Deformation Measures for Granular Materials

The paper presents a micromechanical representation of deformation in 2D granular materials. The representation is a generalization of K. Bagi's work and is based upon the void-cell approach of M. Satake. The general representation applies to a material region partitioned into polygonal subregions. This representation possesses a certain consistency that allows for a unique assignment of the contribution that each contact displacement makes to the average deformation of an assembly. The paper addresses construction of the particle graph and appropriate data structures for use with the Discrete Element Method. The approach is applied in a numerical simulation of a two-dimensional assembly of disks. The author presents results of the distributions of deformation and particle-group rotation, with a resolution of about a single particle diameter. Deformation was very nonuniform, even at low strains. Micro-bands, thin linear zones of intense rotation, were also observed.

==> Test8_i_cell_def_circles.tex <==
% TeX file based on TeXdraw macros
%\documentstyle [11pt,texdraw_Kuhn]{article}
%\begin{document}
%\noindent
%\begin{center}
\footnotesize\sffamily
\begin{texdraw}
\drawdim in
\setunitscale 0.45
\linewd 0.004
\PSsetlinecap 0
\def\Btext #1{\bsegment
\textref h:C v:T \htext (0 -0.10){#1}
\esegment}
\def\Ttext #1{\bsegment
\textref h:C v:B \htext (0 +0.07){#1}
\esegment}
\def\Tmtext #1{\bsegment
\textref h:C v:B \htext (-0.06 +0.04){#1}
\esegment}
\def\Rtext #1{\bsegment
\textref h:L v:C \htext (-0.04 0){#1}
\esegment}
\move(+3.219 +3.221)
\lcir r:+0.056
\move(+4.539 +2.293)
\lcir r:+0.080
\move(+4.449 +4.135)
\lcir r:+0.093
\move(+4.988 +1.333)
\lcir r:+0.133
\move(+4.498 +1.451)
\lcir r:+0.054
\move(+2.274 +0.038)
\lcir r:+0.071
\move(+1.381 +3.397)
\lcir r:+0.045
\move(+1.864 +1.976)
\lcir r:+0.098
\move(+4.495 +1.758)
\lcir r:+0.101
\move(+3.126 +0.239)
\lcir r:+0.090
\move(+1.415 +4.505)
\lcir r:+0.096
\move(+4.052 +2.474)
\lcir r:+0.065
\move(+0.229 +0.404)
\lcir r:+0.070
\move(+0.189 +0.972)
\lcir r:+0.112
\move(+1.026 +3.985)
\lcir r:+0.071
\move(+1.236 +5.116)
\lcir r:+0.051
\move(+3.861 +5.340)
\lcir r:+0.093
\move(+0.858 +4.047)
\lcir r:+0.107
\move(+0.689 +3.011)
\lcir r:+0.060
\move(+3.520 +1.325)
\lcir r:+0.102
\move(+4.916 +0.390)
\lcir r:+0.100
\move(+2.497 +4.019)
\lcir r:+0.074
\move(+4.849 +4.783)
\lcir r:+0.058
\move(+0.863 +5.140)
\lcir r:+0.097
\move(+0.572 +0.906)
\lcir r:+0.093
\move(+4.070 +1.049)
\lcir r:+0.065
\move(+4.284 +0.816)
\lcir r:+0.076
\move(+1.424 +4.674)
\lcir r:+0.074
\move(+2.379 +0.660)
\lcir r:+0.054
\move(+3.087 +3.584)
\lcir r:+0.063
\move(+5.128 +3.241)
\lcir r:+0.123
\move(+4.579 +1.263)
\lcir r:+0.059
\move(+3.228 +0.352)
\lcir r:+0.063
\move(+4.227 +0.987)
\lcir r:+0.104
\move(+2.341 +1.714)
\lcir r:+0.092
\move(+3.976 +5.151)
\lcir r:+0.129
\move(+2.409 +0.475)
\lcir r:+0.054
\move(+3.360 +5.365)
\lcir r:+0.110
\move(+4.636 +3.797)
\lcir r:+0.084
\move(+1.964 +4.727)
\lcir r:+0.081
\move(+2.520 +1.724)
\lcir r:+0.087
\move(+5.042 +0.218)
\lcir r:+0.113
\move(+5.065 +4.272)
\lcir r:+0.045
\move(+0.754 +2.297)
\lcir r:+0.047
\move(+4.161 +2.064)
\lcir r:+0.116
\move(+2.232 +3.875)
\lcir r:+0.107
\move(+2.599 +4.274)
\lcir r:+0.138
\move(+3.028 +4.629)
\lcir r:+0.078
\move(+4.989 +3.773)
\lcir r:+0.096
\move(+4.587 +1.578)
\lcir r:+0.101
\move(+1.199 +3.398)
\lcir r:+0.053
\move(+2.231 +4.168)
\lcir r:+0.087
\move(+0.693 +5.273)
\lcir r:+0.119
\move(+4.804 +3.750)
\lcir r:+0.091
\move(+2.603 +1.601)
\lcir r:+0.062
\move(+3.580 +2.282)
\lcir r:+0.125
\move(+2.364 +3.548)
\lcir r:+0.085
\move(+2.078 +2.697)
\lcir r:+0.046
\move(+3.813 +0.311)
\lcir r:+0.113
\move(+3.010 +2.076)
\lcir r:+0.058
\move(+1.303 +2.110)
\lcir r:+0.056
\move(+4.855 +2.005)
\lcir r:+0.072
\move(+2.792 +0.266)
\lcir r:+0.116
\move(+3.452 +2.891)
\lcir r:+0.095
\move(+1.791 +1.079)
\lcir r:+0.080
\move(+1.773 +2.137)
\lcir r:+0.087
\move(+0.440 +0.171)
\lcir r:+0.077
\move(+1.113 +3.868)
\lcir r:+0.075
\move(+2.970 +0.290)
\lcir r:+0.063
\move(+1.336 +0.061)
\lcir r:+0.051
\move(+4.890 +3.623)
\lcir r:+0.062
\move(+4.255 +1.250)
\lcir r:+0.062
\move(+3.251 +2.832)
\lcir r:+0.115
\move(+4.088 +1.248)
\lcir r:+0.049
\move(+3.864 +4.440)
\lcir r:+0.070
\move(+2.390 +4.231)
\lcir r:+0.075
\move(+3.378 +0.682)
\lcir r:+0.081
\move(+1.886 +2.916)
\lcir r:+0.076
\move(+5.019 +0.060)
\lcir r:+0.047
\move(+2.125 +1.161)
\lcir r:+0.125
\move(+0.105 +0.050)
\lcir r:+0.113
\move(+4.658 +3.195)
\lcir r:+0.126
\move(+4.859 +0.541)
\lcir r:+0.062
\move(+3.427 +5.205)
\lcir r:+0.063
\move(+2.417 +4.360)
\lcir r:+0.054
\move(+2.205 +0.974)
\lcir r:+0.079
\move(+2.065 +3.860)
\lcir r:+0.061
\move(+4.248 +4.608)
\lcir r:+0.069
\move(+5.087 +4.589)
\lcir r:+0.121
\move(+0.326 +2.079)
\lcir r:+0.049
\move(+1.733 +2.357)
\lcir r:+0.120
\move(+2.650 +3.492)
\lcir r:+0.046
\move(+0.389 +3.606)
\lcir r:+0.051
\move(+1.903 +2.247)
\lcir r:+0.083
\move(+0.242 +3.532)
\lcir r:+0.060
\move(+0.170 +2.071)
\lcir r:+0.088
\move(+3.970 +1.374)
\lcir r:+0.099
\move(+1.055 +2.895)
\lcir r:+0.097
\move(+4.609 +5.042)
\lcir r:+0.101
\move(+3.785 +1.405)
\lcir r:+0.064
\move(+2.175 +3.226)
\lcir r:+0.100
\move(+0.265 +5.301)
\lcir r:+0.086
\move(+1.683 +4.492)
\lcir r:+0.051
\move(+1.208 +0.941)
\lcir r:+0.055
\move(+4.228 +2.680)
\lcir r:+0.081
\move(+0.594 +1.465)
\lcir r:+0.106
\move(+0.306 +0.091)
\lcir r:+0.078
\move(+4.998 +2.096)
\lcir r:+0.098
\move(+3.088 +4.323)
\lcir r:+0.074
\move(+5.226 +0.857)
\lcir r:+0.134
\move(+1.995 +2.596)
\lcir r:+0.084
\move(+3.300 +4.892)
\lcir r:+0.128
\move(+3.653 +4.345)
\lcir r:+0.054
\move(+4.625 +1.119)
\lcir r:+0.092
\move(+1.421 +2.092)
\lcir r:+0.061
\move(+1.790 +3.158)
\lcir r:+0.120
\move(+1.623 +1.864)
\lcir r:+0.067
\move(+5.129 +4.387)
\lcir r:+0.085
\move(+3.261 +4.054)
\lcir r:+0.085
\move(+5.089 +5.280)
\lcir r:+0.077
\move(+2.447 +1.551)
\lcir r:+0.102
\move(+0.383 +5.222)
\lcir r:+0.055
\move(+1.508 +2.313)
\lcir r:+0.110
\move(+3.704 +2.133)
\lcir r:+0.062
\move(+4.515 +0.484)
\lcir r:+0.057
\move(+3.743 +2.571)
\lcir r:+0.068
\move(+2.458 +3.640)
\lcir r:+0.046
\move(+1.978 +3.995)
\lcir r:+0.098
\move(+4.545 +3.914)
\lcir r:+0.064
\move(+3.570 +2.796)
\lcir r:+0.056
\move(+2.037 +1.860)
\lcir r:+0.110
\move(+0.738 +4.968)
\lcir r:+0.116
\move(+1.448 +1.521)
\lcir r:+0.048
\move(+2.353 +3.404)
\lcir r:+0.053
\move(+2.702 +1.959)
\lcir r:+0.062
\move(+4.495 +1.342)
\lcir r:+0.056
\move(+0.360 +0.998)
\lcir r:+0.061
\move(+4.263 +0.011)
\lcir r:+0.053
\move(+0.192 +1.410)
\lcir r:+0.075
\move(+1.382 +2.669)
\lcir r:+0.127
\move(+2.172 +3.454)
\lcir r:+0.129
\move(+1.261 +0.636)
\lcir r:+0.080
\move(+2.327 +2.363)
\lcir r:+0.049
\move(+0.608 +2.892)
\lcir r:+0.060
\move(+1.306 +4.214)
\lcir r:+0.091
\move(+4.676 +1.733)
\lcir r:+0.077
\move(+4.096 +4.525)
\lcir r:+0.104
\move(+3.909 +2.564)
\lcir r:+0.098
\move(+4.322 +4.211)
\lcir r:+0.055
\move(+0.005 +5.127)
\lcir r:+0.056
\move(+1.966 +1.650)
\lcir r:+0.113
\move(+1.619 +1.482)
\lcir r:+0.128
\move(+1.688 +1.995)
\lcir r:+0.079
\move(+1.458 +0.289)
\lcir r:+0.068
\move(+1.867 +3.450)
\lcir r:+0.059
\move(+4.426 +0.867)
\lcir r:+0.075
\move(+5.295 +4.058)
\lcir r:+0.047
\move(+4.799 +1.586)
\lcir r:+0.111
\move(+4.803 +2.534)
\lcir r:+0.091
\move(+3.146 +2.976)
\lcir r:+0.063
\move(+1.306 +1.160)
\lcir r:+0.052
\move(+5.295 +0.095)
\lcir r:+0.055
\move(+4.058 +3.323)
\lcir r:+0.117
\move(+5.289 +2.202)
\lcir r:+0.110
\move(+2.853 +4.740)
\lcir r:+0.126
\move(+3.304 +1.962)
\lcir r:+0.102
\move(+5.325 +3.586)
\lcir r:+0.046
\move(+1.254 +4.450)
\lcir r:+0.074
\move(+4.103 +1.845)
\lcir r:+0.111
\move(+4.454 +3.545)
\lcir r:+0.077
\move(+3.501 +2.458)
\lcir r:+0.068
\move(+3.445 +3.609)
\lcir r:+0.047
\move(+3.581 +3.595)
\lcir r:+0.090
\move(+1.592 +5.298)
\lcir r:+0.108
\move(+3.980 +0.605)
\lcir r:+0.087
\move(+0.022 +0.394)
\lcir r:+0.137
\move(+3.748 +1.991)
\lcir r:+0.088
\move(+2.654 +1.259)
\lcir r:+0.054
\move(+2.584 +0.040)
\lcir r:+0.063
\move(+1.085 +2.308)
\lcir r:+0.110
\move(+2.631 +1.488)
\lcir r:+0.054
\move(+2.146 +1.660)
\lcir r:+0.047
\move(+1.070 +5.058)
\lcir r:+0.126
\move(+4.837 +3.996)
\lcir r:+0.079
\move(+1.731 +0.885)
\lcir r:+0.123
\move(+4.973 +2.606)
\lcir r:+0.095
\move(+1.738 +4.002)
\lcir r:+0.135
\move(+4.321 +2.393)
\lcir r:+0.074
\move(+3.255 +3.857)
\lcir r:+0.113
\move(+3.167 +2.114)
\lcir r:+0.103
\move(+1.373 +2.206)
\lcir r:+0.062
\move(+1.412 +3.818)
\lcir r:+0.046
\move(+3.928 +1.956)
\lcir r:+0.096
\move(+2.471 +4.138)
\lcir r:+0.048
\move(+3.720 +4.456)
\lcir r:+0.076
\move(+3.894 +4.663)
\lcir r:+0.056
\move(+3.018 +4.488)
\lcir r:+0.063
\move(+1.293 +3.441)
\lcir r:+0.048
\move(+4.411 +2.576)
\lcir r:+0.129
\move(+2.033 +1.340)
\lcir r:+0.076
\move(+3.009 +2.211)
\lcir r:+0.056
\move(+0.291 +1.482)
\lcir r:+0.047
\move(+4.113 +4.093)
\lcir r:+0.137
\move(+1.068 +0.588)
\lcir r:+0.120
\move(+5.188 +4.761)
\lcir r:+0.079
\move(+3.335 +4.350)
\lcir r:+0.129
\move(+0.800 +1.578)
\lcir r:+0.128
\move(+0.837 +3.650)
\lcir r:+0.065
\move(+0.057 +4.035)
\lcir r:+0.069
\move(+3.301 +0.859)
\lcir r:+0.064
\move(+4.819 +2.189)
\lcir r:+0.104
\move(+3.534 +0.700)
\lcir r:+0.076
\move(+4.499 +0.759)
\lcir r:+0.056
\move(+0.677 +4.667)
\lcir r:+0.058
\move(+1.423 +1.190)
\lcir r:+0.069
\move(+3.022 +2.345)
\lcir r:+0.053
\move(+0.471 +4.264)
\lcir r:+0.048
\move(+4.004 +4.653)
\lcir r:+0.054
\move(+0.356 +0.701)
\lcir r:+0.108
\move(+3.907 +3.710)
\lcir r:+0.128
\move(+1.906 +1.309)
\lcir r:+0.055
\move(+0.864 +3.509)
\lcir r:+0.062
\move(+1.243 +2.223)
\lcir r:+0.070
\move(+1.973 +3.309)
\lcir r:+0.118
\move(+0.748 +1.791)
\lcir r:+0.091
\move(+2.601 +4.796)
\lcir r:+0.133
\move(+1.718 +2.954)
\lcir r:+0.097
\move(+1.295 +2.426)
\lcir r:+0.132
\move(+3.000 +1.659)
\lcir r:+0.113
\move(+4.008 +0.417)
\lcir r:+0.103
\move(+2.032 +2.397)
\lcir r:+0.115
\move(+2.337 +2.833)
\lcir r:+0.086
\move(+3.506 +1.564)
\lcir r:+0.137
\move(+3.149 +0.979)
\lcir r:+0.129
\move(+4.120 +0.576)
\lcir r:+0.056
\move(+4.534 +4.762)
\lcir r:+0.070
\move(+0.406 +2.573)
\lcir r:+0.128
\move(+4.440 +4.364)
\lcir r:+0.137
\move(+0.621 +0.773)
\lcir r:+0.048
\move(+3.845 +0.503)
\lcir r:+0.081
\move(+0.194 +1.583)
\lcir r:+0.093
\move(+0.316 +4.718)
\lcir r:+0.076
\move(+2.186 +2.931)
\lcir r:+0.093
\move(+3.899 +4.801)
\lcir r:+0.082
\move(+5.165 +3.484)
\lcir r:+0.066
\move(+4.918 +4.869)
\lcir r:+0.053
\move(+3.159 +0.053)
\lcir r:+0.099
\move(+0.594 +5.101)
\lcir r:+0.080
\move(+0.853 +0.093)
\lcir r:+0.116
\move(+0.620 +2.308)
\lcir r:+0.087
\move(+0.050 +0.820)
\lcir r:+0.053
\move(+1.204 +1.491)
\lcir r:+0.074
\move(+2.351 +3.721)
\lcir r:+0.088
\move(+4.082 +1.502)
\lcir r:+0.061
\move(+3.230 +1.270)
\lcir r:+0.073
\move(+0.496 +2.132)
\lcir r:+0.128
\move(+3.389 +1.732)
\lcir r:+0.067
\move(+3.342 +1.108)
\lcir r:+0.104
\move(+2.571 +2.297)
\lcir r:+0.085
\move(+0.941 +4.493)
\lcir r:+0.098
\move(+2.144 +0.036)
\lcir r:+0.059
\move(+0.282 +3.290)
\lcir r:+0.047
\move(+1.657 +0.131)
\lcir r:+0.065
\move(+0.627 +2.701)
\lcir r:+0.127
\move(+3.193 +4.202)
\lcir r:+0.077
\move(+3.287 +0.514)
\lcir r:+0.109
\move(+1.775 +0.020)
\lcir r:+0.097
\move(+1.534 +5.006)
\lcir r:+0.084
\move(+1.522 +1.984)
\lcir r:+0.087
\move(+4.189 +2.848)
\lcir r:+0.092
\move(+5.177 +1.346)
\lcir r:+0.057
\move(+2.338 +4.885)
\lcir r:+0.063
\move(+2.368 +5.234)
\lcir r:+0.069
\move(+4.527 +5.190)
\lcir r:+0.068
\move(+1.163 +0.789)
\lcir r:+0.103
\move(+2.063 +4.295)
\lcir r:+0.074
\move(+0.004 +1.054)
\lcir r:+0.091
\move(+1.374 +0.786)
\lcir r:+0.108
\move(+1.630 +3.193)
\lcir r:+0.045
\move(+4.638 +0.361)
\lcir r:+0.110
\move(+4.659 +0.560)
\lcir r:+0.090
\move(+1.188 +4.849)
\lcir r:+0.114
\move(+2.296 +3.133)
\lcir r:+0.054
\move(+1.814 +4.507)
\lcir r:+0.076
\move(+5.247 +0.530)
\lcir r:+0.055
\move(+0.934 +0.488)
\lcir r:+0.047
\move(+0.544 +1.945)
\lcir r:+0.065
\move(+5.304 +3.076)
\lcir r:+0.044
\move(+4.509 +1.029)
\lcir r:+0.056
\move(+4.853 +4.191)
\lcir r:+0.048
\move(+0.252 +3.715)
\lcir r:+0.124
\move(+5.299 +1.618)
\lcir r:+0.053
\move(+0.685 +3.752)
\lcir r:+0.118
\move(+3.165 +0.720)
\lcir r:+0.130
\move(+4.053 +3.538)
\lcir r:+0.098
\move(+0.325 +4.336)
\lcir r:+0.115
\move(+0.221 +1.292)
\lcir r:+0.046
\move(+2.155 +5.016)
\lcir r:+0.129
\move(+5.238 +0.226)
\lcir r:+0.084
\move(+0.626 +0.126)
\lcir r:+0.114
\move(+4.771 +4.648)
\lcir r:+0.098
\move(+0.046 +1.486)
\lcir r:+0.075
\move(+2.320 +2.646)
\lcir r:+0.103
\move(+2.292 +1.232)
\lcir r:+0.057
\move(+2.842 +0.566)
\lcir r:+0.107
\move(+4.799 +0.704)
\lcir r:+0.111
\move(+0.238 +4.476)
\lcir r:+0.047
\move(+0.452 +5.125)
\lcir r:+0.064
\move(+4.198 +5.076)
\lcir r:+0.105
\move(+4.223 +1.667)
\lcir r:+0.104
\move(+3.068 +1.292)
\lcir r:+0.090
\move(+1.627 +0.528)
\lcir r:+0.069
\move(+2.597 +5.036)
\lcir r:+0.107
\move(+5.123 +2.247)
\lcir r:+0.061
\move(+2.159 +2.630)
\lcir r:+0.059
\move(+3.996 +0.760)
\lcir r:+0.069
\move(+0.163 +2.577)
\lcir r:+0.088
\move(+4.842 +2.345)
\lcir r:+0.053
\move(+3.539 +4.463)
\lcir r:+0.104
\move(+0.457 +5.361)
\lcir r:+0.102
\move(+2.718 +1.123)
\lcir r:+0.097
\move(+4.805 +0.194)
\lcir r:+0.126
\move(+0.099 +5.226)
\lcir r:+0.080
\move(+2.735 +2.205)
\lcir r:+0.097
\move(+5.143 +2.134)
\lcir r:+0.051
\move(+3.019 +3.773)
\lcir r:+0.138
\move(+3.362 +2.694)
\lcir r:+0.062
\move(+4.689 +3.932)
\lcir r:+0.061
\move(+1.890 +4.614)
\lcir r:+0.055
\move(+5.031 +3.048)
\lcir r:+0.093
\move(+2.640 +2.973)
\lcir r:+0.048
\move(+1.363 +1.006)
\lcir r:+0.113
\move(+3.048 +1.141)
\lcir r:+0.063
\move(+1.370 +3.918)
\lcir r:+0.053
\move(+3.705 +2.935)
\lcir r:+0.113
\move(+0.405 +1.951)
\lcir r:+0.074
\move(+4.655 +2.948)
\lcir r:+0.121
\move(+1.176 +3.507)
\lcir r:+0.051
\move(+4.910 +3.227)
\lcir r:+0.096
\move(+1.310 +3.599)
\lcir r:+0.111
\move(+0.892 +4.269)
\lcir r:+0.118
\move(+1.666 +3.780)
\lcir r:+0.098
\move(+3.714 +1.699)
\lcir r:+0.093
\move(+2.239 +1.935)
\lcir r:+0.105
\move(+4.848 +2.826)
\lcir r:+0.107
\move(+4.024 +1.653)
\lcir r:+0.096
\move(+4.540 +3.679)
\lcir r:+0.068
\move(+1.122 +1.129)
\lcir r:+0.135
\move(+4.953 +5.188)
\lcir r:+0.086
\move(+4.008 +4.322)
\lcir r:+0.116
\move(+0.491 +5.013)
\lcir r:+0.055
\move(+1.839 +3.587)
\lcir r:+0.080
\move(+0.874 +2.415)
\lcir r:+0.111
\move(+1.775 +4.711)
\lcir r:+0.096
\move(+3.446 +4.683)
\lcir r:+0.092
\move(+4.937 +4.310)
\lcir r:+0.088
\move(+4.609 +4.218)
\lcir r:+0.087
\move(+1.854 +2.515)
\lcir r:+0.079
\move(+0.710 +1.998)
\lcir r:+0.110
\move(+1.550 +1.676)
\lcir r:+0.078
\move(+3.081 +2.652)
\lcir r:+0.126
\move(+2.179 +0.277)
\lcir r:+0.053
\move(+0.369 +4.548)
\lcir r:+0.102
\move(+3.446 +0.831)
\lcir r:+0.083
\move(+1.498 +3.284)
\lcir r:+0.115
\move(+1.760 +5.211)
\lcir r:+0.082
\move(+0.860 +3.041)
\lcir r:+0.076
\move(+0.956 +3.598)
\lcir r:+0.065
\move(+3.142 +3.086)
\lcir r:+0.047
\move(+1.717 +0.667)
\lcir r:+0.096
\move(+4.545 +1.957)
\lcir r:+0.104
\move(+3.334 +3.281)
\lcir r:+0.074
\move(+2.821 +1.816)
\lcir r:+0.124
\move(+0.985 +4.667)
\lcir r:+0.077
\move(+0.874 +1.155)
\lcir r:+0.091
\move(+4.783 +3.884)
\lcir r:+0.045
\move(+5.009 +3.622)
\lcir r:+0.057
\move(+0.769 +4.429)
\lcir r:+0.085
\move(+0.741 +3.141)
\lcir r:+0.080
\move(+2.339 +4.034)
\lcir r:+0.085
\move(+1.584 +4.306)
\lcir r:+0.087
\move(+4.758 +2.401)
\lcir r:+0.049
\move(+4.732 +1.894)
\lcir r:+0.093
\move(+4.249 +3.321)
\lcir r:+0.074
\move(+0.156 +4.147)
\lcir r:+0.068
\move(+3.820 +1.826)
\lcir r:+0.073
\move(+1.024 +1.497)
\lcir r:+0.105
\move(+3.656 +0.212)
\lcir r:+0.073
\move(+1.708 +3.378)
\lcir r:+0.115
\move(+2.348 +3.004)
\lcir r:+0.085
\move(+4.505 +3.350)
\lcir r:+0.091
\move(+3.955 +1.172)
\lcir r:+0.104
\move(+0.987 +0.385)
\lcir r:+0.068
\move(+2.349 +0.884)
\lcir r:+0.090
\move(+0.536 +0.281)
\lcir r:+0.064
\move(+2.719 +0.920)
\lcir r:+0.107
\move(+4.657 +3.368)
\lcir r:+0.046
\move(+4.643 +1.397)
\lcir r:+0.090
\move(+4.474 +3.998)
\lcir r:+0.046
\move(+1.036 +4.369)
\lcir r:+0.058
\move(+0.006 +0.182)
\lcir r:+0.051
\move(+4.872 +3.868)
\lcir r:+0.046
\move(+3.389 +5.073)
\lcir r:+0.074
\move(+1.529 +0.890)
\lcir r:+0.079
\move(+0.931 +1.912)
\lcir r:+0.127
\move(+3.100 +5.051)
\lcir r:+0.122
\move(+0.301 +1.135)
\lcir r:+0.085
\move(+3.166 +3.404)
\lcir r:+0.135
\move(+2.894 +2.294)
\lcir r:+0.085
\move(+5.006 +1.904)
\lcir r:+0.093
\move(+1.897 +4.174)
\lcir r:+0.098
\move(+4.733 +4.116)
\lcir r:+0.062
\move(+5.010 +4.110)
\lcir r:+0.125
\move(+4.648 +2.173)
\lcir r:+0.068
\move(+2.228 +0.387)
\lcir r:+0.069
\move(+0.794 +4.593)
\lcir r:+0.080
\move(+1.107 +3.684)
\lcir r:+0.109
\move(+4.982 +2.747)
\lcir r:+0.047
\move(+3.482 +3.321)
\lcir r:+0.080
\move(+2.355 +0.137)
\lcir r:+0.057
\move(+2.916 +0.790)
\lcir r:+0.129
\move(+1.167 +4.319)
\lcir r:+0.083
\move(+0.176 +2.790)
\lcir r:+0.125
\move(+0.631 +3.222)
\lcir r:+0.044
\move(+2.272 +0.729)
\lcir r:+0.073
\move(+0.991 +1.696)
\lcir r:+0.096
\move(+3.754 +1.124)
\lcir r:+0.103
\move(+4.366 +2.035)
\lcir r:+0.091
\move(+5.152 +4.905)
\lcir r:+0.069
\move(+2.906 +1.392)
\lcir r:+0.101
\move(+1.205 +3.048)
\lcir r:+0.115
\move(+4.788 +5.219)
\lcir r:+0.082
\move(+2.607 +0.293)
\lcir r:+0.071
\move(+0.064 +1.338)
\lcir r:+0.072
\move(+4.343 +1.377)
\lcir r:+0.093
\move(+5.126 +0.422)
\lcir r:+0.107
\move(+0.785 +2.875)
\lcir r:+0.107
\move(+4.591 +4.530)
\lcir r:+0.069
\move(+4.052 +2.981)
\lcir r:+0.099
\move(+3.691 +1.288)
\lcir r:+0.073
\move(+3.534 +4.275)
\lcir r:+0.084
\move(+5.157 +3.911)
\lcir r:+0.122
\move(+1.382 +3.127)
\lcir r:+0.058
\move(+0.790 +3.339)
\lcir r:+0.124
\move(+3.632 +3.373)
\lcir r:+0.074
\move(+2.273 +4.321)
\lcir r:+0.072
\move(+0.261 +4.886)
\lcir r:+0.053
\move(+1.341 +4.775)
\lcir r:+0.056
\move(+4.322 +3.173)
\lcir r:+0.090
\move(+1.415 +4.063)
\lcir r:+0.095
\move(+4.831 +5.020)
\lcir r:+0.121
\move(+5.314 +2.638)
\lcir r:+0.129
\move(+1.490 +3.699)
\lcir r:+0.095
\move(+2.674 +0.583)
\lcir r:+0.062
\move(+2.128 +0.817)
\lcir r:+0.096
\move(+0.920 +0.953)
\lcir r:+0.116
\move(+2.413 +1.241)
\lcir r:+0.064
\move(+0.503 +4.866)
\lcir r:+0.077
\move(+4.611 +3.495)
\lcir r:+0.089
\move(+4.906 +4.563)
\lcir r:+0.061
\move(+2.269 +0.551)
\lcir r:+0.100
\move(+4.504 +2.137)
\lcir r:+0.081
\move(+1.234 +5.244)
\lcir r:+0.074
\move(+0.536 +4.386)
\lcir r:+0.085
\move(+1.050 +0.154)
\lcir r:+0.090
\move(+4.287 +3.010)
\lcir r:+0.075
\move(+2.895 +3.526)
\lcir r:+0.138
\move(+4.894 +5.360)
\lcir r:+0.096
\move(+1.291 +0.487)
\lcir r:+0.072
\move(+0.818 +0.625)
\lcir r:+0.133
\move(+1.394 +1.309)
\lcir r:+0.054
\move(+0.347 +3.361)
\lcir r:+0.048
\move(+3.912 +4.157)
\lcir r:+0.075
\move(+4.844 +3.049)
\lcir r:+0.093
\move(+2.456 +4.915)
\lcir r:+0.051
\move(+2.030 +2.829)
\lcir r:+0.093
\move(+0.109 +2.226)
\lcir r:+0.070
\move(+0.711 +4.291)
\lcir r:+0.065
\move(+3.079 +3.202)
\lcir r:+0.085
\move(+3.795 +4.286)
\lcir r:+0.100
\move(+0.918 +3.822)
\lcir r:+0.125
\move(+4.528 +4.899)
\lcir r:+0.064
\move(+0.436 +3.199)
\lcir r:+0.133
\move(+3.717 +4.713)
\lcir r:+0.092
\move(+4.142 +2.305)
\lcir r:+0.126
\move(+0.432 +4.762)
\lcir r:+0.048
\move(+0.677 +2.483)
\lcir r:+0.097
\move(+3.537 +3.063)
\lcir r:+0.097
\move(+3.431 +1.855)
\lcir r:+0.063
\move(+3.585 +0.840)
\lcir r:+0.057
\move(+4.618 +0.715)
\lcir r:+0.070
\move(+2.657 +0.165)
\lcir r:+0.053
\move(+1.092 +0.303)
\lcir r:+0.065
\move(+4.794 +1.414)
\lcir r:+0.058
\move(+2.431 +2.473)
\lcir r:+0.103
\move(+0.086 +3.008)
\lcir r:+0.111
\move(+3.944 +1.793)
\lcir r:+0.056
\move(+1.966 +0.968)
\lcir r:+0.126
\move(+1.724 +4.216)
\lcir r:+0.079
\move(+2.776 +3.065)
\lcir r:+0.117
\move(+4.874 +1.774)
\lcir r:+0.092
\move(+0.516 +4.518)
\lcir r:+0.048
\move(+5.145 +0.057)
\lcir r:+0.079
\move(+3.885 +3.143)
\lcir r:+0.133
\move(+1.730 +2.523)
\lcir r:+0.045
\move(+3.364 +1.273)
\lcir r:+0.062
\move(+1.967 +0.362)
\lcir r:+0.123
\move(+5.152 +2.435)
\lcir r:+0.129
\move(+0.015 +0.650)
\lcir r:+0.120
\move(+4.999 +0.783)
\lcir r:+0.097
\move(+5.294 +1.392)
\lcir r:+0.069
\move(+3.099 +3.987)
\lcir r:+0.091
\move(+2.909 +1.032)
\lcir r:+0.114
\move(+5.186 +3.064)
\lcir r:+0.062
\move(+3.255 +2.669)
\lcir r:+0.048
\move(+2.789 +4.152)
\lcir r:+0.088
\move(+2.718 +2.890)
\lcir r:+0.067
\move(+4.678 +3.644)
\lcir r:+0.074
\move(+4.566 +0.161)
\lcir r:+0.102
\move(+0.169 +1.878)
\lcir r:+0.105
\move(+1.272 +3.805)
\lcir r:+0.095
\move(+0.130 +1.187)
\lcir r:+0.093
\move(+0.037 +0.920)
\lcir r:+0.048
\move(+2.513 +0.925)
\lcir r:+0.057
\move(+0.364 +4.844)
\lcir r:+0.058
\move(+3.832 +1.286)
\lcir r:+0.064
\move(+0.209 +0.565)
\lcir r:+0.092
\move(+4.159 +1.367)
\lcir r:+0.090
\move(+0.269 +1.700)
\lcir r:+0.046
\move(+5.113 +5.096)
\lcir r:+0.098
\move(+1.618 +2.757)
\lcir r:+0.125
\move(+4.314 +3.561)
\lcir r:+0.064
\move(+1.521 +3.907)
\lcir r:+0.094
\move(+4.216 +4.314)
\lcir r:+0.092
\move(+4.910 +1.126)
\lcir r:+0.088
\move(+0.360 +1.797)
\lcir r:+0.087
\move(+2.017 +3.067)
\lcir r:+0.124
\move(+4.755 +4.236)
\lcir r:+0.060
\move(+0.051 +1.632)
\lcir r:+0.059
\move(+2.405 +2.254)
\lcir r:+0.085
\move(+0.914 +3.183)
\lcir r:+0.076
\move(+2.891 +2.135)
\lcir r:+0.074
\move(+2.319 +4.519)
\lcir r:+0.131
\move(+1.267 +1.282)
\lcir r:+0.076
\move(+4.248 +0.651)
\lcir r:+0.093
\move(+3.390 +3.474)
\lcir r:+0.099
\move(+1.719 +4.581)
\lcir r:+0.045
\move(+0.134 +4.295)
\lcir r:+0.081
\move(+0.685 +2.171)
\lcir r:+0.065
\move(+0.513 +0.691)
\lcir r:+0.050
\move(+2.540 +2.076)
\lcir r:+0.137
\move(+4.431 +0.315)
\lcir r:+0.103
\move(+3.762 +2.410)
\lcir r:+0.073
\move(+0.994 +4.866)
\lcir r:+0.080
\move(+4.168 +5.270)
\lcir r:+0.091
\move(+3.592 +2.104)
\lcir r:+0.054
\move(+5.034 +4.796)
\lcir r:+0.078
\move(+2.894 +0.409)
\lcir r:+0.058
\move(+2.660 +3.262)
\lcir r:+0.112
\move(+0.394 +1.335)
\lcir r:+0.133
\move(+4.262 +4.470)
\lcir r:+0.070
\move(+1.339 +4.355)
\lcir r:+0.053
\move(+4.387 +0.720)
\lcir r:+0.062
\move(+2.385 +5.060)
\lcir r:+0.106
\move(+2.728 +3.420)
\lcir r:+0.060
\move(+3.484 +0.170)
\lcir r:+0.104
\move(+2.154 +1.433)
\lcir r:+0.078
\move(+2.113 +1.562)
\lcir r:+0.057
\move(+2.620 +2.774)
\lcir r:+0.085
\move(+1.655 +5.100)
\lcir r:+0.070
\move(+5.056 +1.165)
\lcir r:+0.045
\move(+3.739 +3.799)
\lcir r:+0.061
\move(+3.870 +1.700)
\lcir r:+0.063
\move(+1.852 +2.729)
\lcir r:+0.111
\move(+1.885 +4.394)
\lcir r:+0.058
\move(+3.690 +3.113)
\lcir r:+0.064
\move(+0.527 +5.219)
\lcir r:+0.056
\move(+2.580 +2.482)
\lcir r:+0.046
\move(+5.298 +4.354)
\lcir r:+0.087
\move(+2.555 +3.746)
\lcir r:+0.098
\move(+5.355 +3.904)
\lcir r:+0.076
\move(+1.134 +2.690)
\lcir r:+0.122
\move(+2.236 +0.172)
\lcir r:+0.067
\move(+3.518 +0.503)
\lcir r:+0.122
\move(+4.419 +2.843)
\lcir r:+0.138
\move(+0.723 +3.552)
\lcir r:+0.086
\move(+3.330 +2.272)
\lcir r:+0.125
\move(+2.547 +1.175)
\lcir r:+0.081
\move(+1.247 +0.199)
\lcir r:+0.112
\move(+4.132 +4.716)
\lcir r:+0.090
\move(+4.836 +0.932)
\lcir r:+0.120
\move(+2.637 +2.574)
\lcir r:+0.062
\move(+1.163 +0.421)
\lcir r:+0.072
\move(+4.694 +4.838)
\lcir r:+0.107
\move(+2.208 +2.285)
\lcir r:+0.093
\move(+4.646 +2.694)
\lcir r:+0.134
\move(+2.771 +0.027)
\lcir r:+0.125
\move(+3.856 +3.346)
\lcir r:+0.072
\move(+1.026 +3.428)
\lcir r:+0.118
\move(+0.289 +4.160)
\lcir r:+0.065
\move(+3.957 +2.159)
\lcir r:+0.109
\move(+0.302 +3.003)
\lcir r:+0.104
\move(+0.621 +1.626)
\lcir r:+0.057
\move(+2.598 +4.087)
\lcir r:+0.048
\move(+2.507 +2.916)
\lcir r:+0.096
\move(+2.928 +1.236)
\lcir r:+0.054
\move(+1.863 +1.804)
\lcir r:+0.073
\move(+2.582 +3.908)
\lcir r:+0.066
\move(+1.459 +4.225)
\lcir r:+0.061
\move(+5.246 +2.883)
\lcir r:+0.125
\move(+3.650 +0.016)
\lcir r:+0.123
\move(+2.758 +5.170)
\lcir r:+0.102
\move(+2.394 +0.305)
\lcir r:+0.116
\move(+2.194 +5.248)
\lcir r:+0.106
\move(+3.053 +2.861)
\lcir r:+0.085
\move(+3.470 +3.939)
\lcir r:+0.118
\move(+1.794 +1.609)
\lcir r:+0.051
\move(+4.408 +5.014)
\lcir r:+0.101
\move(+3.004 +0.614)
\lcir r:+0.063
\move(+4.429 +4.613)
\lcir r:+0.113
\move(+4.299 +0.236)
\lcir r:+0.047
\move(+0.029 +3.708)
\lcir r:+0.091
\move(+0.101 +3.550)
\lcir r:+0.082
\move(+3.541 +3.459)
\lcir r:+0.051
\move(+2.205 +3.076)
\lcir r:+0.054
\move(+5.209 +2.038)
\lcir r:+0.065
\move(+2.993 +3.037)
\lcir r:+0.101
\move(+2.914 +5.099)
\lcir r:+0.070
\move(+0.138 +4.874)
\lcir r:+0.070
\move(+3.746 +5.187)
\lcir r:+0.098
\move(+3.702 +0.456)
\lcir r:+0.069
\move(+2.700 +0.441)
\lcir r:+0.081
\move(+0.414 +2.816)
\lcir r:+0.115
\move(+1.389 +5.300)
\lcir r:+0.090
\move(+3.707 +0.635)
\lcir r:+0.109
\move(+4.103 +0.691)
\lcir r:+0.057
\move(+0.292 +0.844)
\lcir r:+0.048
\move(+0.019 +3.237)
\lcir r:+0.128
\move(+3.557 +1.779)
\lcir r:+0.084
\move(+1.898 +5.275)
\lcir r:+0.070
\move(+4.069 +4.985)
\lcir r:+0.053
\move(+3.657 +1.421)
\lcir r:+0.065
\move(+1.137 +1.358)
\lcir r:+0.074
\move(+4.845 +2.671)
\lcir r:+0.047
\move(+3.158 +4.459)
\lcir r:+0.079
\move(+4.451 +2.395)
\lcir r:+0.055
\move(+5.193 +4.085)
\lcir r:+0.055
\move(+2.508 +2.645)
\lcir r:+0.085
\move(+2.031 +5.334)
\lcir r:+0.075
\move(+0.129 +1.720)
\lcir r:+0.059
\move(+2.503 +4.452)
\lcir r:+0.064
\move(+4.391 +1.559)
\lcir r:+0.096
\move(+4.872 +4.445)
\lcir r:+0.061
\move(+0.650 +0.287)
\lcir r:+0.045
\move(+2.186 +2.762)
\lcir r:+0.076
\move(+2.233 +2.470)
\lcir r:+0.093
\move(+1.647 +0.319)
\lcir r:+0.123
\move(+2.578 +3.085)
\lcir r:+0.079
\move(+4.196 +3.693)
\lcir r:+0.113
\move(+5.319 +3.448)
\lcir r:+0.092
\move(+4.782 +3.524)
\lcir r:+0.085
\move(+0.825 +0.399)
\lcir r:+0.093
\move(+3.163 +1.161)
\lcir r:+0.055
\move(+1.333 +1.951)
\lcir r:+0.106
\move(+3.323 +2.517)
\lcir r:+0.119
\move(+2.528 +0.168)
\lcir r:+0.076
\move(+4.688 +0.000)
\lcir r:+0.100
\move(+2.416 +0.760)
\lcir r:+0.052
\move(+4.362 +5.367)
\lcir r:+0.044
\move(+2.532 +1.361)
\lcir r:+0.106
\move(+1.627 +4.773)
\lcir r:+0.063
\move(+4.785 +3.359)
\lcir r:+0.081
\move(+0.040 +2.404)
\lcir r:+0.120
\move(+2.257 +1.558)
\lcir r:+0.084
\move(+5.280 +5.292)
\lcir r:+0.110
\move(+2.877 +2.882)
\lcir r:+0.092
\move(+0.758 +0.251)
\lcir r:+0.068
\move(+2.883 +4.349)
\lcir r:+0.131
\move(+0.882 +2.657)
\lcir r:+0.132
\move(+4.457 +3.215)
\lcir r:+0.051
\move(+2.458 +2.767)
\lcir r:+0.045
\move(+3.079 +1.471)
\lcir r:+0.090
\move(+1.984 +3.533)
\lcir r:+0.075
\move(+4.719 +2.052)
\lcir r:+0.065
\move(+4.682 +4.341)
\lcir r:+0.057
\move(+5.257 +5.133)
\lcir r:+0.051
\move(+0.523 +3.629)
\lcir r:+0.085
\move(+0.643 +4.534)
\lcir r:+0.079
\move(+1.444 +1.413)
\lcir r:+0.061
\move(+2.111 +2.537)
\lcir r:+0.046
\move(+5.157 +1.521)
\lcir r:+0.120
\move(+2.302 +3.310)
\lcir r:+0.048
\move(+3.450 +3.189)
\lcir r:+0.055
\move(+2.327 +1.386)
\lcir r:+0.101
\move(+0.537 +2.458)
\lcir r:+0.045
\move(+0.773 +1.336)
\lcir r:+0.116
\move(+4.356 +3.427)
\lcir r:+0.077
\move(+3.904 +0.940)
\lcir r:+0.134
\move(+4.284 +0.329)
\lcir r:+0.044
\move(+0.604 +3.100)
\lcir r:+0.062
\move(+3.565 +1.142)
\lcir r:+0.087
\move(+1.788 +0.488)
\lcir r:+0.097
\move(+1.245 +4.634)
\lcir r:+0.109
\move(+1.220 +2.863)
\lcir r:+0.071
\move(+4.614 +4.418)
\lcir r:+0.046
\move(+2.996 +5.273)
\lcir r:+0.123
\move(+2.050 +4.507)
\lcir r:+0.138
\move(+3.890 +2.927)
\lcir r:+0.071
\move(+5.337 +4.847)
\lcir r:+0.093
\move(+0.527 +4.660)
\lcir r:+0.091
\move(+5.186 +4.224)
\lcir r:+0.085
\move(+2.734 +2.421)
\lcir r:+0.119
\move(+3.419 +3.741)
\lcir r:+0.087
\move(+3.928 +2.370)
\lcir r:+0.097
\move(+4.390 +0.481)
\lcir r:+0.068
\move(+5.007 +0.580)
\lcir r:+0.091
\move(+4.305 +4.101)
\lcir r:+0.055
\move(+4.316 +3.910)
\lcir r:+0.136
\move(+2.688 +4.535)
\lcir r:+0.138
\move(+3.825 +2.816)
\lcir r:+0.056
\move(+3.126 +2.444)
\lcir r:+0.085
\move(+4.241 +1.499)
\lcir r:+0.066
\move(+2.440 +3.217)
\lcir r:+0.113
\move(+3.590 +4.623)
\lcir r:+0.064
\move(+3.803 +4.576)
\lcir r:+0.070
\move(+3.592 +3.773)
\lcir r:+0.088
\move(+3.251 +1.592)
\lcir r:+0.120
\move(+1.586 +1.086)
\lcir r:+0.125
\move(+0.257 +5.077)
\lcir r:+0.137
\move(+3.687 +1.853)
\lcir r:+0.063
\move(+1.490 +3.496)
\lcir r:+0.097
\move(+3.606 +3.225)
\lcir r:+0.077
\move(+0.930 +2.828)
\lcir r:+0.045
\move(+0.920 +0.266)
\lcir r:+0.069
\move(+4.224 +0.460)
\lcir r:+0.100
\move(+0.981 +0.770)
\lcir r:+0.074
\move(+3.415 +4.143)
\lcir r:+0.093
\move(+1.045 +5.308)
\lcir r:+0.126
\move(+1.318 +1.412)
\lcir r:+0.064
\move(+3.373 +0.954)
\lcir r:+0.054
\move(+4.079 +3.864)
\lcir r:+0.095
\move(+0.463 +3.843)
\lcir r:+0.122
\move(+3.788 +2.253)
\lcir r:+0.085
\move(+2.611 +1.872)
\lcir r:+0.063
\move(+2.496 +4.620)
\lcir r:+0.072
\move(+0.112 +3.834)
\lcir r:+0.060
\move(+1.475 +1.820)
\lcir r:+0.084
\move(+5.170 +0.646)
\lcir r:+0.085
\move(+5.180 +3.670)
\lcir r:+0.121
\move(+4.604 +4.048)
\lcir r:+0.083
\move(+5.015 +4.953)
\lcir r:+0.075
\move(+5.359 +4.185)
\lcir r:+0.093
\move(+3.868 +1.541)
\lcir r:+0.096
\move(+1.570 +4.459)
\lcir r:+0.067
\move(+1.740 +1.271)
\lcir r:+0.115
\move(+4.942 +2.434)
\lcir r:+0.081
\move(+1.085 +4.568)
\lcir r:+0.064
\move(+3.555 +0.322)
\lcir r:+0.064
\move(+2.427 +1.877)
\lcir r:+0.092
\move(+5.155 +1.225)
\lcir r:+0.066
\move(+3.569 +1.957)
\lcir r:+0.094
\move(+0.406 +0.876)
\lcir r:+0.069
\move(+3.294 +0.182)
\lcir r:+0.087
\move(+1.218 +4.017)
\lcir r:+0.107
\move(+2.015 +5.175)
\lcir r:+0.084
\move(+4.506 +0.623)
\lcir r:+0.075
\move(+2.112 +3.689)
\lcir r:+0.114
\move(+1.545 +3.065)
\lcir r:+0.109
\move(+1.079 +3.223)
\lcir r:+0.094
\move(+1.826 +0.202)
\lcir r:+0.091
\move(+1.713 +1.730)
\lcir r:+0.093
\move(+0.283 +2.227)
\lcir r:+0.104
\move(+5.105 +2.001)
\lcir r:+0.045
\move(+0.504 +1.107)
\lcir r:+0.120
\move(+2.889 +3.270)
\lcir r:+0.117
\move(+2.189 +1.767)
\lcir r:+0.068
\move(+3.792 +0.131)
\lcir r:+0.057
\move(+0.411 +1.597)
\lcir r:+0.119
\move(+3.740 +0.814)
\lcir r:+0.073
\move(+0.906 +4.988)
\lcir r:+0.052
\move(+1.449 +4.356)
\lcir r:+0.057
\move(+3.233 +4.649)
\lcir r:+0.125
\move(+0.081 +4.731)
\lcir r:+0.058
\move(+2.398 +4.735)
\lcir r:+0.079
\move(+0.402 +4.950)
\lcir r:+0.055
\move(+0.245 +3.970)
\lcir r:+0.130
\move(+1.538 +1.288)
\lcir r:+0.083
\move(+1.028 +4.131)
\lcir r:+0.076
\move(+1.154 +1.825)
\lcir r:+0.112
\move(+3.707 +1.541)
\lcir r:+0.065
\move(+2.666 +1.715)
\lcir r:+0.058
\move(+2.291 +2.124)
\lcir r:+0.088
\move(+1.012 +3.064)
\lcir r:+0.078
\move(+3.314 +3.065)
\lcir r:+0.126
\move(+1.737 +4.373)
\lcir r:+0.079
\move(+3.505 +0.985)
\lcir r:+0.082
\move(+5.309 +1.226)
\lcir r:+0.088
\move(+1.600 +2.139)
\lcir r:+0.087
\move(+4.488 +3.800)
\lcir r:+0.064
\move(+2.181 +4.750)
\lcir r:+0.138
\move(+5.264 +5.003)
\lcir r:+0.080
\move(+2.973 +0.126)
\lcir r:+0.101
\move(+2.572 +0.768)
\lcir r:+0.105
\move(+1.853 +1.462)
\lcir r:+0.107
\move(+3.749 +3.504)
\lcir r:+0.101
\move(+3.999 +2.778)
\lcir r:+0.111
\move(+4.045 +4.857)
\lcir r:+0.076
\move(+3.848 +2.706)
\lcir r:+0.057
\move(+4.391 +3.691)
\lcir r:+0.083
\move(+2.811 +2.665)
\lcir r:+0.134
\move(+1.128 +2.067)
\lcir r:+0.124
\move(+0.221 +3.174)
\lcir r:+0.084
\move(+4.074 +2.610)
\lcir r:+0.073
\move(+3.608 +4.107)
\lcir r:+0.100
\move(+1.731 +2.620)
\lcir r:+0.051
\move(+2.512 +3.425)
\lcir r:+0.107
\move(+4.356 +5.214)
\lcir r:+0.105
\move(+0.488 +0.788)
\lcir r:+0.051
\move(+1.270 +0.360)
\lcir r:+0.051
\move(+0.003 +1.995)
\lcir r:+0.095
\move(+1.573 +2.525)
\lcir r:+0.112
\move(+3.674 +3.933)
\lcir r:+0.087
\move(+4.768 +1.251)
\lcir r:+0.102
\move(+2.392 +1.074)
\lcir r:+0.104
\move(+3.383 +0.337)
\lcir r:+0.092
\move(+1.584 +4.620)
\lcir r:+0.095
\move(+1.377 +0.387)
\lcir r:+0.059
\move(+0.384 +0.337)
\lcir r:+0.098
\move(+4.379 +0.127)
\lcir r:+0.085
\move(+4.984 +2.277)
\lcir r:+0.081
\move(+2.091 +0.630)
\lcir r:+0.094
\move(+5.036 +2.869)
\lcir r:+0.085
\move(+1.473 +5.155)
\lcir r:+0.077
\move(+1.891 +3.788)
\lcir r:+0.127
\move(+2.433 +0.011)
\lcir r:+0.091
\move(+1.528 +0.656)
\lcir r:+0.093
\move(+3.148 +1.726)
\lcir r:+0.049
\move(+0.191 +4.760)
\lcir r:+0.056
\move(+4.649 +5.217)
\lcir r:+0.057
\move(+1.572 +4.139)
\lcir r:+0.080
\move(+3.970 +0.146)
\lcir r:+0.115
\move(+3.069 +0.443)
\lcir r:+0.120
\move(+1.481 +4.834)
\lcir r:+0.096
\move(+4.772 +0.459)
\lcir r:+0.057
\move(+0.746 +0.839)
\lcir r:+0.093
\move(+1.920 +1.174)
\lcir r:+0.081
\move(+4.796 +4.347)
\lcir r:+0.058
\move(+3.931 +4.953)
\lcir r:+0.074
\move(+3.444 +2.091)
\lcir r:+0.089
\move(+0.623 +0.661)
\lcir r:+0.064
\move(+1.394 +2.906)
\lcir r:+0.110
\move(+5.114 +2.718)
\lcir r:+0.085
\move(+4.211 +4.880)
\lcir r:+0.092
\move(+4.148 +0.077)
\lcir r:+0.075
\move(+3.775 +4.120)
\lcir r:+0.068
\move(+3.636 +2.482)
\lcir r:+0.069
\move(+2.764 +3.806)
\lcir r:+0.119
\move(+3.019 +4.162)
\lcir r:+0.101
\move(+2.721 +1.380)
\lcir r:+0.084
\move(+0.558 +3.424)
\lcir r:+0.124
\move(+0.552 +1.774)
\lcir r:+0.107
\move(+1.863 +5.027)
\lcir r:+0.129
\move(+3.859 +0.737)
\lcir r:+0.068
\move(+1.119 +4.451)
\lcir r:+0.058
\move(+3.556 +4.874)
\lcir r:+0.129
\move(+1.159 +4.175)
\lcir r:+0.061
\move(+0.373 +0.515)
\lcir r:+0.080
\move(+4.970 +1.533)
\lcir r:+0.068
\move(+3.670 +0.956)
\lcir r:+0.085
\move(+0.606 +0.465)
\lcir r:+0.133
\move(+4.498 +5.349)
\lcir r:+0.091
\move(+4.382 +0.600)
\lcir r:+0.051
\move(+3.702 +2.731)
\lcir r:+0.091
\move(+4.608 +0.896)
\lcir r:+0.110
\move(+1.094 +0.936)
\lcir r:+0.059
\move(+2.783 +1.575)
\lcir r:+0.120
\move(+0.884 +2.169)
\lcir r:+0.135
\move(+2.258 +3.625)
\lcir r:+0.046
\move(+4.612 +2.460)
\lcir r:+0.103
\move(+1.105 +4.708)
\lcir r:+0.050
\move(+0.504 +2.993)
\lcir r:+0.084
\move(+2.702 +4.001)
\lcir r:+0.087
\move(+0.577 +4.963)
\lcir r:+0.045
\move(+0.442 +2.351)
\lcir r:+0.097
\move(+1.147 +1.628)
\lcir r:+0.074
\move(+1.678 +4.914)
\lcir r:+0.087
\move(+1.254 +5.007)
\lcir r:+0.057
\move(+2.898 +1.993)
\lcir r:+0.068
\move(+5.325 +1.787)
\lcir r:+0.117
\move(+4.128 +0.831)
\lcir r:+0.081
\move(+2.691 +3.616)
\lcir r:+0.085
\move(+3.716 +3.673)
\lcir r:+0.066
\move(+1.872 +4.836)
\lcir r:+0.062
\move(+3.797 +5.021)
\lcir r:+0.076
\move(+3.659 +0.351)
\lcir r:+0.044
\move(+1.056 +4.251)
\lcir r:+0.047
\move(+2.197 +1.317)
\lcir r:+0.047
\move(+0.837 +4.771)
\lcir r:+0.104
\move(+4.163 +1.151)
\lcir r:+0.073
\move(+0.180 +0.776)
\lcir r:+0.084
\move(+4.770 +1.094)
\lcir r:+0.055
\move(+1.944 +0.554)
\lcir r:+0.070
\move(+4.422 +1.180)
\lcir r:+0.119
\move(+4.026 +5.341)
\lcir r:+0.068
\move(+1.393 +0.576)
\lcir r:+0.063
\move(+3.883 +3.961)
\lcir r:+0.124
\move(+4.476 +3.069)
\lcir r:+0.096
\move(+3.933 +4.552)
\lcir r:+0.061
\move(+0.706 +4.150)
\lcir r:+0.076
\move(+3.529 +5.259)
\lcir r:+0.053
\move(+0.657 +3.974)
\lcir r:+0.106
\move(+0.593 +1.279)
\lcir r:+0.074
\move(+2.582 +1.033)
\lcir r:+0.064
\move(+0.181 +3.390)
\lcir r:+0.095
\move(+4.350 +2.225)
\lcir r:+0.097
\move(+1.277 +3.258)
\lcir r:+0.107
\move(+0.284 +1.986)
\lcir r:+0.053
\move(+3.387 +4.538)
\lcir r:+0.065
\move(+0.368 +3.482)
\lcir r:+0.075
\move(+5.043 +0.997)
\lcir r:+0.097
\move(+4.612 +4.658)
\lcir r:+0.060
\move(+5.283 +4.526)
\lcir r:+0.085
\move(+4.988 +4.444)
\lcir r:+0.055
\move(+0.240 +0.233)
\lcir r:+0.078
\move(+0.464 +4.094)
\lcir r:+0.122
\move(+2.568 +5.243)
\lcir r:+0.102
\move(+4.221 +3.460)
\lcir r:+0.061
\move(+1.344 +1.658)
\lcir r:+0.125
\move(+4.977 +3.440)
\lcir r:+0.128
\move(+3.346 +1.415)
\lcir r:+0.082
\move(+1.945 +4.309)
\lcir r:+0.045
\move(+1.750 +1.873)
\lcir r:+0.054
\move(+3.258 +1.789)
\lcir r:+0.077
\move(+1.223 +0.018)
\lcir r:+0.070
\move(+4.151 +0.268)
\lcir r:+0.103
\move(+4.385 +4.823)
\lcir r:+0.091
\move(+2.075 +0.173)
\lcir r:+0.094
\move(+3.209 +1.399)
\lcir r:+0.056
\move(+2.549 +3.588)
\lcir r:+0.060
\move(+1.497 +0.457)
\lcir r:+0.080
\move(+2.782 +2.053)
\lcir r:+0.062
\move(+2.162 +4.362)
\lcir r:+0.046
\move(+2.544 +0.425)
\lcir r:+0.076
\move(+5.318 +4.681)
\lcir r:+0.074
\move(+1.935 +0.079)
\lcir r:+0.074
\move(+3.524 +2.635)
\lcir r:+0.111
\move(+4.148 +3.140)
\lcir r:+0.087
\move(+0.643 +4.799)
\lcir r:+0.078
\move(+2.799 +4.966)
\lcir r:+0.106
\move(+2.022 +1.483)
\lcir r:+0.064
\move(+2.425 +3.877)
\lcir r:+0.085
\move(+3.908 +3.468)
\lcir r:+0.062
\move(+1.485 +0.116)
\lcir r:+0.107
\move(+0.055 +4.605)
\lcir r:+0.048
\move(+0.717 +1.039)
\lcir r:+0.104
\move(+1.913 +0.736)
\lcir r:+0.112
\move(+3.253 +3.633)
\lcir r:+0.111
\move(+1.337 +5.160)
\lcir r:+0.059
\move(+2.367 +2.014)
\lcir r:+0.046
\move(+0.189 +4.620)
\lcir r:+0.084
\move(+2.808 +1.260)
\lcir r:+0.063
\move(+1.348 +4.914)
\lcir r:+0.059
\move(+0.586 +4.240)
\lcir r:+0.069
\move(+1.051 +2.500)
\lcir r:+0.085
\move(+0.250 +2.419)
\lcir r:+0.091
\move(+3.074 +4.821)
\lcir r:+0.109
\move(+2.900 +4.550)
\lcir r:+0.071
\move(+3.075 +1.895)
\lcir r:+0.134
\move(+0.107 +0.220)
\lcir r:+0.056
\move(+5.195 +1.086)
\lcir r:+0.080
\move(+3.738 +3.275)
\lcir r:+0.065
\move(+3.563 +5.106)
\lcir r:+0.103
\move(+2.157 +4.031)
\lcir r:+0.067
\move(+0.979 +1.305)
\lcir r:+0.092
\move(+2.735 +0.707)
\lcir r:+0.070
\move(+4.688 +2.305)
\lcir r:+0.070
\move(+5.174 +1.903)
\lcir r:+0.074
\move(+3.760 +4.874)
\lcir r:+0.075
\move(+1.662 +3.585)
\lcir r:+0.097
\move(+2.122 +0.472)
\lcir r:+0.067
\move(+5.111 +1.738)
\lcir r:+0.103
\move(+4.315 +1.850)
\lcir r:+0.101
\move(+2.068 +2.104)
\lcir r:+0.135
\move(+3.133 +2.286)
\lcir r:+0.073
\move(+4.731 +4.471)
\lcir r:+0.083
\move(+4.393 +1.001)
\lcir r:+0.063
\move(+2.004 +4.878)
\lcir r:+0.076
\move(+4.970 +1.659)
\lcir r:+0.058
\move(+4.202 +2.512)
\lcir r:+0.089
\move(+0.866 +5.292)
\lcir r:+0.055
\move(+0.060 +4.997)
\lcir r:+0.076
\move(+2.069 +4.144)
\lcir r:+0.077
\move(+1.382 +5.039)
\lcir r:+0.070
\move(+0.095 +4.467)
\lcir r:+0.096
\move(+2.899 +3.989)
\lcir r:+0.109
\move(+3.267 +5.185)
\lcir r:+0.092
\move(+2.944 +2.475)
\lcir r:+0.098
\move(+4.275 +4.727)
\lcir r:+0.054
\move(+4.929 +4.690)
\lcir r:+0.066
\move(+4.962 +3.928)
\lcir r:+0.062
\move(+2.502 +0.586)
\lcir r:+0.090
\move(+0.476 +0.596)
\lcir r:+0.052
\move(+2.750 +5.938)
\rlvec(+0.000 -0.100)
\rmove(+0.000 +0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.100)
\move(+2.750 +5.938)
\Ttext{ 0}
\move(+4.613 +5.978)
\htext{$\mathsf{10\,D_{50}}$}
\move(+3.742 +5.938)
\Btext{Length scale}
\end{texdraw}
\normalsize\rmfamily
%\end{center}
%\end{document}


==> Test8_i_graph.tex <==
% TeX file based on TeXdraw macros
%\documentstyle [11pt,texdrawcolor]{article}
%\begin{document}
%\noindent
%\begin{center}
\footnotesize\sffamily
\begin{texdraw}
\drawdim in
\setunitscale 0.45
\linewd 0.004
\PSsetlinecap 0
\def\Btext #1{\bsegment
\textref h:C v:T \htext (0 -0.08){#1}
\esegment}
\def\Ttext #1{\bsegment
\textref h:C v:B \htext (0 +0.04){#1}
\esegment}
\def\Tmtext #1{\bsegment
\textref h:C v:B \htext (-0.02 +0.04){#1}
\esegment}
\def\Rtext #1{\bsegment
\textref h:L v:C \htext (-0.04 0){#1}
\esegment}
\move(+3.219 +3.220)
\rlvec(-0.053 +0.183)
\rlvec(-0.087 -0.201)
\rlvec(+0.140 +0.018)
\move(+3.219 +3.220)
\rlvec(+0.115 +0.060)
\rlvec(-0.168 +0.123)
\rlvec(+0.053 -0.183)
\move(+3.219 +3.220)
\rlvec(+0.095 -0.156)
\rlvec(+0.223 -0.002)
\rlvec(+0.153 +0.050)
\rlvec(-0.085 +0.112)
\rlvec(-0.124 +0.096)
\rlvec(-0.148 -0.040)
\rlvec(-0.115 -0.060)
\move(+3.219 +3.220)
\rlvec(-0.140 -0.018)
\rlvec(-0.086 -0.165)
\rlvec(+0.060 -0.176)
\rlvec(+0.198 -0.029)
\rlvec(+0.064 +0.233)
\rlvec(-0.095 +0.156)
\move(+4.539 +2.293)
\rlvec(-0.088 +0.102)
\rlvec(-0.129 -0.002)
\rlvec(+0.028 -0.168)
\rlvec(+0.154 -0.089)
\rlvec(+0.035 +0.156)
\move(+4.539 +2.293)
\rlvec(+0.073 +0.167)
\rlvec(-0.201 +0.116)
\rlvec(+0.040 -0.181)
\rlvec(+0.088 -0.102)
\move(+4.539 +2.293)
\rlvec(+0.149 +0.012)
\rlvec(-0.076 +0.155)
\rlvec(-0.073 -0.167)
\move(+4.539 +2.293)
\rlvec(-0.035 -0.156)
\rlvec(+0.144 +0.036)
\rlvec(+0.041 +0.132)
\rlvec(-0.149 -0.012)
\move(+4.449 +4.134)
\rlvec(-0.009 +0.230)
\rlvec(-0.178 +0.105)
\rlvec(-0.166 +0.055)
\rlvec(-0.088 -0.202)
\rlvec(+0.105 -0.230)
\rlvec(+0.191 +0.008)
\rlvec(+0.144 +0.034)
\move(+4.449 +4.134)
\rlvec(+0.160 +0.083)
\rlvec(-0.169 +0.147)
\rlvec(+0.009 -0.230)
\move(+4.449 +4.134)
\rlvec(+0.026 -0.137)
\rlvec(+0.071 -0.084)
\rlvec(+0.059 +0.134)
\rlvec(+0.005 +0.169)
\rlvec(-0.160 -0.083)
\move(+4.449 +4.134)
\rlvec(-0.144 -0.034)
\rlvec(+0.011 -0.190)
\rlvec(+0.159 +0.087)
\rlvec(-0.026 +0.137)
\move(+4.988 +1.333)
\rlvec(-0.018 +0.200)
\rlvec(-0.171 +0.053)
\rlvec(-0.212 -0.007)
\rlvec(+0.056 -0.182)
\rlvec(+0.124 -0.145)
\rlvec(+0.220 +0.082)
\move(+4.988 +1.333)
\rlvec(+0.169 +0.188)
\rlvec(-0.187 +0.012)
\rlvec(+0.018 -0.200)
\move(+4.988 +1.333)
\rlvec(+0.190 +0.013)
\rlvec(-0.021 +0.175)
\rlvec(-0.169 -0.188)
\move(+4.988 +1.333)
\rlvec(+0.167 -0.108)
\rlvec(+0.022 +0.121)
\rlvec(-0.190 -0.013)
\move(+4.988 +1.333)
\rlvec(-0.078 -0.207)
\rlvec(+0.133 -0.129)
\rlvec(+0.153 +0.089)
\rlvec(-0.040 +0.140)
\rlvec(-0.167 +0.108)
\move(+4.988 +1.333)
\rlvec(-0.220 -0.082)
\rlvec(+0.142 -0.125)
\rlvec(+0.078 +0.207)
\move(+2.274 +0.038)
\rlvec(+0.081 +0.099)
\rlvec(-0.119 +0.035)
\rlvec(-0.161 +0.001)
\rlvec(+0.070 -0.137)
\rlvec(+0.130 +0.001)
\move(+2.274 +0.038)
\rlvec(+0.159 -0.027)
\rlvec(-0.078 +0.126)
\rlvec(-0.081 -0.099)
\move(+2.274 +0.038)
\rlvec(-0.130 -0.001)
\rlvec(+0.050 -0.158)
\rlvec(+0.175 -0.014)
\rlvec(+0.064 +0.146)
\rlvec(-0.159 +0.027)
\move(+1.864 +1.976)
\rlvec(-0.177 +0.019)
\rlvec(-0.165 -0.011)
\rlvec(-0.047 -0.164)
\rlvec(+0.075 -0.144)
\rlvec(+0.069 -0.194)
\rlvec(+0.234 -0.021)
\rlvec(+0.113 +0.188)
\rlvec(+0.072 +0.211)
\rlvec(-0.173 +0.116)
\move(+1.864 +1.976)
\rlvec(-0.091 +0.161)
\rlvec(-0.086 -0.142)
\rlvec(+0.177 -0.019)
\move(+1.864 +1.976)
\rlvec(+0.173 -0.116)
\rlvec(+0.031 +0.243)
\rlvec(-0.165 +0.143)
\rlvec(-0.130 -0.109)
\rlvec(+0.091 -0.161)
\move(+4.495 +1.758)
\rlvec(-0.180 +0.092)
\rlvec(-0.092 -0.183)
\rlvec(+0.168 -0.108)
\rlvec(+0.196 +0.019)
\rlvec(-0.092 +0.180)
\move(+4.495 +1.758)
\rlvec(+0.050 +0.199)
\rlvec(-0.042 +0.180)
\rlvec(-0.138 -0.102)
\rlvec(-0.051 -0.185)
\rlvec(+0.180 -0.092)
\move(+4.495 +1.758)
\rlvec(+0.092 -0.180)
\rlvec(+0.212 +0.007)
\rlvec(+0.075 +0.189)
\rlvec(-0.141 +0.120)
\rlvec(-0.187 +0.063)
\rlvec(-0.050 -0.199)
\move(+3.126 +0.239)
\rlvec(+0.102 +0.113)
\rlvec(+0.058 +0.162)
\rlvec(-0.218 -0.071)
\rlvec(-0.099 -0.154)
\rlvec(+0.003 -0.164)
\rlvec(+0.153 +0.113)
\move(+3.126 +0.239)
\rlvec(+0.167 -0.057)
\rlvec(+0.089 +0.156)
\rlvec(-0.154 +0.015)
\rlvec(-0.102 -0.113)
\move(+3.126 +0.239)
\rlvec(-0.153 -0.113)
\rlvec(+0.186 -0.073)
\rlvec(+0.135 +0.129)
\rlvec(-0.167 +0.057)
\move(+1.415 +4.504)
\rlvec(+0.009 +0.170)
\rlvec(-0.179 -0.041)
\rlvec(+0.009 -0.183)
\rlvec(+0.161 +0.054)
\move(+1.415 +4.504)
\rlvec(+0.156 -0.046)
\rlvec(+0.014 +0.161)
\rlvec(-0.160 +0.054)
\rlvec(-0.009 -0.170)
\move(+1.415 +4.504)
\rlvec(+0.034 -0.149)
\rlvec(+0.135 -0.050)
\rlvec(-0.014 +0.153)
\rlvec(-0.156 +0.046)
\move(+1.415 +4.504)
\rlvec(-0.161 -0.054)
\rlvec(+0.085 -0.095)
\rlvec(+0.110 +0.001)
\rlvec(-0.034 +0.149)
\move(+4.052 +2.474)
\rlvec(+0.022 +0.136)
\rlvec(-0.164 -0.046)
\rlvec(+0.018 -0.194)
\rlvec(+0.124 +0.104)
\move(+4.052 +2.474)
\rlvec(+0.090 -0.169)
\rlvec(+0.061 +0.207)
\rlvec(-0.128 +0.099)
\rlvec(-0.022 -0.136)
\move(+4.052 +2.474)
\rlvec(-0.124 -0.104)
\rlvec(+0.214 -0.065)
\rlvec(-0.090 +0.169)
\move(+0.229 +0.404)
\rlvec(-0.020 +0.161)
\rlvec(-0.194 +0.085)
\rlvec(+0.007 -0.257)
\rlvec(+0.207 +0.011)
\move(+0.229 +0.404)
\rlvec(+0.154 -0.067)
\rlvec(-0.010 +0.178)
\rlvec(-0.164 +0.051)
\rlvec(+0.020 -0.161)
\move(+0.229 +0.404)
\rlvec(-0.207 -0.011)
\rlvec(+0.084 -0.174)
\rlvec(+0.134 +0.014)
\rlvec(+0.143 +0.104)
\rlvec(-0.154 +0.067)
\move(+0.189 +0.971)
\rlvec(-0.186 +0.083)
\rlvec(+0.034 -0.134)
\rlvec(+0.013 -0.100)
\rlvec(+0.130 -0.044)
\rlvec(+0.009 +0.196)
\move(+0.189 +0.971)
\rlvec(+0.112 +0.163)
\rlvec(-0.170 +0.052)
\rlvec(-0.127 -0.133)
\rlvec(+0.186 -0.083)
\move(+0.189 +0.971)
\rlvec(-0.009 -0.196)
\rlvec(+0.176 -0.075)
\rlvec(+0.132 +0.087)
\rlvec(+0.084 +0.117)
\rlvec(-0.068 +0.202)
\rlvec(-0.203 +0.027)
\rlvec(-0.112 -0.163)
\move(+1.026 +3.985)
\rlvec(+0.002 +0.146)
\rlvec(-0.136 +0.137)
\rlvec(-0.035 -0.222)
\rlvec(+0.060 -0.224)
\rlvec(+0.108 +0.163)
\move(+1.026 +3.985)
\rlvec(+0.087 -0.117)
\rlvec(+0.105 +0.149)
\rlvec(-0.060 +0.158)
\rlvec(-0.130 -0.044)
\rlvec(-0.002 -0.146)
\move(+1.026 +3.985)
\rlvec(-0.108 -0.163)
\rlvec(+0.189 -0.138)
\rlvec(+0.006 +0.184)
\rlvec(-0.087 +0.117)
\move(+1.236 +5.116)
\rlvec(+0.101 +0.044)
\rlvec(-0.103 +0.084)
\rlvec(-0.189 +0.063)
\rlvec(+0.024 -0.250)
\rlvec(+0.167 +0.058)
\move(+1.236 +5.116)
\rlvec(-0.167 -0.058)
\rlvec(+0.118 -0.208)
\rlvec(+0.160 +0.065)
\rlvec(+0.034 +0.125)
\rlvec(-0.045 +0.121)
\rlvec(-0.101 -0.044)
\move(+3.861 +5.339)
\rlvec(-0.210 +0.046)
\rlvec(+0.096 -0.198)
\rlvec(+0.114 +0.152)
\move(+3.861 +5.339)
\rlvec(+0.110 +0.176)
\rlvec(-0.157 +0.165)
\rlvec(-0.157 -0.100)
\rlvec(-0.006 -0.195)
\rlvec(+0.210 -0.046)
\move(+3.861 +5.339)
\rlvec(+0.116 -0.189)
\rlvec(+0.050 +0.191)
\rlvec(-0.055 +0.174)
\rlvec(-0.110 -0.176)
\move(+3.861 +5.339)
\rlvec(-0.114 -0.152)
\rlvec(+0.051 -0.166)
\rlvec(+0.134 -0.068)
\rlvec(+0.046 +0.198)
\rlvec(-0.116 +0.189)
\move(+0.858 +4.046)
\rlvec(-0.152 +0.103)
\rlvec(-0.049 -0.175)
\rlvec(+0.201 +0.072)
\move(+0.858 +4.046)
\rlvec(+0.035 +0.222)
\rlvec(-0.181 +0.023)
\rlvec(-0.005 -0.141)
\rlvec(+0.152 -0.103)
\move(+0.858 +4.046)
\rlvec(-0.201 -0.072)
\rlvec(+0.028 -0.222)
\rlvec(+0.233 +0.070)
\rlvec(-0.060 +0.224)
\move(+0.689 +3.011)
\rlvec(-0.084 +0.089)
\rlvec(-0.100 -0.107)
\rlvec(-0.090 -0.177)
\rlvec(+0.213 -0.114)
\rlvec(+0.157 +0.173)
\rlvec(-0.096 +0.136)
\move(+0.689 +3.011)
\rlvec(+0.052 +0.130)
\rlvec(-0.136 -0.041)
\rlvec(+0.084 -0.089)
\move(+0.689 +3.011)
\rlvec(+0.096 -0.136)
\rlvec(+0.075 +0.166)
\rlvec(-0.119 +0.101)
\rlvec(-0.052 -0.130)
\move(+3.520 +1.325)
\rlvec(-0.014 +0.239)
\rlvec(-0.160 -0.149)
\rlvec(+0.019 -0.142)
\rlvec(+0.155 +0.052)
\move(+3.520 +1.325)
\rlvec(+0.137 +0.096)
\rlvec(+0.050 +0.120)
\rlvec(-0.201 +0.023)
\rlvec(+0.014 -0.239)
\move(+3.520 +1.325)
\rlvec(+0.171 -0.038)
\rlvec(-0.034 +0.134)
\rlvec(-0.137 -0.096)
\move(+3.520 +1.325)
\rlvec(+0.046 -0.183)
\rlvec(+0.189 -0.018)
\rlvec(-0.063 +0.164)
\rlvec(-0.171 +0.038)
\move(+3.520 +1.325)
\rlvec(-0.155 -0.052)
\rlvec(-0.022 -0.164)
\rlvec(+0.031 -0.155)
\rlvec(+0.132 +0.031)
\rlvec(+0.060 +0.157)
\rlvec(-0.046 +0.183)
\move(+4.917 +0.390)
\rlvec(-0.057 +0.151)
\rlvec(-0.087 -0.082)
\rlvec(-0.134 -0.099)
\rlvec(+0.166 -0.167)
\rlvec(+0.112 +0.196)
\move(+4.917 +0.390)
\rlvec(+0.125 -0.171)
\rlvec(+0.084 +0.203)
\rlvec(+0.121 +0.108)
\rlvec(-0.077 +0.117)
\rlvec(-0.163 -0.066)
\rlvec(-0.148 -0.039)
\rlvec(+0.057 -0.151)
\move(+4.917 +0.390)
\rlvec(-0.112 -0.196)
\rlvec(+0.237 +0.025)
\rlvec(-0.125 +0.171)
\move(+2.497 +4.018)
\rlvec(-0.158 +0.016)
\rlvec(-0.107 -0.160)
\rlvec(+0.119 -0.154)
\rlvec(+0.074 +0.156)
\rlvec(+0.072 +0.142)
\move(+2.497 +4.018)
\rlvec(-0.026 +0.119)
\rlvec(-0.081 +0.093)
\rlvec(-0.117 +0.090)
\rlvec(-0.042 -0.153)
\rlvec(+0.109 -0.133)
\rlvec(+0.158 -0.016)
\move(+2.497 +4.018)
\rlvec(+0.101 +0.069)
\rlvec(+0.001 +0.186)
\rlvec(-0.127 -0.136)
\rlvec(+0.026 -0.119)
\move(+2.497 +4.018)
\rlvec(+0.084 -0.111)
\rlvec(+0.120 +0.093)
\rlvec(-0.104 +0.086)
\rlvec(-0.101 -0.069)
\move(+2.497 +4.018)
\rlvec(-0.072 -0.142)
\rlvec(-0.074 -0.156)
\rlvec(+0.106 -0.081)
\rlvec(+0.098 +0.106)
\rlvec(+0.026 +0.162)
\rlvec(-0.084 +0.111)
\move(+4.849 +4.783)
\rlvec(-0.155 +0.055)
\rlvec(+0.077 -0.190)
\rlvec(+0.078 +0.135)
\move(+4.849 +4.783)
\rlvec(+0.070 +0.086)
\rlvec(-0.087 +0.151)
\rlvec(-0.137 -0.182)
\rlvec(+0.155 -0.055)
\move(+4.849 +4.783)
\rlvec(+0.081 -0.093)
\rlvec(+0.157 -0.101)
\rlvec(+0.102 +0.172)
\rlvec(-0.037 +0.143)
\rlvec(-0.136 +0.048)
\rlvec(-0.097 -0.084)
\rlvec(-0.070 -0.086)
\move(+4.849 +4.783)
\rlvec(-0.078 -0.135)
\rlvec(+0.159 +0.042)
\rlvec(-0.081 +0.093)
\move(+0.863 +5.140)
\rlvec(-0.170 +0.133)
\rlvec(-0.099 -0.172)
\rlvec(+0.144 -0.133)
\rlvec(+0.125 +0.173)
\move(+0.863 +5.140)
\rlvec(+0.003 +0.151)
\rlvec(-0.172 -0.019)
\rlvec(+0.170 -0.133)
\move(+0.863 +5.140)
\rlvec(+0.207 -0.082)
\rlvec(-0.024 +0.250)
\rlvec(-0.179 -0.016)
\rlvec(-0.003 -0.151)
\move(+0.863 +5.140)
\rlvec(-0.125 -0.173)
\rlvec(+0.099 -0.196)
\rlvec(+0.157 +0.095)
\rlvec(+0.075 +0.191)
\rlvec(-0.207 +0.082)
\move(+0.572 +0.905)
\rlvec(+0.145 +0.133)
\rlvec(-0.213 +0.068)
\rlvec(+0.068 -0.202)
\move(+0.572 +0.905)
\rlvec(+0.174 -0.066)
\rlvec(+0.174 +0.114)
\rlvec(-0.203 +0.086)
\rlvec(-0.145 -0.133)
\move(+0.572 +0.905)
\rlvec(-0.084 -0.117)
\rlvec(+0.025 -0.098)
\rlvec(+0.110 -0.030)
\rlvec(+0.194 -0.036)
\rlvec(-0.072 +0.214)
\rlvec(-0.174 +0.066)
\move(+4.070 +1.049)
\rlvec(-0.115 +0.123)
\rlvec(-0.051 -0.232)
\rlvec(+0.167 +0.108)
\move(+4.070 +1.049)
\rlvec(+0.093 +0.102)
\rlvec(-0.075 +0.097)
\rlvec(-0.133 -0.076)
\rlvec(+0.115 -0.123)
\move(+4.070 +1.049)
\rlvec(+0.157 -0.062)
\rlvec(-0.064 +0.165)
\rlvec(-0.093 -0.102)
\move(+4.070 +1.049)
\rlvec(-0.167 -0.108)
\rlvec(+0.093 -0.180)
\rlvec(+0.132 +0.071)
\rlvec(+0.099 +0.155)
\rlvec(-0.157 +0.062)
\move(+4.284 +0.816)
\rlvec(-0.156 +0.015)
\rlvec(-0.132 -0.071)
\rlvec(-0.016 -0.155)
\rlvec(+0.140 -0.029)
\rlvec(+0.128 +0.075)
\rlvec(+0.036 +0.165)
\move(+4.284 +0.816)
\rlvec(-0.057 +0.171)
\rlvec(-0.099 -0.155)
\rlvec(+0.156 -0.015)
\move(+4.284 +0.816)
\rlvec(+0.142 +0.051)
\rlvec(-0.032 +0.134)
\rlvec(-0.166 -0.014)
\rlvec(+0.057 -0.171)
\move(+4.284 +0.816)
\rlvec(-0.036 -0.165)
\rlvec(+0.135 -0.051)
\rlvec(+0.124 +0.023)
\rlvec(+0.112 +0.093)
\rlvec(-0.009 +0.181)
\rlvec(-0.183 -0.029)
\rlvec(-0.142 -0.051)
\move(+1.424 +4.674)
\rlvec(-0.083 +0.101)
\rlvec(-0.153 +0.075)
\rlvec(+0.057 -0.216)
\rlvec(+0.179 +0.041)
\move(+1.424 +4.674)
\rlvec(+0.057 +0.160)
\rlvec(-0.140 -0.059)
\rlvec(+0.083 -0.101)
\move(+1.424 +4.674)
\rlvec(+0.160 -0.054)
\rlvec(+0.043 +0.153)
\rlvec(-0.147 +0.062)
\rlvec(-0.057 -0.160)
\move(+2.379 +0.660)
\rlvec(+0.037 +0.099)
\rlvec(-0.068 +0.125)
\rlvec(-0.144 +0.089)
\rlvec(-0.077 -0.157)
\rlvec(-0.036 -0.187)
\rlvec(+0.178 -0.079)
\rlvec(+0.109 +0.109)
\move(+2.379 +0.660)
\rlvec(+0.124 -0.074)
\rlvec(+0.070 +0.182)
\rlvec(-0.156 -0.008)
\rlvec(-0.037 -0.099)
\move(+2.379 +0.660)
\rlvec(-0.109 -0.109)
\rlvec(-0.041 -0.164)
\rlvec(+0.166 -0.082)
\rlvec(+0.150 +0.120)
\rlvec(-0.042 +0.161)
\rlvec(-0.124 +0.074)
\move(+3.087 +3.584)
\rlvec(-0.068 +0.189)
\rlvec(-0.124 -0.247)
\rlvec(+0.192 +0.059)
\move(+3.087 +3.584)
\rlvec(+0.166 +0.049)
\rlvec(+0.002 +0.223)
\rlvec(-0.236 -0.084)
\rlvec(+0.068 -0.189)
\move(+3.087 +3.584)
\rlvec(+0.079 -0.180)
\rlvec(+0.087 +0.230)
\rlvec(-0.166 -0.049)
\move(+3.087 +3.584)
\rlvec(-0.192 -0.059)
\rlvec(-0.006 -0.255)
\rlvec(+0.190 -0.068)
\rlvec(+0.087 +0.201)
\rlvec(-0.079 +0.180)
\move(+5.128 +3.241)
\rlvec(-0.151 +0.199)
\rlvec(-0.067 -0.213)
\rlvec(+0.218 +0.014)
\move(+5.128 +3.241)
\rlvec(+0.250 -0.004)
\rlvec(-0.060 +0.211)
\rlvec(-0.154 +0.035)
\rlvec(-0.188 -0.043)
\rlvec(+0.151 -0.199)
\move(+5.128 +3.241)
\rlvec(-0.097 -0.193)
\rlvec(+0.005 -0.179)
\rlvec(+0.210 +0.014)
\rlvec(+0.200 +0.125)
\rlvec(-0.067 +0.229)
\rlvec(-0.250 +0.004)
\move(+5.128 +3.241)
\rlvec(-0.218 -0.014)
\rlvec(-0.066 -0.178)
\rlvec(+0.187 -0.001)
\rlvec(+0.097 +0.193)
\move(+4.579 +1.263)
\rlvec(+0.064 +0.134)
\rlvec(-0.056 +0.182)
\rlvec(-0.196 -0.019)
\rlvec(-0.048 -0.182)
\rlvec(+0.079 -0.196)
\rlvec(+0.157 +0.082)
\move(+4.579 +1.263)
\rlvec(+0.046 -0.143)
\rlvec(+0.142 +0.132)
\rlvec(-0.124 +0.145)
\rlvec(-0.064 -0.134)
\move(+4.579 +1.263)
\rlvec(-0.157 -0.082)
\rlvec(+0.087 -0.152)
\rlvec(+0.117 +0.091)
\rlvec(-0.046 +0.143)
\move(+3.228 +0.352)
\rlvec(+0.154 -0.015)
\rlvec(-0.096 +0.177)
\rlvec(-0.058 -0.162)
\move(+4.227 +0.986)
\rlvec(+0.166 +0.014)
\rlvec(+0.029 +0.180)
\rlvec(-0.167 +0.070)
\rlvec(-0.092 -0.099)
\rlvec(+0.064 -0.165)
\move(+2.341 +1.714)
\rlvec(-0.152 +0.053)
\rlvec(-0.044 -0.106)
\rlvec(-0.032 -0.098)
\rlvec(+0.041 -0.128)
\rlvec(+0.103 +0.125)
\rlvec(+0.084 +0.155)
\move(+2.341 +1.714)
\rlvec(+0.086 +0.163)
\rlvec(-0.188 +0.058)
\rlvec(-0.201 -0.074)
\rlvec(+0.152 -0.094)
\rlvec(+0.152 -0.053)
\move(+2.341 +1.714)
\rlvec(+0.106 -0.163)
\rlvec(+0.074 +0.174)
\rlvec(-0.093 +0.152)
\rlvec(-0.086 -0.163)
\move(+2.341 +1.714)
\rlvec(-0.084 -0.155)
\rlvec(+0.070 -0.172)
\rlvec(+0.120 +0.164)
\rlvec(-0.106 +0.163)
\move(+3.976 +5.150)
\rlvec(+0.222 -0.075)
\rlvec(-0.030 +0.194)
\rlvec(-0.142 +0.072)
\rlvec(-0.050 -0.191)
\move(+3.976 +5.150)
\rlvec(-0.046 -0.198)
\rlvec(+0.115 -0.096)
\rlvec(+0.165 +0.023)
\rlvec(-0.013 +0.196)
\rlvec(-0.222 +0.075)
\move(+3.360 +5.364)
\rlvec(-0.201 +0.058)
\rlvec(-0.163 -0.149)
\rlvec(-0.082 -0.174)
\rlvec(+0.186 -0.048)
\rlvec(+0.167 +0.134)
\rlvec(+0.093 +0.180)
\move(+3.360 +5.364)
\rlvec(-0.067 +0.186)
\rlvec(-0.135 -0.129)
\rlvec(+0.201 -0.058)
\move(+3.360 +5.364)
\rlvec(+0.124 +0.174)
\rlvec(-0.191 +0.012)
\rlvec(+0.067 -0.186)
\move(+3.360 +5.364)
\rlvec(-0.093 -0.180)
\rlvec(+0.123 -0.112)
\rlvec(+0.174 +0.033)
\rlvec(+0.183 +0.082)
\rlvec(-0.096 +0.198)
\rlvec(-0.166 +0.154)
\rlvec(-0.124 -0.174)
\move(+4.636 +3.797)
\rlvec(-0.148 +0.003)
\rlvec(-0.097 -0.109)
\rlvec(+0.150 -0.012)
\rlvec(+0.096 +0.118)
\move(+4.636 +3.797)
\rlvec(-0.091 +0.117)
\rlvec(-0.057 -0.114)
\rlvec(+0.148 -0.003)
\move(+4.636 +3.797)
\rlvec(+0.053 +0.135)
\rlvec(-0.085 +0.116)
\rlvec(-0.059 -0.134)
\rlvec(+0.091 -0.117)
\move(+4.636 +3.797)
\rlvec(+0.168 -0.047)
\rlvec(-0.021 +0.134)
\rlvec(-0.094 +0.049)
\rlvec(-0.053 -0.135)
\move(+4.636 +3.797)
\rlvec(+0.042 -0.153)
\rlvec(+0.126 +0.106)
\rlvec(-0.168 +0.047)
\move(+4.636 +3.797)
\rlvec(-0.096 -0.118)
\rlvec(+0.138 -0.035)
\rlvec(-0.042 +0.153)
\move(+1.964 +4.726)
\rlvec(-0.092 +0.109)
\rlvec(-0.098 -0.125)
\rlvec(+0.115 -0.098)
\rlvec(+0.074 +0.113)
\move(+1.964 +4.726)
\rlvec(+0.040 +0.151)
\rlvec(-0.131 -0.042)
\rlvec(+0.092 -0.109)
\move(+1.964 +4.726)
\rlvec(+0.217 +0.024)
\rlvec(-0.026 +0.265)
\rlvec(-0.151 -0.138)
\rlvec(-0.040 -0.151)
\move(+1.964 +4.726)
\rlvec(-0.074 -0.113)
\rlvec(+0.160 -0.107)
\rlvec(+0.269 +0.012)
\rlvec(-0.138 +0.231)
\rlvec(-0.217 -0.024)
\move(+2.520 +1.724)
\rlvec(+0.083 -0.123)
\rlvec(+0.180 -0.026)
\rlvec(+0.038 +0.241)
\rlvec(-0.119 +0.144)
\rlvec(-0.162 +0.117)
\rlvec(-0.113 -0.199)
\rlvec(+0.093 -0.152)
\move(+2.520 +1.724)
\rlvec(-0.074 -0.174)
\rlvec(+0.156 +0.050)
\rlvec(-0.083 +0.123)
\move(+5.042 +0.218)
\rlvec(+0.196 +0.008)
\rlvec(+0.144 +0.167)
\rlvec(-0.135 +0.136)
\rlvec(-0.121 -0.108)
\rlvec(-0.084 -0.203)
\move(+5.042 +0.218)
\rlvec(+0.104 -0.161)
\rlvec(+0.134 -0.134)
\rlvec(+0.184 +0.127)
\rlvec(-0.099 +0.132)
\rlvec(-0.127 +0.044)
\rlvec(-0.196 -0.008)
\move(+5.042 +0.218)
\rlvec(-0.023 -0.158)
\rlvec(+0.126 -0.003)
\rlvec(-0.104 +0.161)
\move(+5.042 +0.218)
\rlvec(-0.237 -0.025)
\rlvec(+0.090 -0.202)
\rlvec(+0.125 +0.069)
\rlvec(+0.023 +0.158)
\move(+5.065 +4.272)
\rlvec(-0.128 +0.038)
\rlvec(+0.073 -0.201)
\rlvec(+0.176 +0.115)
\rlvec(-0.121 +0.048)
\move(+5.065 +4.272)
\rlvec(+0.121 -0.048)
\rlvec(+0.112 +0.130)
\rlvec(-0.015 +0.171)
\rlvec(-0.196 +0.064)
\rlvec(-0.099 -0.146)
\rlvec(-0.051 -0.134)
\rlvec(+0.128 -0.038)
\move(+4.161 +2.063)
\rlvec(-0.204 +0.095)
\rlvec(-0.029 -0.203)
\rlvec(+0.174 -0.111)
\rlvec(+0.058 +0.219)
\move(+4.161 +2.063)
\rlvec(-0.020 +0.241)
\rlvec(-0.184 -0.146)
\rlvec(+0.204 -0.095)
\move(+4.161 +2.063)
\rlvec(+0.204 -0.029)
\rlvec(+0.138 +0.102)
\rlvec(-0.154 +0.089)
\rlvec(-0.208 +0.080)
\rlvec(+0.020 -0.241)
\move(+4.161 +2.063)
\rlvec(-0.058 -0.219)
\rlvec(+0.212 +0.006)
\rlvec(+0.051 +0.185)
\rlvec(-0.204 +0.029)
\move(+2.233 +3.874)
\rlvec(+0.107 +0.160)
\rlvec(-0.109 +0.133)
\rlvec(-0.162 -0.023)
\rlvec(-0.091 -0.149)
\rlvec(-0.087 -0.208)
\rlvec(+0.221 -0.098)
\rlvec(+0.121 +0.185)
\move(+2.233 +3.874)
\rlvec(-0.121 -0.185)
\rlvec(+0.147 -0.064)
\rlvec(+0.093 +0.096)
\rlvec(-0.119 +0.154)
\move(+2.599 +4.273)
\rlvec(+0.090 +0.261)
\rlvec(-0.192 +0.085)
\rlvec(-0.177 -0.100)
\rlvec(-0.046 -0.198)
\rlvec(+0.117 -0.090)
\rlvec(+0.209 +0.043)
\move(+2.599 +4.273)
\rlvec(+0.190 -0.121)
\rlvec(+0.094 +0.197)
\rlvec(-0.195 +0.185)
\rlvec(-0.090 -0.261)
\move(+2.599 +4.273)
\rlvec(-0.001 -0.186)
\rlvec(+0.104 -0.086)
\rlvec(+0.087 +0.151)
\rlvec(-0.190 +0.121)
\move(+2.599 +4.273)
\rlvec(-0.209 -0.043)
\rlvec(+0.081 -0.093)
\rlvec(+0.127 +0.136)
\move(+4.989 +3.773)
\rlvec(-0.028 +0.155)
\rlvec(-0.090 -0.060)
\rlvec(-0.068 -0.118)
\rlvec(+0.185 +0.023)
\move(+4.989 +3.773)
\rlvec(+0.168 +0.138)
\rlvec(-0.147 +0.198)
\rlvec(-0.048 -0.181)
\rlvec(+0.028 -0.155)
\move(+4.989 +3.773)
\rlvec(+0.190 -0.103)
\rlvec(-0.023 +0.242)
\rlvec(-0.168 -0.138)
\move(+4.989 +3.773)
\rlvec(+0.019 -0.151)
\rlvec(+0.171 +0.048)
\rlvec(-0.190 +0.103)
\move(+4.989 +3.773)
\rlvec(-0.185 -0.023)
\rlvec(+0.085 -0.126)
\rlvec(+0.119 -0.002)
\rlvec(-0.019 +0.151)
\move(+2.231 +4.167)
\rlvec(+0.042 +0.153)
\rlvec(-0.111 +0.041)
\rlvec(-0.099 -0.067)
\rlvec(+0.006 -0.150)
\rlvec(+0.162 +0.023)
\move(+0.693 +5.272)
\rlvec(-0.068 +0.222)
\rlvec(-0.169 -0.134)
\rlvec(+0.070 -0.142)
\rlvec(+0.167 +0.054)
\move(+0.693 +5.272)
\rlvec(+0.172 +0.019)
\rlvec(-0.012 +0.170)
\rlvec(-0.228 +0.033)
\rlvec(+0.068 -0.222)
\move(+0.693 +5.272)
\rlvec(-0.167 -0.054)
\rlvec(+0.067 -0.119)
\rlvec(+0.099 +0.172)
\move(+4.805 +3.749)
\rlvec(+0.068 +0.118)
\rlvec(-0.089 +0.016)
\rlvec(+0.021 -0.134)
\move(+4.805 +3.749)
\rlvec(-0.126 -0.106)
\rlvec(+0.104 -0.120)
\rlvec(+0.108 +0.099)
\rlvec(-0.085 +0.126)
\move(+2.603 +1.601)
\rlvec(-0.156 -0.050)
\rlvec(+0.085 -0.189)
\rlvec(+0.189 +0.019)
\rlvec(+0.062 +0.194)
\rlvec(-0.180 +0.026)
\move(+3.580 +2.282)
\rlvec(-0.080 +0.176)
\rlvec(-0.178 +0.059)
\rlvec(+0.007 -0.244)
\rlvec(+0.250 +0.010)
\move(+3.580 +2.282)
\rlvec(+0.208 -0.029)
\rlvec(+0.140 +0.117)
\rlvec(-0.018 +0.194)
\rlvec(-0.062 +0.142)
\rlvec(-0.146 +0.025)
\rlvec(-0.178 -0.095)
\rlvec(-0.024 -0.177)
\rlvec(+0.080 -0.176)
\move(+3.580 +2.282)
\rlvec(+0.012 -0.179)
\rlvec(+0.112 +0.030)
\rlvec(+0.084 +0.120)
\rlvec(-0.208 +0.029)
\move(+3.580 +2.282)
\rlvec(-0.250 -0.010)
\rlvec(+0.114 -0.181)
\rlvec(+0.124 -0.134)
\rlvec(+0.023 +0.147)
\rlvec(-0.012 +0.179)
\move(+2.364 +3.548)
\rlvec(-0.106 +0.077)
\rlvec(-0.147 +0.064)
\rlvec(+0.061 -0.235)
\rlvec(+0.192 +0.094)
\move(+2.364 +3.548)
\rlvec(+0.093 +0.092)
\rlvec(-0.106 +0.081)
\rlvec(-0.093 -0.096)
\rlvec(+0.106 -0.077)
\move(+2.364 +3.548)
\rlvec(+0.148 -0.123)
\rlvec(+0.037 +0.163)
\rlvec(-0.091 +0.052)
\rlvec(-0.093 -0.092)
\move(+2.364 +3.548)
\rlvec(-0.192 -0.094)
\rlvec(+0.002 -0.228)
\rlvec(+0.122 -0.093)
\rlvec(+0.143 +0.084)
\rlvec(+0.073 +0.207)
\rlvec(-0.148 +0.123)
\move(+3.813 +0.311)
\rlvec(-0.111 +0.145)
\rlvec(-0.185 +0.047)
\rlvec(+0.037 -0.182)
\rlvec(-0.070 -0.152)
\rlvec(+0.172 +0.042)
\rlvec(+0.157 +0.100)
\move(+3.813 +0.311)
\rlvec(+0.032 +0.192)
\rlvec(-0.143 -0.047)
\rlvec(+0.111 -0.145)
\move(+3.813 +0.311)
\rlvec(+0.157 -0.165)
\rlvec(+0.180 +0.122)
\rlvec(-0.143 +0.148)
\rlvec(-0.163 +0.086)
\rlvec(-0.032 -0.192)
\move(+3.010 +2.076)
\rlvec(-0.119 +0.059)
\rlvec(+0.006 -0.142)
\rlvec(+0.178 -0.098)
\rlvec(-0.065 +0.181)
\move(+3.010 +2.076)
\rlvec(+0.157 +0.037)
\rlvec(-0.034 +0.172)
\rlvec(-0.111 +0.059)
\rlvec(-0.128 -0.051)
\rlvec(-0.003 -0.159)
\rlvec(+0.119 -0.059)
\move(+3.010 +2.076)
\rlvec(+0.065 -0.181)
\rlvec(+0.091 +0.219)
\rlvec(-0.157 -0.037)
\move(+1.303 +2.110)
\rlvec(+0.070 +0.096)
\rlvec(-0.131 +0.017)
\rlvec(-0.115 -0.156)
\rlvec(+0.175 +0.043)
\move(+1.303 +2.110)
\rlvec(+0.029 -0.159)
\rlvec(+0.088 +0.141)
\rlvec(-0.048 +0.114)
\rlvec(-0.070 -0.096)
\move(+1.303 +2.110)
\rlvec(-0.175 -0.043)
\rlvec(-0.197 -0.156)
\rlvec(+0.060 -0.216)
\rlvec(+0.164 +0.129)
\rlvec(+0.178 +0.125)
\rlvec(-0.029 +0.159)
\move(+4.855 +2.005)
\rlvec(+0.144 +0.090)
\rlvec(-0.179 +0.094)
\rlvec(-0.171 -0.016)
\rlvec(-0.144 -0.036)
\rlvec(+0.042 -0.180)
\rlvec(+0.187 -0.063)
\rlvec(+0.122 +0.111)
\move(+4.855 +2.005)
\rlvec(-0.122 -0.111)
\rlvec(+0.141 -0.120)
\rlvec(+0.132 +0.130)
\rlvec(-0.007 +0.191)
\rlvec(-0.144 -0.090)
\move(+2.792 +0.266)
\rlvec(-0.186 +0.026)
\rlvec(-0.078 -0.125)
\rlvec(+0.055 -0.128)
\rlvec(+0.187 -0.013)
\rlvec(+0.022 +0.240)
\move(+2.792 +0.266)
\rlvec(-0.092 +0.175)
\rlvec(-0.156 -0.016)
\rlvec(+0.063 -0.133)
\rlvec(+0.186 -0.026)
\move(+2.792 +0.266)
\rlvec(+0.101 +0.142)
\rlvec(-0.052 +0.157)
\rlvec(-0.141 -0.125)
\rlvec(+0.092 -0.175)
\move(+2.792 +0.266)
\rlvec(+0.178 +0.023)
\rlvec(+0.099 +0.154)
\rlvec(-0.175 -0.035)
\rlvec(-0.101 -0.142)
\move(+2.792 +0.266)
\rlvec(-0.022 -0.240)
\rlvec(+0.202 +0.099)
\rlvec(-0.003 +0.164)
\rlvec(-0.178 -0.023)
\move(+3.452 +2.890)
\rlvec(+0.085 +0.172)
\rlvec(-0.223 +0.002)
\rlvec(-0.064 -0.233)
\rlvec(+0.202 +0.059)
\move(+3.452 +2.890)
\rlvec(+0.118 -0.095)
\rlvec(+0.132 -0.065)
\rlvec(+0.146 -0.025)
\rlvec(+0.151 +0.072)
\rlvec(+0.053 +0.203)
\rlvec(-0.167 +0.162)
\rlvec(-0.195 -0.030)
\rlvec(-0.153 -0.050)
\rlvec(-0.085 -0.172)
\move(+3.452 +2.890)
\rlvec(-0.202 -0.059)
\rlvec(+0.111 -0.138)
\rlvec(+0.163 -0.059)
\rlvec(+0.046 +0.161)
\rlvec(-0.118 +0.095)
\move(+1.791 +1.079)
\rlvec(-0.204 +0.007)
\rlvec(+0.145 -0.201)
\rlvec(+0.059 +0.194)
\move(+1.791 +1.079)
\rlvec(+0.129 +0.095)
\rlvec(-0.014 +0.135)
\rlvec(-0.166 -0.038)
\rlvec(-0.153 -0.185)
\rlvec(+0.204 -0.007)
\move(+1.791 +1.079)
\rlvec(-0.059 -0.194)
\rlvec(+0.235 +0.083)
\rlvec(+0.159 +0.193)
\rlvec(-0.205 +0.013)
\rlvec(-0.129 -0.095)
\move(+1.773 +2.137)
\rlvec(-0.173 +0.001)
\rlvec(-0.078 -0.155)
\rlvec(+0.165 +0.011)
\rlvec(+0.086 +0.142)
\move(+1.773 +2.137)
\rlvec(+0.130 +0.109)
\rlvec(-0.170 +0.111)
\rlvec(-0.225 -0.045)
\rlvec(+0.092 -0.174)
\rlvec(+0.173 -0.001)
\move(+0.440 +0.171)
\rlvec(-0.056 +0.166)
\rlvec(-0.143 -0.104)
\rlvec(+0.066 -0.142)
\rlvec(+0.134 +0.080)
\move(+0.440 +0.171)
\rlvec(+0.186 -0.044)
\rlvec(-0.090 +0.154)
\rlvec(-0.153 +0.057)
\rlvec(+0.056 -0.166)
\move(+0.440 +0.171)
\rlvec(+0.017 -0.179)
\rlvec(+0.169 +0.134)
\rlvec(-0.186 +0.044)
\move(+0.440 +0.171)
\rlvec(-0.134 -0.080)
\rlvec(-0.040 -0.160)
\rlvec(+0.118 -0.078)
\rlvec(+0.073 +0.139)
\rlvec(-0.017 +0.179)
\move(+1.113 +3.868)
\rlvec(+0.158 -0.063)
\rlvec(+0.141 +0.012)
\rlvec(+0.109 +0.089)
\rlvec(-0.107 +0.156)
\rlvec(-0.197 -0.045)
\rlvec(-0.105 -0.149)
\move(+1.113 +3.868)
\rlvec(-0.006 -0.184)
\rlvec(+0.165 +0.121)
\rlvec(-0.158 +0.063)
\move(+1.336 +0.061)
\rlvec(-0.089 +0.137)
\rlvec(-0.024 -0.180)
\rlvec(+0.113 +0.043)
\move(+1.336 +0.061)
\rlvec(+0.149 +0.054)
\rlvec(-0.027 +0.173)
\rlvec(-0.081 +0.098)
\rlvec(-0.107 -0.027)
\rlvec(-0.023 -0.162)
\rlvec(+0.089 -0.137)
\move(+1.336 +0.061)
\rlvec(+0.053 -0.131)
\rlvec(+0.084 -0.145)
\rlvec(+0.118 +0.143)
\rlvec(-0.106 +0.187)
\rlvec(-0.149 -0.054)
\move(+1.336 +0.061)
\rlvec(-0.113 -0.043)
\rlvec(+0.011 -0.143)
\rlvec(+0.103 -0.084)
\rlvec(+0.052 +0.140)
\rlvec(-0.053 +0.131)
\move(+4.890 +3.623)
\rlvec(-0.108 -0.099)
\rlvec(+0.195 -0.084)
\rlvec(+0.032 +0.181)
\rlvec(-0.119 +0.002)
\move(+4.255 +1.250)
\rlvec(-0.096 +0.117)
\rlvec(-0.071 -0.120)
\rlvec(+0.075 -0.097)
\rlvec(+0.092 +0.099)
\move(+4.255 +1.250)
\rlvec(+0.088 +0.127)
\rlvec(+0.048 +0.182)
\rlvec(-0.150 -0.061)
\rlvec(-0.083 -0.131)
\rlvec(+0.096 -0.117)
\move(+4.255 +1.250)
\rlvec(+0.167 -0.070)
\rlvec(-0.079 +0.196)
\rlvec(-0.088 -0.127)
\move(+3.251 +2.832)
\rlvec(-0.198 +0.029)
\rlvec(+0.029 -0.209)
\rlvec(+0.173 +0.017)
\rlvec(-0.004 +0.163)
\move(+3.251 +2.832)
\rlvec(+0.004 -0.163)
\rlvec(+0.068 -0.152)
\rlvec(+0.039 +0.177)
\rlvec(-0.111 +0.138)
\move(+4.088 +1.248)
\rlvec(+0.071 +0.120)
\rlvec(-0.189 +0.007)
\rlvec(-0.015 -0.202)
\rlvec(+0.133 +0.076)
\move(+3.865 +4.440)
\rlvec(-0.145 +0.016)
\rlvec(-0.067 -0.112)
\rlvec(+0.142 -0.059)
\rlvec(+0.070 +0.154)
\move(+3.865 +4.440)
\rlvec(+0.068 +0.112)
\rlvec(-0.129 +0.024)
\rlvec(-0.084 -0.120)
\rlvec(+0.145 -0.016)
\move(+3.865 +4.440)
\rlvec(+0.144 -0.118)
\rlvec(+0.088 +0.202)
\rlvec(-0.163 +0.028)
\rlvec(-0.068 -0.112)
\move(+3.865 +4.440)
\rlvec(-0.070 -0.154)
\rlvec(+0.118 -0.129)
\rlvec(+0.096 +0.165)
\rlvec(-0.144 +0.118)
\move(+3.378 +0.682)
\rlvec(+0.067 +0.150)
\rlvec(-0.144 +0.028)
\rlvec(-0.136 -0.139)
\rlvec(+0.122 -0.206)
\rlvec(+0.091 +0.167)
\move(+3.378 +0.682)
\rlvec(+0.156 +0.018)
\rlvec(-0.089 +0.131)
\rlvec(-0.067 -0.150)
\move(+3.378 +0.682)
\rlvec(-0.091 -0.167)
\rlvec(+0.231 -0.011)
\rlvec(+0.017 +0.197)
\rlvec(-0.156 -0.018)
\move(+1.886 +2.915)
\rlvec(-0.168 +0.039)
\rlvec(-0.100 -0.197)
\rlvec(+0.234 -0.029)
\rlvec(+0.178 +0.100)
\rlvec(-0.145 +0.087)
\move(+1.886 +2.915)
\rlvec(+0.131 +0.151)
\rlvec(-0.226 +0.091)
\rlvec(-0.072 -0.204)
\rlvec(+0.168 -0.039)
\move(+1.886 +2.915)
\rlvec(+0.145 -0.087)
\rlvec(+0.156 +0.102)
\rlvec(-0.169 +0.136)
\rlvec(-0.131 -0.151)
\move(+5.019 +0.060)
\rlvec(-0.125 -0.069)
\rlvec(+0.059 -0.172)
\rlvec(+0.160 -0.092)
\rlvec(+0.144 +0.037)
\rlvec(+0.022 +0.160)
\rlvec(-0.134 +0.134)
\rlvec(-0.126 +0.003)
\move(+2.125 +1.161)
\rlvec(-0.092 +0.178)
\rlvec(-0.127 -0.031)
\rlvec(+0.014 -0.135)
\rlvec(+0.205 -0.013)
\move(+2.125 +1.161)
\rlvec(+0.072 +0.155)
\rlvec(-0.042 +0.117)
\rlvec(-0.121 -0.094)
\rlvec(+0.092 -0.178)
\move(+2.125 +1.161)
\rlvec(+0.168 +0.071)
\rlvec(+0.034 +0.154)
\rlvec(-0.130 -0.070)
\rlvec(-0.072 -0.155)
\move(+2.125 +1.161)
\rlvec(+0.080 -0.188)
\rlvec(+0.144 -0.089)
\rlvec(+0.043 +0.189)
\rlvec(+0.021 +0.167)
\rlvec(-0.121 -0.009)
\rlvec(-0.168 -0.071)
\move(+2.125 +1.161)
\rlvec(-0.159 -0.193)
\rlvec(+0.162 -0.151)
\rlvec(+0.077 +0.157)
\rlvec(-0.080 +0.188)
\move(+0.105 +0.050)
\rlvec(+0.002 +0.170)
\rlvec(-0.101 -0.038)
\rlvec(+0.099 -0.132)
\move(+0.105 +0.050)
\rlvec(+0.161 -0.119)
\rlvec(+0.040 +0.160)
\rlvec(-0.066 +0.142)
\rlvec(-0.134 -0.014)
\rlvec(-0.002 -0.170)
\move(+0.105 +0.050)
\rlvec(-0.184 -0.127)
\rlvec(+0.178 -0.067)
\rlvec(+0.158 -0.149)
\rlvec(+0.008 +0.224)
\rlvec(-0.161 +0.119)
\move(+4.659 +3.195)
\rlvec(+0.127 +0.164)
\rlvec(-0.003 +0.165)
\rlvec(-0.171 -0.029)
\rlvec(-0.106 -0.146)
\rlvec(-0.048 -0.134)
\rlvec(+0.019 -0.146)
\rlvec(+0.183 +0.126)
\move(+4.659 +3.195)
\rlvec(-0.003 -0.247)
\rlvec(+0.189 +0.101)
\rlvec(+0.066 +0.178)
\rlvec(+0.067 +0.213)
\rlvec(-0.192 -0.082)
\rlvec(-0.127 -0.164)
\move(+4.659 +3.195)
\rlvec(-0.183 -0.126)
\rlvec(+0.179 -0.121)
\rlvec(+0.003 +0.247)
\move(+4.859 +0.541)
\rlvec(-0.060 +0.163)
\rlvec(-0.141 -0.144)
\rlvec(-0.020 -0.199)
\rlvec(+0.134 +0.099)
\rlvec(+0.087 +0.082)
\move(+4.859 +0.541)
\rlvec(+0.148 +0.039)
\rlvec(+0.163 +0.066)
\rlvec(+0.057 +0.211)
\rlvec(-0.184 +0.139)
\rlvec(-0.207 -0.065)
\rlvec(-0.036 -0.228)
\rlvec(+0.060 -0.163)
\move(+4.248 +4.608)
\rlvec(-0.116 +0.108)
\rlvec(-0.129 -0.063)
\rlvec(+0.092 -0.128)
\rlvec(+0.152 +0.083)
\move(+4.248 +4.608)
\rlvec(+0.027 +0.119)
\rlvec(-0.143 -0.011)
\rlvec(+0.116 -0.108)
\move(+4.248 +4.608)
\rlvec(+0.181 +0.005)
\rlvec(+0.105 +0.149)
\rlvec(-0.150 +0.060)
\rlvec(-0.110 -0.095)
\rlvec(-0.027 -0.119)
\move(+4.248 +4.608)
\rlvec(+0.014 -0.139)
\rlvec(+0.178 -0.105)
\rlvec(-0.011 +0.249)
\rlvec(-0.181 -0.005)
\move(+4.248 +4.608)
\rlvec(-0.152 -0.083)
\rlvec(+0.166 -0.055)
\rlvec(-0.014 +0.139)
\move(+5.087 +4.589)
\rlvec(-0.157 +0.101)
\rlvec(-0.159 -0.042)
\rlvec(+0.135 -0.086)
\rlvec(+0.181 +0.027)
\move(+5.087 +4.589)
\rlvec(+0.196 -0.064)
\rlvec(+0.035 +0.155)
\rlvec(-0.130 +0.080)
\rlvec(-0.102 -0.172)
\move(+5.087 +4.589)
\rlvec(-0.181 -0.027)
\rlvec(-0.033 -0.118)
\rlvec(+0.116 -0.001)
\rlvec(+0.099 +0.146)
\move(+0.326 +2.079)
\rlvec(-0.043 +0.147)
\rlvec(-0.113 -0.156)
\rlvec(-0.002 -0.193)
\rlvec(+0.115 +0.108)
\rlvec(+0.043 +0.093)
\move(+0.326 +2.079)
\rlvec(+0.169 +0.052)
\rlvec(-0.212 +0.095)
\rlvec(+0.043 -0.147)
\move(+0.326 +2.079)
\rlvec(-0.043 -0.093)
\rlvec(+0.122 -0.036)
\rlvec(+0.138 -0.006)
\rlvec(-0.048 +0.187)
\rlvec(-0.169 -0.052)
\move(+1.733 +2.357)
\rlvec(-0.160 +0.167)
\rlvec(-0.065 -0.212)
\rlvec(+0.225 +0.045)
\move(+1.733 +2.357)
\rlvec(+0.121 +0.158)
\rlvec(+0.142 +0.081)
\rlvec(-0.143 +0.132)
\rlvec(-0.234 +0.029)
\rlvec(-0.045 -0.232)
\rlvec(+0.160 -0.167)
\move(+1.733 +2.357)
\rlvec(+0.170 -0.111)
\rlvec(+0.129 +0.150)
\rlvec(+0.079 +0.140)
\rlvec(-0.115 +0.059)
\rlvec(-0.142 -0.081)
\rlvec(-0.121 -0.158)
\move(+2.650 +3.491)
\rlvec(+0.041 +0.124)
\rlvec(-0.142 -0.028)
\rlvec(-0.037 -0.163)
\rlvec(+0.138 +0.067)
\move(+2.650 +3.491)
\rlvec(+0.077 -0.072)
\rlvec(+0.168 +0.105)
\rlvec(-0.204 +0.090)
\rlvec(-0.041 -0.124)
\move(+2.650 +3.491)
\rlvec(-0.138 -0.067)
\rlvec(+0.147 -0.163)
\rlvec(+0.068 +0.158)
\rlvec(-0.077 +0.072)
\move(+0.389 +3.606)
\rlvec(-0.137 +0.109)
\rlvec(-0.010 -0.184)
\rlvec(+0.126 -0.050)
\rlvec(+0.022 +0.124)
\move(+0.389 +3.606)
\rlvec(+0.134 +0.023)
\rlvec(+0.162 +0.123)
\rlvec(-0.222 +0.091)
\rlvec(-0.210 -0.128)
\rlvec(+0.137 -0.109)
\move(+0.389 +3.606)
\rlvec(-0.022 -0.124)
\rlvec(+0.190 -0.058)
\rlvec(-0.035 +0.205)
\rlvec(-0.134 -0.023)
\move(+1.903 +2.247)
\rlvec(+0.165 -0.143)
\rlvec(+0.140 +0.181)
\rlvec(-0.176 +0.112)
\rlvec(-0.129 -0.150)
\move(+0.242 +3.531)
\rlvec(-0.141 +0.018)
\rlvec(-0.142 -0.102)
\rlvec(+0.060 -0.211)
\rlvec(+0.162 +0.153)
\rlvec(+0.061 +0.142)
\move(+0.242 +3.531)
\rlvec(+0.010 +0.184)
\rlvec(-0.140 +0.119)
\rlvec(-0.083 -0.126)
\rlvec(+0.072 -0.158)
\rlvec(+0.141 -0.018)
\move(+0.242 +3.531)
\rlvec(-0.061 -0.142)
\rlvec(+0.101 -0.100)
\rlvec(+0.155 -0.092)
\rlvec(+0.122 +0.225)
\rlvec(-0.190 +0.058)
\rlvec(-0.126 +0.050)
\move(+0.170 +2.071)
\rlvec(+0.113 +0.156)
\rlvec(-0.175 -0.001)
\rlvec(-0.179 -0.024)
\rlvec(-0.147 -0.068)
\rlvec(+0.066 -0.096)
\rlvec(+0.154 -0.043)
\rlvec(+0.167 +0.076)
\move(+0.170 +2.071)
\rlvec(-0.167 -0.076)
\rlvec(-0.037 -0.209)
\rlvec(+0.202 +0.091)
\rlvec(+0.002 +0.193)
\move(+3.970 +1.374)
\rlvec(-0.102 +0.167)
\rlvec(-0.161 +0.000)
\rlvec(-0.050 -0.120)
\rlvec(+0.034 -0.134)
\rlvec(+0.063 -0.164)
\rlvec(+0.201 +0.048)
\rlvec(+0.015 +0.202)
\move(+3.970 +1.374)
\rlvec(+0.189 -0.007)
\rlvec(+0.083 +0.131)
\rlvec(-0.018 +0.168)
\rlvec(-0.199 -0.014)
\rlvec(-0.156 -0.112)
\rlvec(+0.102 -0.167)
\move(+1.055 +2.894)
\rlvec(-0.043 +0.169)
\rlvec(-0.152 -0.023)
\rlvec(-0.075 -0.166)
\rlvec(+0.145 -0.047)
\rlvec(+0.126 +0.067)
\move(+1.055 +2.894)
\rlvec(+0.164 -0.032)
\rlvec(-0.015 +0.185)
\rlvec(-0.193 +0.016)
\rlvec(+0.043 -0.169)
\move(+1.055 +2.894)
\rlvec(-0.126 -0.067)
\rlvec(-0.047 -0.171)
\rlvec(+0.252 +0.033)
\rlvec(+0.086 +0.173)
\rlvec(-0.164 +0.032)
\move(+2.175 +3.226)
\rlvec(-0.201 +0.083)
\rlvec(-0.183 -0.151)
\rlvec(+0.226 -0.091)
\rlvec(+0.158 +0.159)
\move(+2.175 +3.226)
\rlvec(-0.002 +0.228)
\rlvec(-0.199 -0.145)
\rlvec(+0.201 -0.083)
\move(+2.175 +3.226)
\rlvec(+0.031 -0.150)
\rlvec(+0.091 +0.057)
\rlvec(-0.122 +0.093)
\move(+2.175 +3.226)
\rlvec(-0.158 -0.159)
\rlvec(+0.169 -0.136)
\rlvec(+0.019 +0.145)
\rlvec(-0.031 +0.150)
\move(+0.265 +5.300)
\rlvec(-0.008 -0.224)
\rlvec(+0.126 +0.145)
\rlvec(-0.118 +0.078)
\move(+1.208 +0.941)
\rlvec(+0.154 +0.065)
\rlvec(-0.057 +0.154)
\rlvec(-0.184 -0.032)
\rlvec(-0.027 -0.192)
\rlvec(+0.114 +0.004)
\move(+1.208 +0.941)
\rlvec(-0.046 -0.151)
\rlvec(+0.211 -0.003)
\rlvec(-0.011 +0.220)
\rlvec(-0.154 -0.065)
\move(+1.208 +0.941)
\rlvec(-0.114 -0.004)
\rlvec(+0.069 -0.147)
\rlvec(+0.046 +0.151)
\move(+4.228 +2.679)
\rlvec(-0.039 +0.168)
\rlvec(-0.190 -0.070)
\rlvec(+0.075 -0.168)
\rlvec(+0.128 -0.099)
\rlvec(+0.026 +0.168)
\move(+4.228 +2.679)
\rlvec(+0.183 -0.104)
\rlvec(+0.008 +0.267)
\rlvec(-0.230 +0.005)
\rlvec(+0.039 -0.168)
\move(+4.228 +2.679)
\rlvec(-0.026 -0.168)
\rlvec(+0.209 +0.064)
\rlvec(-0.183 +0.104)
\move(+0.594 +1.465)
\rlvec(-0.182 +0.132)
\rlvec(-0.120 -0.115)
\rlvec(+0.103 -0.147)
\rlvec(+0.199 +0.131)
\move(+0.594 +1.465)
\rlvec(+0.028 +0.160)
\rlvec(-0.070 +0.148)
\rlvec(-0.140 -0.177)
\rlvec(+0.182 -0.132)
\move(+0.594 +1.465)
\rlvec(+0.180 -0.129)
\rlvec(+0.026 +0.242)
\rlvec(-0.179 +0.047)
\rlvec(-0.028 -0.160)
\move(+0.594 +1.465)
\rlvec(-0.199 -0.131)
\rlvec(+0.198 -0.056)
\rlvec(+0.181 +0.057)
\rlvec(-0.180 +0.129)
\move(+4.999 +2.095)
\rlvec(+0.144 +0.038)
\rlvec(+0.147 +0.068)
\rlvec(+0.110 +0.202)
\rlvec(-0.247 +0.031)
\rlvec(-0.210 -0.001)
\rlvec(-0.100 -0.089)
\rlvec(-0.023 -0.155)
\rlvec(+0.179 -0.094)
\move(+4.999 +2.095)
\rlvec(+0.107 -0.095)
\rlvec(+0.103 +0.038)
\rlvec(-0.066 +0.096)
\rlvec(-0.144 -0.038)
\move(+4.999 +2.095)
\rlvec(+0.007 -0.191)
\rlvec(+0.099 +0.096)
\rlvec(-0.107 +0.095)
\move(+3.088 +4.322)
\rlvec(+0.070 +0.136)
\rlvec(-0.139 +0.028)
\rlvec(-0.136 -0.138)
\rlvec(+0.137 -0.187)
\rlvec(+0.069 +0.161)
\move(+3.088 +4.322)
\rlvec(-0.069 -0.161)
\rlvec(+0.079 -0.175)
\rlvec(+0.162 +0.067)
\rlvec(+0.154 +0.089)
\rlvec(-0.080 +0.207)
\rlvec(-0.177 +0.109)
\rlvec(-0.070 -0.136)
\move(+5.227 +0.857)
\rlvec(+0.183 -0.038)
\rlvec(-0.013 +0.100)
\rlvec(-0.034 +0.134)
\rlvec(-0.168 +0.031)
\rlvec(-0.153 -0.089)
\rlvec(+0.184 -0.139)
\move(+5.227 +0.857)
\rlvec(-0.057 -0.211)
\rlvec(+0.205 +0.004)
\rlvec(+0.035 +0.170)
\rlvec(-0.183 +0.038)
\move(+1.996 +2.596)
\rlvec(+0.115 -0.059)
\rlvec(+0.048 +0.093)
\rlvec(+0.026 +0.132)
\rlvec(-0.155 +0.066)
\rlvec(-0.178 -0.100)
\rlvec(+0.143 -0.132)
\move(+3.300 +4.892)
\rlvec(+0.090 +0.181)
\rlvec(-0.123 +0.112)
\rlvec(-0.167 -0.134)
\rlvec(-0.026 -0.230)
\rlvec(+0.226 +0.071)
\move(+3.300 +4.892)
\rlvec(+0.256 -0.018)
\rlvec(+0.007 +0.232)
\rlvec(-0.174 -0.033)
\rlvec(-0.090 -0.181)
\move(+3.300 +4.892)
\rlvec(-0.067 -0.243)
\rlvec(+0.213 +0.034)
\rlvec(+0.110 +0.191)
\rlvec(-0.256 +0.018)
\move(+3.300 +4.892)
\rlvec(-0.226 -0.071)
\rlvec(+0.159 -0.172)
\rlvec(+0.067 +0.243)
\move(+3.653 +4.344)
\rlvec(+0.067 +0.112)
\rlvec(-0.180 +0.006)
\rlvec(-0.006 -0.188)
\rlvec(+0.119 +0.070)
\move(+3.653 +4.344)
\rlvec(-0.119 -0.070)
\rlvec(+0.075 -0.168)
\rlvec(+0.167 +0.012)
\rlvec(+0.137 +0.038)
\rlvec(-0.118 +0.129)
\rlvec(-0.142 +0.059)
\move(+4.626 +1.119)
\rlvec(+0.145 -0.025)
\rlvec(-0.003 +0.157)
\rlvec(-0.142 -0.132)
\move(+4.626 +1.119)
\rlvec(-0.117 -0.091)
\rlvec(+0.100 -0.133)
\rlvec(+0.227 +0.036)
\rlvec(-0.065 +0.162)
\rlvec(-0.145 +0.025)
\move(+1.421 +2.092)
\rlvec(+0.101 -0.108)
\rlvec(+0.078 +0.155)
\rlvec(-0.092 +0.174)
\rlvec(-0.135 -0.107)
\rlvec(+0.048 -0.114)
\move(+1.421 +2.092)
\rlvec(-0.088 -0.141)
\rlvec(+0.189 +0.033)
\rlvec(-0.101 +0.108)
\move(+1.790 +3.158)
\rlvec(-0.161 +0.035)
\rlvec(-0.085 -0.128)
\rlvec(+0.174 -0.110)
\rlvec(+0.072 +0.204)
\move(+1.790 +3.158)
\rlvec(-0.082 +0.220)
\rlvec(-0.210 -0.094)
\rlvec(+0.131 -0.091)
\rlvec(+0.161 -0.035)
\move(+1.790 +3.158)
\rlvec(+0.183 +0.151)
\rlvec(-0.107 +0.141)
\rlvec(-0.158 -0.073)
\rlvec(+0.082 -0.220)
\move(+3.261 +4.054)
\rlvec(-0.006 -0.197)
\rlvec(+0.215 +0.082)
\rlvec(-0.055 +0.204)
\rlvec(-0.154 -0.089)
\move(+3.261 +4.054)
\rlvec(-0.162 -0.067)
\rlvec(-0.080 -0.214)
\rlvec(+0.236 +0.084)
\rlvec(+0.006 +0.197)
\move(+2.447 +1.550)
\rlvec(-0.120 -0.164)
\rlvec(+0.205 -0.025)
\rlvec(-0.085 +0.189)
\move(+0.383 +5.222)
\rlvec(+0.069 -0.097)
\rlvec(+0.074 +0.094)
\rlvec(-0.070 +0.142)
\rlvec(-0.073 -0.139)
\move(+0.383 +5.222)
\rlvec(-0.126 -0.145)
\rlvec(+0.195 +0.048)
\rlvec(-0.069 +0.097)
\move(+1.508 +2.312)
\rlvec(-0.213 +0.113)
\rlvec(-0.210 -0.118)
\rlvec(+0.158 -0.085)
\rlvec(+0.131 -0.017)
\rlvec(+0.135 +0.107)
\move(+1.508 +2.312)
\rlvec(+0.065 +0.212)
\rlvec(-0.191 +0.145)
\rlvec(-0.087 -0.244)
\rlvec(+0.213 -0.113)
\move(+3.704 +2.133)
\rlvec(+0.045 -0.142)
\rlvec(+0.180 -0.035)
\rlvec(+0.029 +0.203)
\rlvec(-0.169 +0.095)
\rlvec(-0.084 -0.120)
\move(+3.704 +2.133)
\rlvec(-0.112 -0.030)
\rlvec(-0.023 -0.147)
\rlvec(+0.118 -0.104)
\rlvec(+0.061 +0.138)
\rlvec(-0.045 +0.142)
\move(+2.458 +3.640)
\rlvec(+0.091 -0.052)
\rlvec(+0.006 +0.158)
\rlvec(-0.098 -0.106)
\move(+1.978 +3.995)
\rlvec(-0.082 +0.178)
\rlvec(-0.158 -0.172)
\rlvec(+0.153 -0.214)
\rlvec(+0.087 +0.208)
\move(+1.978 +3.995)
\rlvec(+0.091 +0.149)
\rlvec(-0.173 +0.029)
\rlvec(+0.082 -0.178)
\move(+4.545 +3.914)
\rlvec(-0.071 +0.084)
\rlvec(-0.159 -0.087)
\rlvec(-0.120 -0.218)
\rlvec(+0.195 -0.002)
\rlvec(+0.097 +0.109)
\rlvec(+0.057 +0.114)
\move(+3.570 +2.796)
\rlvec(-0.046 -0.161)
\rlvec(+0.178 +0.095)
\rlvec(-0.132 +0.065)
\move(+2.038 +1.860)
\rlvec(+0.201 +0.074)
\rlvec(-0.170 +0.169)
\rlvec(-0.031 -0.243)
\move(+2.038 +1.860)
\rlvec(-0.072 -0.211)
\rlvec(+0.056 -0.167)
\rlvec(+0.091 +0.079)
\rlvec(+0.032 +0.098)
\rlvec(+0.044 +0.106)
\rlvec(-0.152 +0.094)
\move(+0.738 +4.967)
\rlvec(-0.144 +0.133)
\rlvec(-0.103 -0.087)
\rlvec(+0.086 -0.050)
\rlvec(+0.161 +0.005)
\move(+0.738 +4.967)
\rlvec(-0.096 -0.169)
\rlvec(+0.034 -0.132)
\rlvec(+0.117 -0.075)
\rlvec(+0.043 +0.178)
\rlvec(-0.099 +0.196)
\move(+0.738 +4.967)
\rlvec(-0.161 -0.005)
\rlvec(-0.074 -0.097)
\rlvec(+0.140 -0.067)
\rlvec(+0.096 +0.169)
\move(+1.448 +1.521)
\rlvec(-0.104 +0.137)
\rlvec(-0.196 -0.030)
\rlvec(+0.057 -0.137)
\rlvec(+0.115 -0.078)
\rlvec(+0.125 +0.000)
\rlvec(+0.004 +0.108)
\move(+1.448 +1.521)
\rlvec(+0.171 -0.039)
\rlvec(-0.069 +0.194)
\rlvec(-0.075 +0.144)
\rlvec(-0.132 -0.162)
\rlvec(+0.104 -0.137)
\move(+1.448 +1.521)
\rlvec(-0.004 -0.108)
\rlvec(+0.175 +0.070)
\rlvec(-0.171 +0.039)
\move(+2.702 +1.959)
\rlvec(+0.081 +0.094)
\rlvec(-0.047 +0.152)
\rlvec(-0.195 -0.129)
\rlvec(+0.162 -0.117)
\move(+2.702 +1.959)
\rlvec(+0.119 -0.144)
\rlvec(+0.077 +0.177)
\rlvec(-0.115 +0.061)
\rlvec(-0.081 -0.094)
\move(+0.192 +1.410)
\rlvec(+0.099 +0.072)
\rlvec(-0.097 +0.101)
\rlvec(-0.143 +0.049)
\rlvec(-0.111 -0.014)
\rlvec(-0.143 -0.097)
\rlvec(+0.138 -0.128)
\rlvec(+0.129 -0.055)
\rlvec(+0.128 +0.072)
\move(+0.192 +1.410)
\rlvec(+0.029 -0.118)
\rlvec(+0.173 +0.042)
\rlvec(-0.103 +0.147)
\rlvec(-0.099 -0.072)
\move(+0.192 +1.410)
\rlvec(-0.128 -0.072)
\rlvec(+0.066 -0.151)
\rlvec(+0.090 +0.105)
\rlvec(-0.029 +0.118)
\move(+1.382 +2.669)
\rlvec(-0.248 +0.021)
\rlvec(-0.083 -0.190)
\rlvec(+0.034 -0.192)
\rlvec(+0.210 +0.118)
\rlvec(+0.087 +0.244)
\move(+1.382 +2.669)
\rlvec(+0.012 +0.236)
\rlvec(-0.175 -0.043)
\rlvec(-0.086 -0.173)
\rlvec(+0.248 -0.021)
\move(+1.382 +2.669)
\rlvec(+0.236 +0.088)
\rlvec(+0.100 +0.197)
\rlvec(-0.174 +0.110)
\rlvec(-0.150 -0.159)
\rlvec(-0.012 -0.236)
\move(+1.382 +2.669)
\rlvec(+0.191 -0.145)
\rlvec(+0.045 +0.232)
\rlvec(-0.236 -0.088)
\move(+2.172 +3.454)
\rlvec(-0.188 +0.079)
\rlvec(-0.146 +0.054)
\rlvec(+0.028 -0.137)
\rlvec(+0.107 -0.141)
\rlvec(+0.199 +0.145)
\move(+2.172 +3.454)
\rlvec(-0.061 +0.235)
\rlvec(-0.221 +0.098)
\rlvec(-0.052 -0.201)
\rlvec(+0.146 -0.054)
\rlvec(+0.188 -0.079)
\move(+1.261 +0.636)
\rlvec(-0.099 +0.154)
\rlvec(-0.095 -0.202)
\rlvec(+0.194 +0.048)
\move(+1.261 +0.636)
\rlvec(+0.112 +0.150)
\rlvec(-0.211 +0.003)
\rlvec(+0.099 -0.154)
\move(+1.261 +0.636)
\rlvec(+0.030 -0.149)
\rlvec(+0.102 +0.089)
\rlvec(+0.135 +0.080)
\rlvec(-0.154 +0.129)
\rlvec(-0.112 -0.150)
\move(+1.261 +0.636)
\rlvec(-0.194 -0.048)
\rlvec(+0.095 -0.167)
\rlvec(+0.128 +0.066)
\rlvec(-0.030 +0.149)
\move(+2.327 +2.363)
\rlvec(-0.094 +0.107)
\rlvec(-0.025 -0.185)
\rlvec(+0.119 +0.078)
\move(+2.327 +2.363)
\rlvec(+0.104 +0.110)
\rlvec(-0.111 +0.172)
\rlvec(-0.087 -0.175)
\rlvec(+0.094 -0.107)
\move(+2.327 +2.363)
\rlvec(+0.078 -0.109)
\rlvec(+0.135 -0.177)
\rlvec(+0.195 +0.129)
\rlvec(-0.002 +0.216)
\rlvec(-0.154 +0.061)
\rlvec(-0.149 -0.009)
\rlvec(-0.104 -0.110)
\move(+2.327 +2.363)
\rlvec(-0.119 -0.078)
\rlvec(+0.083 -0.161)
\rlvec(+0.077 -0.110)
\rlvec(+0.173 +0.063)
\rlvec(-0.135 +0.177)
\rlvec(-0.078 +0.109)
\move(+1.306 +4.213)
\rlvec(-0.139 +0.105)
\rlvec(-0.009 -0.144)
\rlvec(+0.148 +0.039)
\move(+1.306 +4.213)
\rlvec(+0.032 +0.141)
\rlvec(-0.085 +0.095)
\rlvec(-0.087 -0.131)
\rlvec(+0.139 -0.105)
\move(+1.306 +4.213)
\rlvec(+0.108 -0.151)
\rlvec(+0.157 +0.076)
\rlvec(+0.012 +0.167)
\rlvec(-0.135 +0.050)
\rlvec(-0.110 -0.001)
\rlvec(-0.032 -0.141)
\move(+1.306 +4.213)
\rlvec(-0.148 -0.039)
\rlvec(+0.060 -0.158)
\rlvec(+0.197 +0.045)
\rlvec(-0.108 +0.151)
\move(+4.096 +4.524)
\rlvec(-0.092 +0.128)
\rlvec(-0.109 +0.010)
\rlvec(+0.038 -0.111)
\rlvec(+0.163 -0.028)
\move(+3.910 +2.564)
\rlvec(+0.164 +0.046)
\rlvec(-0.075 +0.168)
\rlvec(-0.151 -0.072)
\rlvec(+0.062 -0.142)
\move(+1.966 +1.650)
\rlvec(-0.113 -0.188)
\rlvec(+0.169 +0.021)
\rlvec(-0.056 +0.167)
\move(+1.619 +1.482)
\rlvec(-0.081 -0.194)
\rlvec(+0.048 -0.202)
\rlvec(+0.153 +0.185)
\rlvec(+0.113 +0.191)
\rlvec(-0.234 +0.021)
\move(+1.619 +1.482)
\rlvec(-0.175 -0.070)
\rlvec(-0.050 -0.103)
\rlvec(+0.029 -0.119)
\rlvec(+0.115 +0.098)
\rlvec(+0.081 +0.194)
\move(+1.458 +0.289)
\rlvec(+0.189 +0.031)
\rlvec(-0.150 +0.137)
\rlvec(-0.120 -0.069)
\rlvec(+0.081 -0.098)
\move(+1.458 +0.289)
\rlvec(+0.027 -0.173)
\rlvec(+0.106 -0.187)
\rlvec(+0.184 +0.091)
\rlvec(+0.160 +0.060)
\rlvec(-0.109 +0.123)
\rlvec(-0.179 +0.117)
\rlvec(-0.189 -0.031)
\move(+1.867 +3.450)
\rlvec(-0.028 +0.137)
\rlvec(-0.177 -0.002)
\rlvec(+0.047 -0.207)
\rlvec(+0.158 +0.073)
\move(+4.426 +0.867)
\rlvec(+0.183 +0.029)
\rlvec(-0.100 +0.133)
\rlvec(-0.115 -0.028)
\rlvec(+0.032 -0.134)
\move(+4.799 +1.585)
\rlvec(+0.171 -0.053)
\rlvec(+0.001 +0.126)
\rlvec(-0.097 +0.115)
\rlvec(-0.075 -0.189)
\move(+4.803 +2.533)
\rlvec(-0.157 +0.161)
\rlvec(-0.034 -0.234)
\rlvec(+0.076 -0.155)
\rlvec(+0.070 +0.097)
\rlvec(+0.045 +0.132)
\move(+4.803 +2.533)
\rlvec(+0.170 +0.073)
\rlvec(+0.141 +0.111)
\rlvec(-0.079 +0.151)
\rlvec(-0.188 -0.043)
\rlvec(-0.202 -0.132)
\rlvec(+0.157 -0.161)
\move(+4.803 +2.533)
\rlvec(+0.139 -0.100)
\rlvec(+0.031 +0.173)
\rlvec(-0.170 -0.073)
\move(+4.803 +2.533)
\rlvec(-0.045 -0.132)
\rlvec(+0.084 -0.057)
\rlvec(+0.100 +0.089)
\rlvec(-0.139 +0.100)
\move(+1.306 +1.160)
\rlvec(-0.039 +0.121)
\rlvec(-0.145 -0.153)
\rlvec(+0.184 +0.032)
\move(+1.306 +1.160)
\rlvec(+0.117 +0.029)
\rlvec(-0.029 +0.119)
\rlvec(-0.127 -0.027)
\rlvec(+0.039 -0.121)
\move(+1.306 +1.160)
\rlvec(+0.057 -0.154)
\rlvec(+0.223 +0.080)
\rlvec(-0.163 +0.104)
\rlvec(-0.117 -0.029)
\move(+4.058 +3.322)
\rlvec(-0.005 +0.215)
\rlvec(-0.145 -0.069)
\rlvec(-0.053 -0.123)
\rlvec(+0.030 -0.203)
\rlvec(+0.173 +0.180)
\move(+4.058 +3.322)
\rlvec(+0.191 -0.002)
\rlvec(+0.107 +0.106)
\rlvec(-0.042 +0.134)
\rlvec(-0.118 +0.132)
\rlvec(-0.143 -0.155)
\rlvec(+0.005 -0.215)
\move(+4.058 +3.322)
\rlvec(+0.090 -0.183)
\rlvec(+0.174 +0.033)
\rlvec(-0.073 +0.147)
\rlvec(-0.191 +0.002)
\move(+4.058 +3.322)
\rlvec(-0.173 -0.180)
\rlvec(+0.167 -0.162)
\rlvec(+0.096 +0.159)
\rlvec(-0.090 +0.183)
\move(+5.289 +2.201)
\rlvec(+0.179 +0.024)
\rlvec(+0.175 +0.001)
\rlvec(-0.034 +0.193)
\rlvec(-0.210 -0.016)
\rlvec(-0.110 -0.202)
\move(+2.854 +4.740)
\rlvec(-0.252 +0.055)
\rlvec(-0.105 -0.176)
\rlvec(+0.192 -0.085)
\rlvec(+0.165 +0.205)
\move(+2.854 +4.740)
\rlvec(-0.054 +0.225)
\rlvec(-0.202 +0.070)
\rlvec(+0.004 -0.240)
\rlvec(+0.252 -0.055)
\move(+2.854 +4.740)
\rlvec(+0.221 +0.081)
\rlvec(+0.026 +0.230)
\rlvec(-0.186 +0.048)
\rlvec(-0.115 -0.133)
\rlvec(+0.054 -0.225)
\move(+2.854 +4.740)
\rlvec(+0.047 -0.190)
\rlvec(+0.118 -0.062)
\rlvec(+0.139 -0.028)
\rlvec(+0.075 +0.190)
\rlvec(-0.159 +0.172)
\rlvec(-0.221 -0.081)
\move(+2.854 +4.740)
\rlvec(-0.165 -0.205)
\rlvec(+0.195 -0.185)
\rlvec(+0.017 +0.200)
\rlvec(-0.047 +0.190)
\move(+3.304 +1.961)
\rlvec(-0.137 +0.152)
\rlvec(-0.091 -0.219)
\rlvec(+0.182 -0.106)
\rlvec(+0.046 +0.173)
\move(+3.304 +1.961)
\rlvec(+0.140 +0.130)
\rlvec(-0.114 +0.181)
\rlvec(-0.164 -0.159)
\rlvec(+0.137 -0.152)
\move(+3.304 +1.961)
\rlvec(+0.127 -0.107)
\rlvec(+0.126 -0.076)
\rlvec(+0.012 +0.178)
\rlvec(-0.124 +0.134)
\rlvec(-0.140 -0.130)
\move(+3.304 +1.961)
\rlvec(-0.046 -0.173)
\rlvec(+0.132 -0.057)
\rlvec(+0.041 +0.123)
\rlvec(-0.127 +0.107)
\move(+5.325 +3.586)
\rlvec(-0.145 +0.083)
\rlvec(-0.014 -0.186)
\rlvec(+0.154 -0.035)
\rlvec(+0.006 +0.138)
\move(+5.325 +3.586)
\rlvec(+0.064 +0.122)
\rlvec(-0.209 -0.039)
\rlvec(+0.145 -0.083)
\move(+5.325 +3.586)
\rlvec(-0.006 -0.138)
\rlvec(+0.142 +0.102)
\rlvec(-0.072 +0.158)
\rlvec(-0.064 -0.122)
\move(+1.254 +4.450)
\rlvec(-0.009 +0.183)
\rlvec(-0.160 -0.066)
\rlvec(+0.034 -0.117)
\rlvec(+0.049 -0.132)
\rlvec(+0.087 +0.131)
\move(+4.103 +1.844)
\rlvec(-0.174 +0.111)
\rlvec(-0.108 -0.129)
\rlvec(+0.124 -0.034)
\rlvec(+0.158 +0.052)
\move(+4.103 +1.844)
\rlvec(+0.121 -0.178)
\rlvec(+0.092 +0.183)
\rlvec(-0.212 -0.006)
\move(+4.103 +1.844)
\rlvec(-0.079 -0.191)
\rlvec(+0.199 +0.014)
\rlvec(-0.121 +0.178)
\move(+4.103 +1.844)
\rlvec(-0.158 -0.052)
\rlvec(-0.074 -0.093)
\rlvec(-0.002 -0.159)
\rlvec(+0.156 +0.112)
\rlvec(+0.079 +0.191)
\move(+4.454 +3.545)
\rlvec(-0.140 +0.016)
\rlvec(+0.042 -0.134)
\rlvec(+0.098 +0.118)
\move(+4.454 +3.545)
\rlvec(-0.063 +0.146)
\rlvec(-0.195 +0.002)
\rlvec(+0.118 -0.132)
\rlvec(+0.140 -0.016)
\move(+4.454 +3.545)
\rlvec(+0.158 -0.050)
\rlvec(+0.067 +0.149)
\rlvec(-0.138 +0.035)
\rlvec(-0.150 +0.012)
\rlvec(+0.063 -0.146)
\move(+4.454 +3.545)
\rlvec(-0.098 -0.118)
\rlvec(+0.149 -0.077)
\rlvec(+0.106 +0.146)
\rlvec(-0.158 +0.050)
\move(+3.501 +2.458)
\rlvec(+0.024 +0.177)
\rlvec(-0.163 +0.059)
\rlvec(-0.039 -0.177)
\rlvec(+0.178 -0.059)
\move(+3.445 +3.609)
\rlvec(-0.025 +0.132)
\rlvec(-0.166 -0.107)
\rlvec(+0.136 -0.160)
\rlvec(+0.055 +0.136)
\move(+3.445 +3.609)
\rlvec(+0.136 -0.014)
\rlvec(+0.011 +0.178)
\rlvec(-0.172 -0.032)
\rlvec(+0.025 -0.132)
\move(+3.445 +3.609)
\rlvec(-0.055 -0.136)
\rlvec(+0.093 -0.153)
\rlvec(+0.124 -0.096)
\rlvec(+0.027 +0.148)
\rlvec(+0.117 +0.131)
\rlvec(-0.168 +0.091)
\rlvec(-0.136 +0.014)
\move(+3.581 +3.594)
\rlvec(+0.168 -0.091)
\rlvec(+0.159 -0.035)
\rlvec(+0.145 +0.069)
\rlvec(-0.146 +0.173)
\rlvec(-0.168 +0.089)
\rlvec(-0.147 -0.026)
\rlvec(-0.011 -0.178)
\move(+1.592 +5.297)
\rlvec(+0.169 -0.087)
\rlvec(+0.137 +0.065)
\rlvec(+0.133 +0.059)
\rlvec(-0.096 +0.115)
\rlvec(-0.160 -0.060)
\rlvec(-0.184 -0.091)
\move(+1.592 +5.297)
\rlvec(-0.118 -0.143)
\rlvec(+0.060 -0.149)
\rlvec(+0.145 -0.091)
\rlvec(+0.185 +0.112)
\rlvec(-0.103 +0.184)
\rlvec(-0.169 +0.087)
\move(+3.980 +0.605)
\rlvec(+0.016 +0.155)
\rlvec(-0.093 +0.180)
\rlvec(-0.163 -0.126)
\rlvec(-0.033 -0.179)
\rlvec(+0.138 -0.132)
\rlvec(+0.135 +0.102)
\move(+3.980 +0.605)
\rlvec(+0.028 -0.188)
\rlvec(+0.143 -0.148)
\rlvec(+0.134 +0.061)
\rlvec(-0.061 +0.131)
\rlvec(-0.104 +0.116)
\rlvec(-0.140 +0.029)
\move(+3.980 +0.605)
\rlvec(-0.135 -0.102)
\rlvec(+0.163 -0.086)
\rlvec(-0.028 +0.188)
\move(+0.022 +0.394)
\rlvec(-0.007 +0.257)
\rlvec(-0.205 -0.004)
\rlvec(+0.077 -0.117)
\rlvec(+0.135 -0.136)
\move(+0.022 +0.394)
\rlvec(-0.144 -0.167)
\rlvec(+0.127 -0.044)
\rlvec(+0.101 +0.038)
\rlvec(-0.084 +0.174)
\move(+3.748 +1.991)
\rlvec(-0.061 -0.138)
\rlvec(+0.133 -0.027)
\rlvec(+0.108 +0.129)
\rlvec(-0.180 +0.035)
\move(+2.655 +1.259)
\rlvec(-0.123 +0.102)
\rlvec(-0.119 -0.120)
\rlvec(-0.021 -0.167)
\rlvec(-0.043 -0.189)
\rlvec(+0.068 -0.125)
\rlvec(+0.156 +0.008)
\rlvec(+0.147 +0.152)
\rlvec(-0.001 +0.203)
\rlvec(-0.064 +0.136)
\move(+2.655 +1.259)
\rlvec(+0.066 +0.121)
\rlvec(-0.189 -0.019)
\rlvec(+0.123 -0.102)
\move(+2.655 +1.259)
\rlvec(+0.064 -0.136)
\rlvec(+0.190 -0.091)
\rlvec(+0.139 +0.108)
\rlvec(+0.020 +0.151)
\rlvec(-0.163 +0.100)
\rlvec(-0.185 -0.011)
\rlvec(-0.066 -0.121)
\move(+2.584 +0.040)
\rlvec(-0.055 +0.128)
\rlvec(-0.134 +0.138)
\rlvec(-0.039 -0.169)
\rlvec(+0.078 -0.126)
\rlvec(+0.151 +0.029)
\move(+2.584 +0.040)
\rlvec(-0.151 -0.029)
\rlvec(+0.135 -0.137)
\rlvec(+0.190 -0.073)
\rlvec(+0.013 +0.226)
\rlvec(-0.187 +0.013)
\move(+1.085 +2.308)
\rlvec(-0.034 +0.192)
\rlvec(-0.177 -0.085)
\rlvec(+0.010 -0.245)
\rlvec(+0.201 +0.139)
\move(+1.085 +2.308)
\rlvec(-0.201 -0.139)
\rlvec(+0.047 -0.258)
\rlvec(+0.197 +0.156)
\rlvec(+0.115 +0.156)
\rlvec(-0.158 +0.085)
\move(+1.070 +5.057)
\rlvec(-0.075 -0.191)
\rlvec(+0.194 -0.017)
\rlvec(-0.118 +0.208)
\move(+1.732 +0.885)
\rlvec(-0.202 +0.005)
\rlvec(-0.155 -0.104)
\rlvec(+0.154 -0.129)
\rlvec(+0.189 +0.010)
\rlvec(+0.015 +0.218)
\move(+1.732 +0.885)
\rlvec(-0.145 +0.201)
\rlvec(-0.057 -0.196)
\rlvec(+0.202 -0.005)
\move(+1.732 +0.885)
\rlvec(+0.182 -0.149)
\rlvec(+0.178 -0.106)
\rlvec(+0.036 +0.187)
\rlvec(-0.162 +0.151)
\rlvec(-0.235 -0.083)
\move(+1.732 +0.885)
\rlvec(-0.015 -0.218)
\rlvec(+0.071 -0.179)
\rlvec(+0.180 -0.126)
\rlvec(+0.155 +0.110)
\rlvec(-0.031 +0.158)
\rlvec(-0.178 +0.106)
\rlvec(-0.182 +0.149)
\move(+4.973 +2.606)
\rlvec(-0.031 -0.173)
\rlvec(+0.210 +0.001)
\rlvec(+0.247 -0.031)
\rlvec(-0.085 +0.234)
\rlvec(-0.199 +0.080)
\rlvec(-0.141 -0.111)
\move(+1.738 +4.001)
\rlvec(-0.166 +0.137)
\rlvec(-0.157 -0.076)
\rlvec(+0.107 -0.156)
\rlvec(+0.144 -0.127)
\rlvec(+0.072 +0.222)
\move(+1.738 +4.001)
\rlvec(-0.014 +0.214)
\rlvec(-0.140 +0.090)
\rlvec(-0.012 -0.167)
\rlvec(+0.166 -0.137)
\move(+1.738 +4.001)
\rlvec(+0.158 +0.172)
\rlvec(-0.172 +0.042)
\rlvec(+0.014 -0.214)
\move(+1.738 +4.001)
\rlvec(-0.072 -0.222)
\rlvec(+0.225 +0.008)
\rlvec(-0.153 +0.214)
\move(+4.322 +2.393)
\rlvec(+0.090 +0.182)
\rlvec(-0.209 -0.064)
\rlvec(-0.061 -0.207)
\rlvec(+0.180 +0.088)
\move(+4.322 +2.393)
\rlvec(+0.129 +0.002)
\rlvec(-0.040 +0.181)
\rlvec(-0.090 -0.182)
\move(+4.322 +2.393)
\rlvec(-0.180 -0.088)
\rlvec(+0.208 -0.080)
\rlvec(-0.028 +0.168)
\move(+3.255 +3.856)
\rlvec(-0.002 -0.223)
\rlvec(+0.166 +0.107)
\rlvec(+0.051 +0.198)
\rlvec(-0.215 -0.082)
\move(+3.167 +2.113)
\rlvec(+0.164 +0.159)
\rlvec(-0.198 +0.014)
\rlvec(+0.034 -0.172)
\move(+1.413 +3.817)
\rlvec(+0.077 -0.118)
\rlvec(+0.176 +0.080)
\rlvec(-0.144 +0.127)
\rlvec(-0.109 -0.089)
\move(+1.413 +3.817)
\rlvec(-0.141 -0.012)
\rlvec(-0.165 -0.121)
\rlvec(+0.203 -0.085)
\rlvec(+0.180 +0.100)
\rlvec(-0.077 +0.118)
\move(+3.720 +4.456)
\rlvec(+0.084 +0.120)
\rlvec(-0.087 +0.137)
\rlvec(-0.127 -0.090)
\rlvec(-0.050 -0.160)
\rlvec(+0.180 -0.006)
\move(+3.894 +4.663)
\rlvec(+0.004 +0.137)
\rlvec(-0.139 +0.073)
\rlvec(-0.043 -0.161)
\rlvec(+0.087 -0.137)
\rlvec(+0.091 +0.087)
\move(+3.894 +4.663)
\rlvec(+0.109 -0.010)
\rlvec(+0.129 +0.063)
\rlvec(-0.087 +0.141)
\rlvec(-0.147 -0.056)
\rlvec(-0.004 -0.137)
\move(+3.894 +4.663)
\rlvec(-0.091 -0.087)
\rlvec(+0.129 -0.024)
\rlvec(-0.038 +0.111)
\move(+3.018 +4.487)
\rlvec(-0.118 +0.062)
\rlvec(-0.017 -0.200)
\rlvec(+0.136 +0.138)
\move(+4.411 +2.576)
\rlvec(+0.235 +0.118)
\rlvec(-0.227 +0.149)
\rlvec(-0.008 -0.267)
\move(+4.411 +2.576)
\rlvec(+0.201 -0.116)
\rlvec(+0.034 +0.234)
\rlvec(-0.235 -0.118)
\move(+2.033 +1.339)
\rlvec(+0.121 +0.094)
\rlvec(-0.132 +0.049)
\rlvec(-0.169 -0.021)
\rlvec(+0.053 -0.153)
\rlvec(+0.127 +0.031)
\move(+0.291 +1.482)
\rlvec(+0.120 +0.115)
\rlvec(+0.140 +0.177)
\rlvec(-0.008 +0.171)
\rlvec(-0.138 +0.006)
\rlvec(-0.122 +0.036)
\rlvec(-0.115 -0.108)
\rlvec(-0.040 -0.158)
\rlvec(+0.065 -0.137)
\rlvec(+0.097 -0.101)
\move(+4.113 +4.092)
\rlvec(-0.201 +0.065)
\rlvec(-0.029 -0.196)
\rlvec(+0.196 -0.098)
\rlvec(+0.035 +0.229)
\move(+4.113 +4.092)
\rlvec(-0.105 +0.230)
\rlvec(-0.096 -0.165)
\rlvec(+0.201 -0.065)
\move(+4.113 +4.092)
\rlvec(+0.202 -0.182)
\rlvec(-0.011 +0.190)
\rlvec(-0.191 -0.008)
\move(+4.113 +4.092)
\rlvec(-0.035 -0.229)
\rlvec(+0.117 -0.171)
\rlvec(+0.120 +0.218)
\rlvec(-0.202 +0.182)
\move(+1.068 +0.588)
\rlvec(-0.250 +0.038)
\rlvec(+0.117 -0.138)
\rlvec(+0.134 +0.100)
\move(+1.068 +0.588)
\rlvec(+0.095 +0.202)
\rlvec(-0.069 +0.147)
\rlvec(-0.174 +0.017)
\rlvec(-0.174 -0.114)
\rlvec(+0.072 -0.214)
\rlvec(+0.250 -0.038)
\move(+1.068 +0.588)
\rlvec(-0.134 -0.100)
\rlvec(+0.053 -0.102)
\rlvec(+0.105 -0.082)
\rlvec(+0.071 +0.118)
\rlvec(-0.095 +0.167)
\move(+5.188 +4.761)
\rlvec(+0.149 +0.085)
\rlvec(-0.073 +0.156)
\rlvec(-0.112 -0.098)
\rlvec(+0.037 -0.143)
\move(+5.188 +4.761)
\rlvec(+0.130 -0.080)
\rlvec(+0.122 +0.050)
\rlvec(+0.110 +0.029)
\rlvec(-0.053 +0.114)
\rlvec(-0.160 -0.027)
\rlvec(-0.149 -0.085)
\move(+3.335 +4.350)
\rlvec(+0.052 +0.187)
\rlvec(-0.154 +0.111)
\rlvec(-0.075 -0.190)
\rlvec(+0.177 -0.109)
\move(+3.335 +4.350)
\rlvec(+0.199 -0.075)
\rlvec(+0.006 +0.188)
\rlvec(-0.153 +0.075)
\rlvec(-0.052 -0.187)
\move(+3.335 +4.350)
\rlvec(+0.080 -0.207)
\rlvec(+0.118 +0.132)
\rlvec(-0.199 +0.075)
\move(+0.800 +1.578)
\rlvec(-0.052 +0.213)
\rlvec(-0.197 -0.017)
\rlvec(+0.070 -0.148)
\rlvec(+0.179 -0.047)
\move(+0.800 +1.578)
\rlvec(+0.191 +0.118)
\rlvec(-0.060 +0.216)
\rlvec(-0.182 -0.120)
\rlvec(+0.052 -0.213)
\move(+0.800 +1.578)
\rlvec(-0.026 -0.242)
\rlvec(+0.206 -0.030)
\rlvec(+0.045 +0.192)
\rlvec(-0.033 +0.199)
\rlvec(-0.191 -0.118)
\move(+0.837 +3.650)
\rlvec(-0.152 +0.102)
\rlvec(+0.038 -0.200)
\rlvec(+0.114 +0.098)
\move(+0.837 +3.650)
\rlvec(+0.081 +0.172)
\rlvec(-0.233 -0.070)
\rlvec(+0.152 -0.102)
\move(+0.837 +3.650)
\rlvec(+0.119 -0.053)
\rlvec(+0.151 +0.086)
\rlvec(-0.189 +0.138)
\rlvec(-0.081 -0.172)
\move(+0.837 +3.650)
\rlvec(-0.114 -0.098)
\rlvec(+0.141 -0.043)
\rlvec(+0.091 +0.088)
\rlvec(-0.119 +0.053)
\move(+0.057 +4.034)
\rlvec(-0.058 +0.150)
\rlvec(-0.173 +0.039)
\rlvec(-0.176 -0.115)
\rlvec(+0.147 -0.198)
\rlvec(+0.198 -0.007)
\rlvec(+0.062 +0.131)
\move(+0.057 +4.034)
\rlvec(+0.188 -0.065)
\rlvec(-0.089 +0.177)
\rlvec(-0.156 +0.038)
\rlvec(+0.058 -0.150)
\move(+0.057 +4.034)
\rlvec(-0.062 -0.131)
\rlvec(+0.117 -0.070)
\rlvec(+0.133 +0.136)
\rlvec(-0.188 +0.065)
\move(+3.301 +0.859)
\rlvec(-0.152 +0.119)
\rlvec(+0.016 -0.258)
\rlvec(+0.136 +0.139)
\move(+3.301 +0.859)
\rlvec(+0.072 +0.094)
\rlvec(-0.031 +0.155)
\rlvec(-0.193 -0.130)
\rlvec(+0.152 -0.119)
\move(+3.301 +0.859)
\rlvec(+0.144 -0.028)
\rlvec(+0.060 +0.153)
\rlvec(-0.132 -0.031)
\rlvec(-0.072 -0.094)
\move(+4.819 +2.189)
\rlvec(-0.131 +0.115)
\rlvec(-0.041 -0.132)
\rlvec(+0.171 +0.016)
\move(+4.819 +2.189)
\rlvec(+0.023 +0.155)
\rlvec(-0.084 +0.057)
\rlvec(-0.070 -0.097)
\rlvec(+0.131 -0.115)
\move(+3.534 +0.700)
\rlvec(+0.173 -0.065)
\rlvec(+0.033 +0.179)
\rlvec(-0.071 +0.142)
\rlvec(-0.164 +0.029)
\rlvec(-0.060 -0.153)
\rlvec(+0.089 -0.131)
\move(+3.534 +0.700)
\rlvec(-0.017 -0.197)
\rlvec(+0.190 +0.132)
\rlvec(-0.173 +0.065)
\move(+0.677 +4.667)
\rlvec(-0.034 +0.132)
\rlvec(-0.140 +0.067)
\rlvec(-0.071 -0.104)
\rlvec(+0.095 -0.103)
\rlvec(+0.150 +0.008)
\move(+0.677 +4.667)
\rlvec(-0.034 -0.133)
\rlvec(+0.127 -0.104)
\rlvec(+0.024 +0.163)
\rlvec(-0.117 +0.075)
\move(+0.677 +4.667)
\rlvec(-0.150 -0.008)
\rlvec(+0.115 -0.126)
\rlvec(+0.034 +0.133)
\move(+1.423 +1.190)
\rlvec(+0.163 -0.104)
\rlvec(-0.048 +0.202)
\rlvec(-0.115 -0.098)
\move(+3.022 +2.345)
\rlvec(-0.077 +0.129)
\rlvec(-0.211 -0.054)
\rlvec(+0.160 -0.127)
\rlvec(+0.128 +0.051)
\move(+3.022 +2.345)
\rlvec(+0.111 -0.059)
\rlvec(+0.198 -0.014)
\rlvec(-0.007 +0.244)
\rlvec(-0.068 +0.152)
\rlvec(-0.173 -0.017)
\rlvec(-0.137 -0.178)
\rlvec(+0.077 -0.129)
\move(+0.471 +4.263)
\rlvec(-0.146 +0.072)
\rlvec(-0.037 -0.176)
\rlvec(-0.044 -0.190)
\rlvec(+0.219 +0.124)
\rlvec(+0.008 +0.169)
\move(+0.471 +4.263)
\rlvec(+0.115 -0.023)
\rlvec(-0.051 +0.146)
\rlvec(-0.020 +0.132)
\rlvec(-0.147 +0.030)
\rlvec(-0.044 -0.213)
\rlvec(+0.146 -0.072)
\move(+0.471 +4.263)
\rlvec(-0.008 -0.169)
\rlvec(+0.123 +0.146)
\rlvec(-0.115 +0.023)
\move(+0.356 +0.701)
\rlvec(-0.176 +0.075)
\rlvec(-0.130 +0.044)
\rlvec(-0.035 -0.170)
\rlvec(+0.194 -0.085)
\rlvec(+0.147 +0.136)
\move(+0.356 +0.701)
\rlvec(+0.157 -0.010)
\rlvec(-0.025 +0.098)
\rlvec(-0.132 -0.087)
\move(+0.356 +0.701)
\rlvec(+0.120 -0.105)
\rlvec(+0.037 +0.095)
\rlvec(-0.157 +0.010)
\move(+0.356 +0.701)
\rlvec(+0.017 -0.186)
\rlvec(+0.103 +0.082)
\rlvec(-0.120 +0.105)
\move(+0.356 +0.701)
\rlvec(-0.147 -0.136)
\rlvec(+0.164 -0.051)
\rlvec(-0.017 +0.186)
\move(+3.907 +3.710)
\rlvec(-0.024 +0.251)
\rlvec(-0.209 -0.029)
\rlvec(+0.065 -0.133)
\rlvec(+0.168 -0.089)
\move(+3.907 +3.710)
\rlvec(+0.146 -0.173)
\rlvec(+0.143 +0.155)
\rlvec(-0.117 +0.171)
\rlvec(-0.196 +0.098)
\rlvec(+0.024 -0.251)
\move(+1.906 +1.309)
\rlvec(-0.053 +0.153)
\rlvec(-0.113 -0.191)
\rlvec(+0.166 +0.038)
\move(+0.864 +3.509)
\rlvec(-0.141 +0.043)
\rlvec(-0.165 -0.128)
\rlvec(+0.232 -0.085)
\rlvec(+0.074 +0.170)
\move(+0.864 +3.509)
\rlvec(-0.074 -0.170)
\rlvec(+0.124 -0.156)
\rlvec(+0.165 +0.040)
\rlvec(-0.053 +0.206)
\rlvec(-0.070 +0.169)
\rlvec(-0.091 -0.088)
\move(+0.748 +1.791)
\rlvec(+0.182 +0.120)
\rlvec(-0.221 +0.086)
\rlvec(-0.166 -0.053)
\rlvec(+0.008 -0.171)
\rlvec(+0.197 +0.017)
\move(+2.601 +4.795)
\rlvec(-0.004 +0.240)
\rlvec(-0.212 +0.025)
\rlvec(-0.230 -0.045)
\rlvec(+0.026 -0.265)
\rlvec(+0.217 -0.015)
\rlvec(+0.203 +0.060)
\move(+2.601 +4.795)
\rlvec(-0.203 -0.060)
\rlvec(+0.098 -0.116)
\rlvec(+0.105 +0.176)
\move(+3.000 +1.659)
\rlvec(+0.075 +0.236)
\rlvec(-0.178 +0.098)
\rlvec(-0.077 -0.177)
\rlvec(-0.038 -0.241)
\rlvec(+0.217 +0.084)
\move(+3.000 +1.659)
\rlvec(+0.079 -0.187)
\rlvec(+0.171 +0.121)
\rlvec(+0.007 +0.196)
\rlvec(-0.182 +0.106)
\rlvec(-0.075 -0.236)
\move(+3.000 +1.659)
\rlvec(-0.217 -0.084)
\rlvec(+0.123 -0.183)
\rlvec(+0.174 +0.080)
\rlvec(-0.079 +0.187)
\move(+2.032 +2.397)
\rlvec(+0.176 -0.112)
\rlvec(+0.025 +0.185)
\rlvec(-0.122 +0.067)
\rlvec(-0.079 -0.140)
\move(+3.506 +1.564)
\rlvec(-0.255 +0.028)
\rlvec(+0.095 -0.177)
\rlvec(+0.160 +0.149)
\move(+3.506 +1.564)
\rlvec(-0.117 +0.167)
\rlvec(-0.132 +0.057)
\rlvec(-0.007 -0.196)
\rlvec(+0.255 -0.028)
\move(+3.506 +1.564)
\rlvec(+0.051 +0.215)
\rlvec(-0.126 +0.076)
\rlvec(-0.041 -0.123)
\rlvec(+0.117 -0.167)
\move(+3.506 +1.564)
\rlvec(+0.201 -0.023)
\rlvec(+0.007 +0.158)
\rlvec(-0.157 +0.080)
\rlvec(-0.051 -0.215)
\move(+3.149 +0.979)
\rlvec(-0.101 +0.162)
\rlvec(-0.139 -0.108)
\rlvec(+0.007 -0.243)
\rlvec(+0.249 -0.069)
\rlvec(-0.016 +0.258)
\move(+3.149 +0.979)
\rlvec(+0.014 +0.183)
\rlvec(-0.115 -0.021)
\rlvec(+0.101 -0.162)
\move(+3.149 +0.979)
\rlvec(+0.193 +0.130)
\rlvec(+0.022 +0.164)
\rlvec(-0.135 -0.002)
\rlvec(-0.066 -0.109)
\rlvec(-0.014 -0.183)
\move(+4.120 +0.576)
\rlvec(+0.104 -0.116)
\rlvec(+0.024 +0.191)
\rlvec(-0.128 -0.075)
\move(+4.534 +4.762)
\rlvec(+0.159 +0.076)
\rlvec(+0.137 +0.182)
\rlvec(-0.043 +0.198)
\rlvec(-0.100 +0.151)
\rlvec(-0.190 -0.020)
\rlvec(-0.142 -0.135)
\rlvec(+0.052 -0.200)
\rlvec(-0.024 -0.191)
\rlvec(+0.150 -0.060)
\move(+4.534 +4.762)
\rlvec(+0.078 -0.104)
\rlvec(+0.158 -0.010)
\rlvec(-0.077 +0.190)
\rlvec(-0.159 -0.076)
\move(+4.534 +4.762)
\rlvec(-0.105 -0.149)
\rlvec(+0.162 -0.083)
\rlvec(+0.022 +0.128)
\rlvec(-0.078 +0.104)
\move(+0.407 +2.573)
\rlvec(+0.008 +0.243)
\rlvec(-0.238 -0.026)
\rlvec(-0.013 -0.213)
\rlvec(+0.086 -0.157)
\rlvec(+0.157 +0.153)
\move(+0.407 +2.573)
\rlvec(+0.221 +0.128)
\rlvec(-0.213 +0.114)
\rlvec(-0.008 -0.243)
\move(+0.407 +2.573)
\rlvec(+0.035 -0.222)
\rlvec(+0.178 -0.042)
\rlvec(+0.057 +0.174)
\rlvec(-0.050 +0.219)
\rlvec(-0.221 -0.128)
\move(+0.407 +2.573)
\rlvec(-0.157 -0.153)
\rlvec(+0.034 -0.193)
\rlvec(+0.158 +0.124)
\rlvec(-0.035 +0.222)
\move(+4.440 +4.364)
\rlvec(+0.174 +0.053)
\rlvec(-0.023 +0.113)
\rlvec(-0.162 +0.083)
\rlvec(+0.011 -0.249)
\move(+4.440 +4.364)
\rlvec(+0.169 -0.147)
\rlvec(+0.073 +0.123)
\rlvec(-0.068 +0.077)
\rlvec(-0.174 -0.053)
\move(+3.845 +0.503)
\rlvec(-0.138 +0.132)
\rlvec(-0.190 -0.132)
\rlvec(+0.185 -0.047)
\rlvec(+0.143 +0.047)
\move(+0.194 +1.583)
\rlvec(-0.065 +0.137)
\rlvec(-0.078 -0.087)
\rlvec(+0.143 -0.049)
\move(+0.316 +4.718)
\rlvec(-0.125 +0.042)
\rlvec(-0.002 -0.140)
\rlvec(+0.127 +0.098)
\move(+0.316 +4.718)
\rlvec(+0.048 +0.125)
\rlvec(-0.103 +0.042)
\rlvec(-0.123 -0.012)
\rlvec(+0.053 -0.114)
\rlvec(+0.125 -0.042)
\move(+0.316 +4.718)
\rlvec(+0.116 +0.044)
\rlvec(-0.069 +0.081)
\rlvec(-0.048 -0.125)
\move(+0.316 +4.718)
\rlvec(+0.053 -0.170)
\rlvec(+0.158 +0.111)
\rlvec(-0.095 +0.103)
\rlvec(-0.116 -0.044)
\move(+0.316 +4.718)
\rlvec(-0.127 -0.098)
\rlvec(-0.094 -0.153)
\rlvec(+0.039 -0.172)
\rlvec(+0.192 +0.041)
\rlvec(+0.044 +0.213)
\rlvec(-0.053 +0.170)
\move(+2.186 +2.930)
\rlvec(+0.162 +0.074)
\rlvec(-0.052 +0.129)
\rlvec(-0.091 -0.057)
\rlvec(-0.019 -0.145)
\move(+2.186 +2.930)
\rlvec(+0.000 -0.169)
\rlvec(+0.135 -0.117)
\rlvec(+0.188 -0.001)
\rlvec(+0.112 +0.129)
\rlvec(-0.113 +0.142)
\rlvec(-0.159 +0.088)
\rlvec(-0.162 -0.074)
\move(+2.186 +2.930)
\rlvec(-0.156 -0.102)
\rlvec(+0.155 -0.066)
\rlvec(+0.000 +0.169)
\move(+3.899 +4.800)
\rlvec(+0.032 +0.152)
\rlvec(-0.134 +0.068)
\rlvec(-0.037 -0.147)
\rlvec(+0.139 -0.073)
\move(+3.899 +4.800)
\rlvec(+0.147 +0.056)
\rlvec(-0.115 +0.096)
\rlvec(-0.032 -0.152)
\move(+5.165 +3.483)
\rlvec(+0.014 +0.186)
\rlvec(-0.171 -0.048)
\rlvec(-0.032 -0.181)
\rlvec(+0.188 +0.043)
\move(+4.918 +4.869)
\rlvec(+0.097 +0.084)
\rlvec(-0.184 +0.067)
\rlvec(+0.087 -0.151)
\move(+3.159 +0.053)
\rlvec(-0.186 +0.073)
\rlvec(+0.023 -0.222)
\rlvec(+0.163 +0.149)
\move(+0.594 +5.100)
\rlvec(-0.142 +0.025)
\rlvec(+0.039 -0.112)
\rlvec(+0.103 +0.087)
\move(+0.594 +5.100)
\rlvec(-0.067 +0.119)
\rlvec(-0.074 -0.094)
\rlvec(+0.142 -0.025)
\move(+0.853 +0.093)
\rlvec(-0.095 +0.158)
\rlvec(-0.133 -0.125)
\rlvec(+0.228 -0.033)
\move(+0.853 +0.093)
\rlvec(+0.067 +0.173)
\rlvec(+0.067 +0.119)
\rlvec(-0.053 +0.102)
\rlvec(-0.109 -0.089)
\rlvec(-0.067 -0.147)
\rlvec(+0.095 -0.158)
\move(+0.853 +0.093)
\rlvec(+0.197 +0.061)
\rlvec(+0.042 +0.149)
\rlvec(-0.105 +0.082)
\rlvec(-0.067 -0.119)
\rlvec(-0.067 -0.173)
\move(+0.853 +0.093)
\rlvec(+0.012 -0.170)
\rlvec(+0.179 +0.016)
\rlvec(+0.005 +0.215)
\rlvec(-0.197 -0.061)
\move(+0.620 +2.308)
\rlvec(-0.178 +0.042)
\rlvec(-0.158 -0.124)
\rlvec(+0.212 -0.095)
\rlvec(+0.189 +0.039)
\rlvec(-0.065 +0.137)
\move(+0.620 +2.308)
\rlvec(+0.065 -0.137)
\rlvec(+0.199 -0.002)
\rlvec(-0.010 +0.245)
\rlvec(-0.197 +0.068)
\rlvec(-0.057 -0.174)
\move(+1.204 +1.490)
\rlvec(-0.057 +0.137)
\rlvec(-0.123 -0.130)
\rlvec(+0.113 -0.139)
\rlvec(+0.067 +0.133)
\move(+1.204 +1.490)
\rlvec(-0.067 -0.133)
\rlvec(+0.129 -0.076)
\rlvec(+0.052 +0.130)
\rlvec(-0.115 +0.078)
\move(+3.230 +1.270)
\rlvec(-0.161 +0.022)
\rlvec(-0.020 -0.151)
\rlvec(+0.115 +0.021)
\rlvec(+0.066 +0.109)
\move(+3.230 +1.270)
\rlvec(+0.135 +0.002)
\rlvec(-0.019 +0.142)
\rlvec(-0.095 +0.177)
\rlvec(-0.171 -0.121)
\rlvec(-0.011 -0.180)
\rlvec(+0.161 -0.022)
\move(+0.496 +2.132)
\rlvec(+0.048 -0.187)
\rlvec(+0.166 +0.053)
\rlvec(+0.174 +0.171)
\rlvec(-0.199 +0.002)
\rlvec(-0.189 -0.039)
\move(+0.941 +4.492)
\rlvec(-0.148 +0.100)
\rlvec(-0.024 -0.163)
\rlvec(+0.123 -0.161)
\rlvec(+0.144 +0.100)
\rlvec(-0.094 +0.124)
\move(+0.941 +4.492)
\rlvec(+0.144 +0.075)
\rlvec(-0.100 +0.099)
\rlvec(-0.148 +0.105)
\rlvec(-0.043 -0.178)
\rlvec(+0.148 -0.100)
\move(+0.941 +4.492)
\rlvec(+0.094 -0.124)
\rlvec(+0.132 -0.050)
\rlvec(-0.049 +0.132)
\rlvec(-0.034 +0.117)
\rlvec(-0.144 -0.075)
\move(+2.144 +0.036)
\rlvec(-0.070 +0.137)
\rlvec(-0.139 -0.094)
\rlvec(+0.096 -0.115)
\rlvec(+0.114 +0.072)
\move(+2.144 +0.036)
\rlvec(-0.114 -0.072)
\rlvec(-0.016 -0.158)
\rlvec(+0.140 -0.160)
\rlvec(+0.039 +0.232)
\rlvec(-0.050 +0.158)
\move(+0.282 +3.290)
\rlvec(-0.101 +0.100)
\rlvec(-0.162 -0.153)
\rlvec(+0.202 -0.063)
\rlvec(+0.061 +0.116)
\move(+0.282 +3.290)
\rlvec(-0.061 -0.116)
\rlvec(+0.215 +0.025)
\rlvec(-0.155 +0.092)
\move(+0.627 +2.701)
\rlvec(+0.255 -0.044)
\rlvec(-0.098 +0.217)
\rlvec(-0.157 -0.173)
\move(+0.627 +2.701)
\rlvec(+0.050 -0.219)
\rlvec(+0.197 -0.068)
\rlvec(+0.009 +0.242)
\rlvec(-0.255 +0.044)
\move(+3.287 +0.514)
\rlvec(-0.122 +0.206)
\rlvec(-0.161 -0.106)
\rlvec(+0.065 -0.171)
\rlvec(+0.218 +0.071)
\move(+3.287 +0.514)
\rlvec(+0.096 -0.177)
\rlvec(+0.135 +0.166)
\rlvec(-0.231 +0.011)
\move(+1.534 +5.005)
\rlvec(-0.060 +0.149)
\rlvec(-0.091 -0.116)
\rlvec(-0.034 -0.125)
\rlvec(+0.132 -0.080)
\rlvec(+0.053 +0.171)
\move(+1.534 +5.005)
\rlvec(-0.053 -0.171)
\rlvec(+0.147 -0.062)
\rlvec(+0.051 +0.142)
\rlvec(-0.145 +0.091)
\move(+1.522 +1.984)
\rlvec(-0.189 -0.033)
\rlvec(-0.178 -0.125)
\rlvec(-0.164 -0.129)
\rlvec(+0.156 -0.068)
\rlvec(+0.196 +0.030)
\rlvec(+0.132 +0.162)
\rlvec(+0.047 +0.164)
\move(+4.190 +2.848)
\rlvec(-0.137 +0.133)
\rlvec(-0.053 -0.203)
\rlvec(+0.190 +0.070)
\move(+4.190 +2.848)
\rlvec(+0.230 -0.005)
\rlvec(+0.057 +0.226)
\rlvec(-0.154 +0.104)
\rlvec(-0.174 -0.033)
\rlvec(-0.096 -0.159)
\rlvec(+0.137 -0.133)
\move(+5.178 +1.346)
\rlvec(+0.117 +0.047)
\rlvec(-0.138 +0.128)
\rlvec(+0.021 -0.175)
\move(+5.178 +1.346)
\rlvec(-0.022 -0.121)
\rlvec(+0.040 -0.140)
\rlvec(+0.168 -0.031)
\rlvec(+0.127 +0.133)
\rlvec(-0.066 +0.151)
\rlvec(-0.129 +0.055)
\rlvec(-0.117 -0.047)
\move(+2.369 +5.233)
\rlvec(-0.175 +0.014)
\rlvec(-0.039 -0.232)
\rlvec(+0.230 +0.045)
\rlvec(-0.017 +0.174)
\move(+2.369 +5.233)
\rlvec(+0.017 -0.174)
\rlvec(+0.212 -0.025)
\rlvec(-0.029 +0.207)
\rlvec(-0.135 +0.137)
\rlvec(-0.064 -0.146)
\move(+2.063 +4.294)
\rlvec(-0.118 +0.014)
\rlvec(-0.048 -0.135)
\rlvec(+0.173 -0.029)
\rlvec(-0.006 +0.150)
\move(+2.063 +4.294)
\rlvec(+0.099 +0.067)
\rlvec(-0.112 +0.145)
\rlvec(-0.160 +0.107)
\rlvec(-0.076 -0.106)
\rlvec(+0.072 -0.113)
\rlvec(+0.059 -0.085)
\rlvec(+0.118 -0.014)
\move(+1.374 +0.786)
\rlvec(+0.155 +0.104)
\rlvec(+0.057 +0.196)
\rlvec(-0.223 -0.080)
\rlvec(+0.011 -0.220)
\move(+1.630 +3.192)
\rlvec(-0.131 +0.091)
\rlvec(+0.046 -0.219)
\rlvec(+0.085 +0.128)
\move(+4.638 +0.361)
\rlvec(+0.020 +0.199)
\rlvec(-0.153 +0.063)
\rlvec(-0.124 -0.023)
\rlvec(+0.008 -0.119)
\rlvec(+0.040 -0.166)
\rlvec(+0.207 +0.045)
\move(+4.638 +0.361)
\rlvec(-0.073 -0.199)
\rlvec(+0.122 -0.161)
\rlvec(+0.117 +0.193)
\rlvec(-0.166 +0.167)
\move(+4.638 +0.361)
\rlvec(-0.207 -0.045)
\rlvec(+0.135 -0.154)
\rlvec(+0.073 +0.199)
\move(+4.659 +0.560)
\rlvec(-0.041 +0.156)
\rlvec(-0.112 -0.093)
\rlvec(+0.153 -0.063)
\move(+4.659 +0.560)
\rlvec(+0.141 +0.144)
\rlvec(+0.036 +0.228)
\rlvec(-0.227 -0.036)
\rlvec(+0.009 -0.181)
\rlvec(+0.041 -0.156)
\move(+1.188 +4.849)
\rlvec(-0.194 +0.017)
\rlvec(-0.157 -0.095)
\rlvec(+0.148 -0.105)
\rlvec(+0.120 +0.042)
\rlvec(+0.083 +0.141)
\move(+1.188 +4.849)
\rlvec(+0.153 -0.075)
\rlvec(+0.140 +0.059)
\rlvec(-0.132 +0.080)
\rlvec(-0.160 -0.065)
\move(+1.188 +4.849)
\rlvec(-0.083 -0.141)
\rlvec(+0.140 -0.075)
\rlvec(-0.057 +0.216)
\move(+2.296 +3.133)
\rlvec(+0.052 -0.129)
\rlvec(+0.159 -0.088)
\rlvec(+0.132 +0.057)
\rlvec(+0.137 +0.092)
\rlvec(-0.117 +0.197)
\rlvec(-0.220 -0.045)
\rlvec(-0.143 -0.084)
\move(+1.814 +4.507)
\rlvec(-0.095 +0.074)
\rlvec(-0.134 +0.039)
\rlvec(-0.014 -0.161)
\rlvec(+0.014 -0.153)
\rlvec(+0.152 +0.067)
\rlvec(+0.077 +0.134)
\move(+1.814 +4.507)
\rlvec(+0.076 +0.106)
\rlvec(-0.115 +0.098)
\rlvec(-0.056 -0.130)
\rlvec(+0.095 -0.074)
\move(+1.814 +4.507)
\rlvec(-0.077 -0.134)
\rlvec(-0.012 -0.158)
\rlvec(+0.172 -0.042)
\rlvec(+0.048 +0.135)
\rlvec(-0.059 +0.085)
\rlvec(-0.072 +0.113)
\move(+0.934 +0.488)
\rlvec(-0.117 +0.138)
\rlvec(+0.008 -0.226)
\rlvec(+0.109 +0.089)
\move(+4.509 +1.029)
\rlvec(-0.087 +0.152)
\rlvec(-0.029 -0.180)
\rlvec(+0.115 +0.028)
\move(+0.252 +3.715)
\rlvec(+0.210 +0.128)
\rlvec(-0.218 +0.127)
\rlvec(-0.133 -0.136)
\rlvec(+0.140 -0.119)
\move(+5.299 +1.618)
\rlvec(+0.026 +0.168)
\rlvec(-0.215 -0.048)
\rlvec(+0.046 -0.218)
\rlvec(+0.143 +0.097)
\move(+5.299 +1.618)
\rlvec(+0.111 +0.014)
\rlvec(+0.078 +0.087)
\rlvec(-0.163 +0.067)
\rlvec(-0.026 -0.168)
\move(+0.685 +3.752)
\rlvec(-0.028 +0.222)
\rlvec(-0.194 +0.120)
\rlvec(-0.219 -0.124)
\rlvec(+0.218 -0.127)
\rlvec(+0.222 -0.091)
\move(+0.685 +3.752)
\rlvec(-0.162 -0.123)
\rlvec(+0.035 -0.205)
\rlvec(+0.165 +0.128)
\rlvec(-0.038 +0.200)
\move(+3.165 +0.720)
\rlvec(-0.249 +0.069)
\rlvec(-0.074 -0.224)
\rlvec(+0.163 +0.048)
\rlvec(+0.161 +0.106)
\move(+0.325 +4.335)
\rlvec(-0.192 -0.041)
\rlvec(+0.022 -0.148)
\rlvec(+0.089 -0.177)
\rlvec(+0.044 +0.190)
\rlvec(+0.037 +0.176)
\move(+0.221 +1.292)
\rlvec(-0.090 -0.105)
\rlvec(+0.170 -0.052)
\rlvec(+0.203 -0.027)
\rlvec(-0.110 +0.227)
\rlvec(-0.173 -0.042)
\move(+2.155 +5.015)
\rlvec(-0.140 +0.160)
\rlvec(-0.152 -0.149)
\rlvec(+0.141 -0.149)
\rlvec(+0.151 +0.138)
\move(+0.626 +0.126)
\rlvec(+0.133 +0.125)
\rlvec(+0.067 +0.147)
\rlvec(-0.008 +0.226)
\rlvec(-0.212 -0.160)
\rlvec(-0.069 -0.184)
\rlvec(+0.090 -0.154)
\move(+4.771 +4.648)
\rlvec(-0.158 +0.010)
\rlvec(-0.022 -0.128)
\rlvec(+0.140 -0.059)
\rlvec(+0.040 +0.177)
\move(+4.771 +4.648)
\rlvec(-0.040 -0.177)
\rlvec(+0.141 -0.027)
\rlvec(+0.033 +0.118)
\rlvec(-0.135 +0.086)
\move(+2.320 +2.645)
\rlvec(-0.135 +0.117)
\rlvec(-0.026 -0.132)
\rlvec(+0.161 +0.016)
\move(+2.320 +2.645)
\rlvec(+0.111 -0.172)
\rlvec(+0.149 +0.009)
\rlvec(+0.057 +0.092)
\rlvec(-0.129 +0.071)
\rlvec(-0.188 +0.001)
\move(+2.320 +2.645)
\rlvec(-0.161 -0.016)
\rlvec(-0.048 -0.093)
\rlvec(+0.122 -0.067)
\rlvec(+0.087 +0.175)
\move(+2.292 +1.232)
\rlvec(+0.121 +0.009)
\rlvec(+0.119 +0.120)
\rlvec(-0.205 +0.025)
\rlvec(-0.034 -0.154)
\move(+2.842 +0.566)
\rlvec(-0.106 +0.141)
\rlvec(-0.163 +0.061)
\rlvec(-0.070 -0.182)
\rlvec(+0.042 -0.161)
\rlvec(+0.156 +0.016)
\rlvec(+0.141 +0.125)
\move(+2.842 +0.566)
\rlvec(+0.074 +0.224)
\rlvec(-0.180 -0.083)
\rlvec(+0.106 -0.141)
\move(+2.842 +0.566)
\rlvec(+0.052 -0.157)
\rlvec(+0.175 +0.035)
\rlvec(-0.065 +0.171)
\rlvec(-0.163 -0.048)
\move(+0.452 +5.125)
\rlvec(-0.195 -0.048)
\rlvec(+0.145 -0.127)
\rlvec(+0.090 +0.063)
\rlvec(-0.039 +0.112)
\move(+4.198 +5.075)
\rlvec(+0.158 +0.138)
\rlvec(-0.188 +0.056)
\rlvec(+0.030 -0.194)
\move(+4.198 +5.075)
\rlvec(+0.013 -0.196)
\rlvec(+0.174 -0.057)
\rlvec(+0.024 +0.191)
\rlvec(-0.052 +0.200)
\rlvec(-0.158 -0.138)
\move(+4.223 +1.667)
\rlvec(+0.018 -0.168)
\rlvec(+0.150 +0.061)
\rlvec(-0.168 +0.108)
\move(+3.069 +1.292)
\rlvec(+0.011 +0.180)
\rlvec(-0.174 -0.080)
\rlvec(+0.163 -0.100)
\move(+1.627 +0.528)
\rlvec(-0.099 +0.128)
\rlvec(-0.135 -0.080)
\rlvec(-0.102 -0.089)
\rlvec(+0.086 -0.100)
\rlvec(+0.120 +0.069)
\rlvec(+0.130 +0.072)
\move(+1.627 +0.528)
\rlvec(+0.161 -0.040)
\rlvec(-0.071 +0.179)
\rlvec(-0.189 -0.010)
\rlvec(+0.099 -0.128)
\move(+1.627 +0.528)
\rlvec(-0.130 -0.072)
\rlvec(+0.150 -0.137)
\rlvec(+0.141 +0.169)
\rlvec(-0.161 +0.040)
\move(+2.597 +5.035)
\rlvec(+0.161 +0.134)
\rlvec(-0.190 +0.073)
\rlvec(+0.029 -0.207)
\move(+2.597 +5.035)
\rlvec(+0.202 -0.070)
\rlvec(-0.041 +0.204)
\rlvec(-0.161 -0.134)
\move(+0.163 +2.576)
\rlvec(-0.209 +0.061)
\rlvec(+0.085 -0.234)
\rlvec(+0.210 +0.016)
\rlvec(-0.086 +0.157)
\move(+0.163 +2.576)
\rlvec(+0.013 +0.213)
\rlvec(-0.090 +0.218)
\rlvec(-0.200 -0.125)
\rlvec(+0.068 -0.245)
\rlvec(+0.209 -0.061)
\move(+3.539 +4.462)
\rlvec(+0.050 +0.160)
\rlvec(-0.143 +0.060)
\rlvec(-0.213 -0.034)
\rlvec(+0.154 -0.111)
\rlvec(+0.153 -0.075)
\move(+2.718 +1.123)
\rlvec(+0.001 -0.203)
\rlvec(+0.190 +0.113)
\rlvec(-0.190 +0.091)
\move(+4.805 +0.194)
\rlvec(-0.117 -0.193)
\rlvec(+0.100 -0.151)
\rlvec(+0.106 +0.142)
\rlvec(-0.090 +0.202)
\move(+0.099 +5.225)
\rlvec(-0.178 +0.067)
\rlvec(-0.022 -0.160)
\rlvec(+0.007 -0.130)
\rlvec(+0.155 -0.006)
\rlvec(+0.197 +0.080)
\rlvec(-0.158 +0.149)
\move(+2.736 +2.205)
\rlvec(+0.158 +0.089)
\rlvec(-0.160 +0.127)
\rlvec(+0.002 -0.216)
\move(+2.736 +2.205)
\rlvec(+0.156 -0.070)
\rlvec(+0.003 +0.159)
\rlvec(-0.158 -0.089)
\move(+2.736 +2.205)
\rlvec(+0.047 -0.152)
\rlvec(+0.115 -0.061)
\rlvec(-0.006 +0.142)
\rlvec(-0.156 +0.070)
\move(+3.019 +3.773)
\rlvec(-0.255 +0.033)
\rlvec(-0.073 -0.190)
\rlvec(+0.204 -0.090)
\rlvec(+0.124 +0.247)
\move(+3.019 +3.773)
\rlvec(-0.120 +0.216)
\rlvec(-0.135 -0.184)
\rlvec(+0.255 -0.033)
\move(+3.019 +3.773)
\rlvec(+0.080 +0.214)
\rlvec(-0.079 +0.175)
\rlvec(-0.121 -0.172)
\rlvec(+0.120 -0.216)
\move(+4.689 +3.932)
\rlvec(+0.094 -0.049)
\rlvec(+0.089 -0.016)
\rlvec(+0.090 +0.060)
\rlvec(+0.048 +0.181)
\rlvec(-0.073 +0.201)
\rlvec(-0.141 +0.037)
\rlvec(-0.114 -0.006)
\rlvec(-0.073 -0.123)
\rlvec(-0.005 -0.169)
\rlvec(+0.085 -0.116)
\move(+5.031 +3.048)
\rlvec(-0.187 +0.001)
\rlvec(-0.189 -0.101)
\rlvec(+0.193 -0.122)
\rlvec(+0.188 +0.043)
\rlvec(-0.005 +0.179)
\move(+2.640 +2.973)
\rlvec(+0.079 -0.083)
\rlvec(+0.159 -0.008)
\rlvec(-0.101 +0.183)
\rlvec(-0.137 -0.092)
\move(+2.640 +2.973)
\rlvec(-0.132 -0.057)
\rlvec(+0.113 -0.142)
\rlvec(+0.098 +0.116)
\rlvec(-0.079 +0.083)
\move(+4.655 +2.948)
\rlvec(-0.179 +0.121)
\rlvec(-0.057 -0.226)
\rlvec(+0.236 +0.105)
\move(+4.655 +2.948)
\rlvec(-0.009 -0.254)
\rlvec(+0.202 +0.132)
\rlvec(-0.193 +0.122)
\move(+4.655 +2.948)
\rlvec(-0.236 -0.105)
\rlvec(+0.227 -0.149)
\rlvec(+0.009 +0.254)
\move(+1.310 +3.599)
\rlvec(-0.203 +0.085)
\rlvec(-0.151 -0.086)
\rlvec(+0.070 -0.169)
\rlvec(+0.053 -0.206)
\rlvec(+0.198 +0.035)
\rlvec(+0.221 +0.026)
\rlvec(-0.008 +0.212)
\rlvec(-0.180 +0.103)
\move(+1.310 +3.599)
\rlvec(+0.180 -0.103)
\rlvec(+0.172 +0.089)
\rlvec(+0.004 +0.195)
\rlvec(-0.176 -0.080)
\rlvec(-0.180 -0.100)
\move(+0.892 +4.268)
\rlvec(-0.123 +0.161)
\rlvec(-0.058 -0.138)
\rlvec(+0.181 -0.023)
\move(+0.892 +4.268)
\rlvec(+0.164 -0.018)
\rlvec(+0.111 +0.068)
\rlvec(-0.132 +0.050)
\rlvec(-0.144 -0.100)
\move(+0.892 +4.268)
\rlvec(+0.136 -0.137)
\rlvec(+0.028 +0.120)
\rlvec(-0.164 +0.018)
\move(+1.666 +3.779)
\rlvec(-0.004 -0.195)
\rlvec(+0.177 +0.002)
\rlvec(+0.052 +0.201)
\rlvec(-0.225 -0.008)
\move(+3.714 +1.699)
\rlvec(-0.027 +0.154)
\rlvec(-0.118 +0.104)
\rlvec(-0.012 -0.178)
\rlvec(+0.157 -0.080)
\move(+3.714 +1.699)
\rlvec(+0.106 +0.127)
\rlvec(-0.133 +0.027)
\rlvec(+0.027 -0.154)
\move(+3.714 +1.699)
\rlvec(+0.156 +0.001)
\rlvec(+0.074 +0.093)
\rlvec(-0.124 +0.034)
\rlvec(-0.106 -0.127)
\move(+3.714 +1.699)
\rlvec(-0.007 -0.158)
\rlvec(+0.161 +0.000)
\rlvec(+0.002 +0.159)
\rlvec(-0.156 -0.001)
\move(+2.239 +1.935)
\rlvec(+0.129 +0.079)
\rlvec(-0.077 +0.110)
\rlvec(-0.083 +0.161)
\rlvec(-0.140 -0.181)
\rlvec(+0.170 -0.169)
\move(+2.239 +1.935)
\rlvec(+0.188 -0.058)
\rlvec(+0.113 +0.199)
\rlvec(-0.173 -0.063)
\rlvec(-0.129 -0.079)
\move(+1.122 +1.128)
\rlvec(-0.143 +0.177)
\rlvec(-0.105 -0.150)
\rlvec(+0.046 -0.202)
\rlvec(+0.174 -0.017)
\rlvec(+0.027 +0.192)
\move(+1.122 +1.128)
\rlvec(+0.145 +0.153)
\rlvec(-0.129 +0.076)
\rlvec(-0.158 -0.052)
\rlvec(+0.143 -0.177)
\move(+4.954 +5.188)
\rlvec(-0.165 +0.030)
\rlvec(+0.043 -0.198)
\rlvec(+0.122 +0.168)
\move(+4.954 +5.188)
\rlvec(-0.059 +0.172)
\rlvec(-0.106 -0.142)
\rlvec(+0.165 -0.030)
\move(+4.954 +5.188)
\rlvec(-0.122 -0.168)
\rlvec(+0.184 -0.067)
\rlvec(+0.098 +0.143)
\rlvec(-0.160 +0.092)
\move(+0.491 +5.013)
\rlvec(-0.090 -0.063)
\rlvec(+0.102 -0.084)
\rlvec(+0.074 +0.097)
\rlvec(-0.086 +0.050)
\move(+0.874 +2.414)
\rlvec(+0.177 +0.085)
\rlvec(+0.083 +0.190)
\rlvec(-0.252 -0.033)
\rlvec(-0.009 -0.242)
\move(+1.775 +4.711)
\rlvec(-0.147 +0.061)
\rlvec(-0.043 -0.153)
\rlvec(+0.134 -0.039)
\rlvec(+0.056 +0.130)
\move(+1.775 +4.711)
\rlvec(+0.098 +0.125)
\rlvec(-0.009 +0.191)
\rlvec(-0.185 -0.112)
\rlvec(-0.051 -0.142)
\rlvec(+0.147 -0.061)
\move(+3.446 +4.682)
\rlvec(+0.143 -0.060)
\rlvec(+0.127 +0.090)
\rlvec(+0.043 +0.161)
\rlvec(-0.204 +0.000)
\rlvec(-0.110 -0.191)
\move(+4.937 +4.310)
\rlvec(-0.065 +0.135)
\rlvec(-0.141 +0.027)
\rlvec(+0.065 -0.125)
\rlvec(+0.141 -0.037)
\move(+4.937 +4.310)
\rlvec(+0.051 +0.134)
\rlvec(-0.116 +0.001)
\rlvec(+0.065 -0.135)
\move(+0.710 +1.998)
\rlvec(+0.221 -0.086)
\rlvec(-0.047 +0.258)
\rlvec(-0.174 -0.171)
\move(+3.082 +2.652)
\rlvec(-0.029 +0.209)
\rlvec(-0.176 +0.020)
\rlvec(-0.066 -0.217)
\rlvec(+0.133 -0.190)
\rlvec(+0.137 +0.178)
\move(+2.179 +0.277)
\rlvec(+0.050 +0.111)
\rlvec(-0.106 +0.084)
\rlvec(-0.155 -0.110)
\rlvec(+0.107 -0.189)
\rlvec(+0.104 +0.104)
\move(+2.179 +0.277)
\rlvec(+0.057 -0.105)
\rlvec(+0.119 -0.035)
\rlvec(+0.039 +0.169)
\rlvec(-0.166 +0.082)
\rlvec(-0.050 -0.111)
\move(+2.179 +0.277)
\rlvec(-0.104 -0.104)
\rlvec(+0.161 -0.001)
\rlvec(-0.057 +0.105)
\move(+0.369 +4.548)
\rlvec(+0.147 -0.030)
\rlvec(+0.127 +0.016)
\rlvec(-0.115 +0.126)
\rlvec(-0.158 -0.111)
\move(+1.498 +3.283)
\rlvec(+0.210 +0.094)
\rlvec(-0.047 +0.207)
\rlvec(-0.172 -0.089)
\rlvec(+0.008 -0.212)
\move(+1.498 +3.283)
\rlvec(-0.221 -0.026)
\rlvec(-0.073 -0.210)
\rlvec(+0.015 -0.185)
\rlvec(+0.175 +0.043)
\rlvec(+0.150 +0.159)
\rlvec(-0.046 +0.219)
\move(+1.760 +5.210)
\rlvec(+0.103 -0.184)
\rlvec(+0.152 +0.149)
\rlvec(+0.016 +0.158)
\rlvec(-0.133 -0.059)
\rlvec(-0.137 -0.065)
\move(+0.860 +3.040)
\rlvec(+0.054 +0.142)
\rlvec(-0.124 +0.156)
\rlvec(-0.049 -0.198)
\rlvec(+0.119 -0.101)
\move(+0.860 +3.040)
\rlvec(+0.152 +0.023)
\rlvec(+0.067 +0.159)
\rlvec(-0.165 -0.040)
\rlvec(-0.054 -0.142)
\move(+3.334 +3.280)
\rlvec(+0.148 +0.040)
\rlvec(-0.093 +0.153)
\rlvec(-0.223 -0.070)
\rlvec(+0.168 -0.123)
\move(+0.985 +4.666)
\rlvec(+0.100 -0.099)
\rlvec(+0.160 +0.066)
\rlvec(-0.140 +0.075)
\rlvec(-0.120 -0.042)
\move(+0.874 +1.155)
\rlvec(-0.101 +0.181)
\rlvec(-0.181 -0.057)
\rlvec(-0.089 -0.172)
\rlvec(+0.213 -0.068)
\rlvec(+0.157 +0.116)
\move(+0.874 +1.155)
\rlvec(+0.105 +0.150)
\rlvec(-0.206 +0.030)
\rlvec(+0.101 -0.181)
\move(+0.874 +1.155)
\rlvec(-0.157 -0.116)
\rlvec(+0.203 -0.086)
\rlvec(-0.046 +0.202)
\move(+0.769 +4.429)
\rlvec(-0.127 +0.104)
\rlvec(-0.127 -0.016)
\rlvec(+0.020 -0.132)
\rlvec(+0.051 -0.146)
\rlvec(+0.125 +0.051)
\rlvec(+0.058 +0.138)
\move(+0.741 +3.141)
\rlvec(+0.049 +0.198)
\rlvec(-0.232 +0.085)
\rlvec(-0.122 -0.225)
\rlvec(+0.168 -0.099)
\rlvec(+0.136 +0.041)
\move(+1.584 +4.305)
\rlvec(+0.140 -0.090)
\rlvec(+0.012 +0.158)
\rlvec(-0.152 -0.067)
\move(+4.249 +3.320)
\rlvec(+0.073 -0.147)
\rlvec(+0.135 +0.042)
\rlvec(+0.048 +0.134)
\rlvec(-0.149 +0.077)
\rlvec(-0.107 -0.106)
\move(+0.156 +4.147)
\rlvec(-0.022 +0.148)
\rlvec(-0.134 -0.110)
\rlvec(+0.156 -0.038)
\move(+1.024 +1.497)
\rlvec(+0.123 +0.130)
\rlvec(-0.156 +0.068)
\rlvec(+0.033 -0.199)
\move(+1.024 +1.497)
\rlvec(-0.045 -0.192)
\rlvec(+0.158 +0.052)
\rlvec(-0.113 +0.139)
\move(+3.656 +0.212)
\rlvec(-0.172 -0.042)
\rlvec(+0.166 -0.154)
\rlvec(+0.006 +0.195)
\move(+3.955 +1.172)
\rlvec(-0.201 -0.048)
\rlvec(+0.149 -0.183)
\rlvec(+0.051 +0.232)
\move(+0.536 +0.280)
\rlvec(+0.069 +0.184)
\rlvec(-0.129 +0.131)
\rlvec(-0.103 -0.082)
\rlvec(+0.010 -0.178)
\rlvec(+0.153 -0.057)
\move(+2.719 +0.919)
\rlvec(-0.147 -0.152)
\rlvec(+0.163 -0.061)
\rlvec(+0.180 +0.083)
\rlvec(-0.007 +0.243)
\rlvec(-0.190 -0.113)
\move(+3.166 +3.404)
\rlvec(+0.223 +0.070)
\rlvec(-0.136 +0.160)
\rlvec(-0.087 -0.230)
\move(+5.006 +1.904)
\rlvec(+0.105 -0.166)
\rlvec(+0.063 +0.165)
\rlvec(+0.035 +0.135)
\rlvec(-0.103 -0.038)
\rlvec(-0.099 -0.096)
\move(+5.006 +1.904)
\rlvec(-0.132 -0.130)
\rlvec(+0.097 -0.115)
\rlvec(+0.140 +0.079)
\rlvec(-0.105 +0.166)
\move(+2.228 +0.387)
\rlvec(+0.041 +0.164)
\rlvec(-0.147 -0.080)
\rlvec(+0.106 -0.084)
\move(+1.167 +4.319)
\rlvec(-0.111 -0.068)
\rlvec(-0.028 -0.120)
\rlvec(+0.130 +0.044)
\rlvec(+0.009 +0.144)
\move(+0.176 +2.790)
\rlvec(+0.238 +0.026)
\rlvec(-0.113 +0.188)
\rlvec(-0.215 +0.005)
\rlvec(+0.090 -0.218)
\move(+3.754 +1.124)
\rlvec(-0.189 +0.018)
\rlvec(-0.060 -0.157)
\rlvec(+0.164 -0.029)
\rlvec(+0.085 +0.168)
\move(+3.754 +1.124)
\rlvec(-0.085 -0.168)
\rlvec(+0.071 -0.142)
\rlvec(+0.163 +0.126)
\rlvec(-0.149 +0.183)
\move(+5.152 +4.904)
\rlvec(+0.112 +0.098)
\rlvec(-0.151 +0.094)
\rlvec(-0.098 -0.143)
\rlvec(+0.136 -0.048)
\move(+2.906 +1.392)
\rlvec(-0.123 +0.183)
\rlvec(-0.062 -0.194)
\rlvec(+0.185 +0.011)
\move(+1.205 +3.048)
\rlvec(+0.073 +0.210)
\rlvec(-0.198 -0.035)
\rlvec(-0.067 -0.159)
\rlvec(+0.193 -0.016)
\move(+2.607 +0.293)
\rlvec(-0.063 +0.133)
\rlvec(-0.150 -0.120)
\rlvec(+0.134 -0.138)
\rlvec(+0.078 +0.125)
\move(+0.785 +2.874)
\rlvec(+0.098 -0.217)
\rlvec(+0.047 +0.171)
\rlvec(-0.145 +0.047)
\move(+4.591 +4.530)
\rlvec(+0.023 -0.113)
\rlvec(+0.068 -0.077)
\rlvec(+0.049 +0.130)
\rlvec(-0.140 +0.059)
\move(+3.534 +4.274)
\rlvec(-0.118 -0.132)
\rlvec(+0.055 -0.204)
\rlvec(+0.138 +0.168)
\rlvec(-0.075 +0.168)
\move(+5.157 +3.911)
\rlvec(+0.023 -0.242)
\rlvec(+0.209 +0.039)
\rlvec(+0.083 +0.126)
\rlvec(-0.117 +0.070)
\rlvec(-0.198 +0.007)
\move(+3.632 +3.373)
\rlvec(-0.027 -0.148)
\rlvec(+0.132 +0.050)
\rlvec(+0.118 +0.070)
\rlvec(+0.053 +0.123)
\rlvec(-0.159 +0.035)
\rlvec(-0.117 -0.131)
\move(+2.273 +4.320)
\rlvec(+0.046 +0.198)
\rlvec(-0.269 -0.012)
\rlvec(+0.112 -0.145)
\rlvec(+0.111 -0.041)
\move(+0.261 +4.885)
\rlvec(-0.004 +0.191)
\rlvec(-0.197 -0.080)
\rlvec(+0.078 -0.123)
\rlvec(+0.123 +0.012)
\move(+0.261 +4.885)
\rlvec(+0.103 -0.042)
\rlvec(+0.038 +0.106)
\rlvec(-0.145 +0.127)
\rlvec(+0.004 -0.191)
\move(+4.322 +3.173)
\rlvec(+0.154 -0.104)
\rlvec(-0.019 +0.146)
\rlvec(-0.135 -0.042)
\move(+5.314 +2.637)
\rlvec(-0.068 +0.245)
\rlvec(-0.210 -0.014)
\rlvec(+0.079 -0.151)
\rlvec(+0.199 -0.080)
\move(+0.503 +4.865)
\rlvec(-0.102 +0.084)
\rlvec(-0.038 -0.106)
\rlvec(+0.069 -0.081)
\rlvec(+0.071 +0.104)
\move(+4.611 +3.495)
\rlvec(+0.171 +0.029)
\rlvec(-0.104 +0.120)
\rlvec(-0.067 -0.149)
\move(+2.269 +0.551)
\rlvec(-0.178 +0.079)
\rlvec(+0.031 -0.158)
\rlvec(+0.147 +0.080)
\move(+1.234 +5.244)
\rlvec(-0.011 +0.143)
\rlvec(-0.178 -0.080)
\rlvec(+0.189 -0.063)
\move(+1.050 +0.154)
\rlvec(+0.197 +0.045)
\rlvec(+0.023 +0.162)
\rlvec(-0.107 +0.061)
\rlvec(-0.071 -0.118)
\rlvec(-0.042 -0.149)
\move(+1.050 +0.154)
\rlvec(-0.005 -0.215)
\rlvec(+0.178 +0.080)
\rlvec(+0.024 +0.180)
\rlvec(-0.197 -0.045)
\move(+2.895 +3.525)
\rlvec(-0.168 -0.105)
\rlvec(-0.068 -0.158)
\rlvec(+0.229 +0.008)
\rlvec(+0.006 +0.255)
\move(+1.291 +0.487)
\rlvec(-0.128 -0.066)
\rlvec(+0.107 -0.061)
\rlvec(+0.107 +0.027)
\rlvec(-0.086 +0.100)
\move(+0.818 +0.625)
\rlvec(-0.194 +0.036)
\rlvec(-0.018 -0.196)
\rlvec(+0.212 +0.160)
\move(+1.394 +1.309)
\rlvec(+0.050 +0.103)
\rlvec(-0.125 +0.000)
\rlvec(-0.052 -0.130)
\rlvec(+0.127 +0.027)
\move(+3.913 +4.157)
\rlvec(-0.137 -0.038)
\rlvec(+0.108 -0.158)
\rlvec(+0.029 +0.196)
\move(+0.711 +4.291)
\rlvec(-0.125 -0.051)
\rlvec(-0.123 -0.146)
\rlvec(+0.194 -0.120)
\rlvec(+0.049 +0.175)
\rlvec(+0.005 +0.141)
\move(+3.079 +3.202)
\rlvec(-0.190 +0.068)
\rlvec(-0.113 -0.205)
\rlvec(+0.217 -0.028)
\rlvec(+0.086 +0.165)
\move(+0.436 +3.198)
\rlvec(+0.068 -0.206)
\rlvec(+0.100 +0.107)
\rlvec(-0.168 +0.099)
\move(+0.436 +3.198)
\rlvec(-0.134 -0.195)
\rlvec(+0.113 -0.188)
\rlvec(+0.090 +0.177)
\rlvec(-0.068 +0.206)
\move(+0.436 +3.198)
\rlvec(-0.215 -0.025)
\rlvec(+0.081 -0.170)
\rlvec(+0.134 +0.195)
\move(+4.142 +2.305)
\rlvec(-0.214 +0.065)
\rlvec(-0.140 -0.117)
\rlvec(+0.169 -0.095)
\rlvec(+0.184 +0.146)
\move(+0.087 +3.008)
\rlvec(+0.215 -0.005)
\rlvec(-0.081 +0.170)
\rlvec(-0.202 +0.063)
\rlvec(+0.067 -0.229)
\move(+2.776 +3.065)
\rlvec(+0.113 +0.205)
\rlvec(-0.229 -0.008)
\rlvec(+0.117 -0.197)
\move(+2.776 +3.065)
\rlvec(+0.101 -0.183)
\rlvec(+0.176 -0.020)
\rlvec(-0.060 +0.176)
\rlvec(-0.217 +0.028)
\move(+3.885 +3.142)
\rlvec(-0.030 +0.203)
\rlvec(-0.118 -0.070)
\rlvec(-0.132 -0.050)
\rlvec(+0.085 -0.112)
\rlvec(+0.195 +0.030)
\move(+1.968 +0.362)
\rlvec(-0.180 +0.126)
\rlvec(-0.141 -0.169)
\rlvec(+0.179 -0.117)
\rlvec(+0.142 +0.160)
\move(+1.968 +0.362)
\rlvec(-0.142 -0.160)
\rlvec(+0.109 -0.123)
\rlvec(+0.139 +0.094)
\rlvec(-0.107 +0.189)
\move(+2.789 +4.152)
\rlvec(+0.110 -0.163)
\rlvec(+0.121 +0.172)
\rlvec(-0.137 +0.187)
\rlvec(-0.094 -0.197)
\move(+2.789 +4.152)
\rlvec(-0.087 -0.151)
\rlvec(+0.062 -0.196)
\rlvec(+0.135 +0.184)
\rlvec(-0.110 +0.163)
\move(+2.718 +2.890)
\rlvec(-0.098 -0.116)
\rlvec(+0.191 -0.109)
\rlvec(+0.066 +0.217)
\rlvec(-0.159 +0.008)
\move(+4.566 +0.161)
\rlvec(-0.135 +0.154)
\rlvec(-0.146 +0.014)
\rlvec(-0.134 -0.061)
\rlvec(-0.180 -0.122)
\rlvec(+0.055 -0.174)
\rlvec(+0.142 -0.072)
\rlvec(+0.188 -0.056)
\rlvec(+0.142 +0.135)
\rlvec(+0.068 +0.181)
\move(+4.566 +0.161)
\rlvec(-0.068 -0.181)
\rlvec(+0.190 +0.020)
\rlvec(-0.122 +0.161)
\move(+0.169 +1.878)
\rlvec(-0.202 -0.091)
\rlvec(+0.163 -0.067)
\rlvec(+0.040 +0.158)
\move(+5.113 +5.096)
\rlvec(+0.151 -0.094)
\rlvec(-0.007 +0.130)
\rlvec(-0.144 -0.037)
\move(+4.910 +1.126)
\rlvec(-0.142 +0.125)
\rlvec(+0.003 -0.157)
\rlvec(+0.140 +0.032)
\move(+4.910 +1.126)
\rlvec(-0.074 -0.194)
\rlvec(+0.207 +0.065)
\rlvec(-0.133 +0.129)
\move(+4.910 +1.126)
\rlvec(-0.140 -0.032)
\rlvec(+0.065 -0.162)
\rlvec(+0.074 +0.194)
\move(+2.319 +4.519)
\rlvec(+0.177 +0.100)
\rlvec(-0.098 +0.116)
\rlvec(-0.217 +0.015)
\rlvec(+0.138 -0.231)
\move(+4.248 +0.651)
\rlvec(-0.024 -0.191)
\rlvec(+0.061 -0.131)
\rlvec(+0.146 -0.014)
\rlvec(-0.040 +0.166)
\rlvec(-0.008 +0.119)
\rlvec(-0.135 +0.051)
\move(+0.134 +4.294)
\rlvec(-0.039 +0.172)
\rlvec(-0.171 +0.059)
\rlvec(+0.015 -0.171)
\rlvec(+0.060 -0.169)
\rlvec(+0.134 +0.110)
\move(+0.513 +0.691)
\rlvec(-0.037 -0.095)
\rlvec(+0.129 -0.131)
\rlvec(+0.018 +0.196)
\rlvec(-0.110 +0.030)
\move(+2.660 +3.262)
\rlvec(-0.147 +0.163)
\rlvec(-0.073 -0.207)
\rlvec(+0.220 +0.045)
\move(+0.394 +1.335)
\rlvec(+0.110 -0.227)
\rlvec(+0.089 +0.172)
\rlvec(-0.198 +0.056)
\move(+3.484 +0.170)
\rlvec(-0.101 +0.167)
\rlvec(-0.089 -0.156)
\rlvec(+0.191 -0.012)
\move(+3.484 +0.170)
\rlvec(+0.070 +0.152)
\rlvec(-0.037 +0.182)
\rlvec(-0.135 -0.166)
\rlvec(+0.101 -0.167)
\move(+2.154 +1.433)
\rlvec(-0.041 +0.128)
\rlvec(-0.091 -0.079)
\rlvec(+0.132 -0.049)
\move(+2.154 +1.433)
\rlvec(+0.172 -0.047)
\rlvec(-0.070 +0.172)
\rlvec(-0.103 -0.125)
\move(+2.154 +1.433)
\rlvec(+0.042 -0.117)
\rlvec(+0.130 +0.070)
\rlvec(-0.172 +0.047)
\move(+2.620 +2.774)
\rlvec(-0.112 -0.129)
\rlvec(+0.129 -0.071)
\rlvec(+0.174 +0.091)
\rlvec(-0.191 +0.109)
\move(+3.739 +3.799)
\rlvec(-0.065 +0.133)
\rlvec(-0.205 +0.007)
\rlvec(-0.051 -0.198)
\rlvec(+0.172 +0.032)
\rlvec(+0.147 +0.026)
\move(+2.580 +2.482)
\rlvec(+0.154 -0.061)
\rlvec(-0.097 +0.153)
\rlvec(-0.057 -0.092)
\move(+5.298 +4.354)
\rlvec(-0.112 -0.130)
\rlvec(+0.173 -0.039)
\rlvec(-0.060 +0.169)
\move(+2.555 +3.746)
\rlvec(+0.209 +0.060)
\rlvec(-0.062 +0.196)
\rlvec(-0.120 -0.093)
\rlvec(-0.026 -0.162)
\move(+2.555 +3.746)
\rlvec(-0.006 -0.158)
\rlvec(+0.142 +0.028)
\rlvec(+0.073 +0.190)
\rlvec(-0.209 -0.060)
\move(+4.132 +4.716)
\rlvec(+0.079 +0.163)
\rlvec(-0.165 -0.023)
\rlvec(+0.087 -0.141)
\move(+4.132 +4.716)
\rlvec(+0.143 +0.011)
\rlvec(+0.110 +0.095)
\rlvec(-0.174 +0.057)
\rlvec(-0.079 -0.163)
\move(+2.637 +2.574)
\rlvec(+0.097 -0.153)
\rlvec(+0.211 +0.054)
\rlvec(-0.133 +0.190)
\rlvec(-0.174 -0.091)
\move(+2.771 +0.026)
\rlvec(-0.013 -0.226)
\rlvec(+0.156 -0.071)
\rlvec(+0.082 +0.174)
\rlvec(-0.023 +0.222)
\rlvec(-0.202 -0.099)
\move(+2.758 +5.169)
\rlvec(+0.041 -0.204)
\rlvec(+0.115 +0.133)
\rlvec(-0.156 +0.071)
\move(+3.470 +3.939)
\rlvec(+0.205 -0.007)
\rlvec(-0.066 +0.175)
\rlvec(-0.138 -0.168)
\move(+5.209 +2.038)
\rlvec(-0.035 -0.135)
\rlvec(+0.151 -0.117)
\rlvec(+0.037 +0.209)
\rlvec(-0.154 +0.043)
\move(+0.138 +4.873)
\rlvec(-0.078 +0.123)
\rlvec(-0.155 +0.006)
\rlvec(+0.073 -0.156)
\rlvec(+0.160 +0.027)
\move(+3.747 +5.187)
\rlvec(-0.183 -0.082)
\rlvec(-0.007 -0.232)
\rlvec(+0.204 +0.000)
\rlvec(+0.037 +0.147)
\rlvec(-0.051 +0.166)
\move(+1.389 +5.299)
\rlvec(-0.052 -0.140)
\rlvec(+0.136 -0.005)
\rlvec(-0.084 +0.145)
\move(+4.782 +3.524)
\rlvec(+0.003 -0.165)
\rlvec(+0.192 +0.082)
\rlvec(-0.195 +0.084)
\move(+4.682 +4.341)
\rlvec(+0.114 +0.006)
\rlvec(-0.065 +0.125)
\rlvec(-0.049 -0.130)
\move(+5.157 +1.521)
\rlvec(-0.046 +0.218)
\rlvec(-0.140 -0.079)
\rlvec(-0.001 -0.126)
\rlvec(+0.187 -0.012)
\move(+0.081 +4.731)
\rlvec(-0.122 -0.050)
\rlvec(-0.035 -0.155)
\rlvec(+0.171 -0.059)
\rlvec(+0.094 +0.153)
\rlvec(+0.002 +0.140)
\rlvec(-0.110 -0.029)
\move(+3.608 +4.107)
\rlvec(+0.066 -0.175)
\rlvec(+0.209 +0.029)
\rlvec(-0.108 +0.158)
\rlvec(-0.167 -0.012)
\move(+1.473 +5.154)
\rlvec(-0.136 +0.005)
\rlvec(+0.045 -0.121)
\rlvec(+0.091 +0.116)
\move(+1.863 +5.026)
\rlvec(+0.009 -0.191)
\rlvec(+0.131 +0.042)
\rlvec(-0.141 +0.149)
\move(+5.326 +1.787)
\rlvec(-0.151 +0.117)
\rlvec(-0.063 -0.165)
\rlvec(+0.215 +0.048)
\move(+2.750 +6.138)
\rlvec(+0.000 -0.100)
\rmove(+0.000 +0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.100)
\move(+2.750 +6.178)
\Ttext{ 0}
\move(+4.583 +6.178)
\htext{$\mathsf{10\,D_{50}}$}
\move(+3.742 +6.088)
\Btext{Length scale}
\end{texdraw}
\normalsize\rmfamily
%\end{center}
%\end{document}


==> Test8a1_cell_def_1a.tex <==
% TeX file based on TeXdraw macros
%\documentstyle [11pt,texdraw_Kuhn]{article}
%\begin{document}
%\noindent
%\begin{center}
\footnotesize\sffamily
\begin{texdraw}
\drawdim in
\setunitscale 0.45
\linewd 0.004
\PSsetlinecap 0
\def\Btext #1{\bsegment
\textref h:C v:T \htext (0 -0.10){#1}
\esegment}
\def\Ttext #1{\bsegment
\textref h:C v:B \htext (0 +0.10){#1}
\esegment}
\def\Tmtext #1{\bsegment
\textref h:C v:B \htext (-0.06 +0.04){#1}
\esegment}
\def\Rtext #1{\bsegment
\textref h:L v:C \htext (-0.04 0){#1}
\esegment}
\move(+3.219 +3.220)
\rlvec(-0.053 +0.183)
\rlvec(-0.087 -0.201)
\rlvec(+0.140 +0.018)
\lfill f:+0.679
\move(+3.219 +3.220)
\rlvec(+0.115 +0.060)
\rlvec(-0.168 +0.123)
\rlvec(+0.053 -0.183)
\lfill f:+0.339
\move(+3.219 +3.220)
\rlvec(+0.095 -0.156)
\rlvec(+0.223 -0.002)
\rlvec(+0.153 +0.050)
\rlvec(-0.085 +0.112)
\rlvec(-0.124 +0.096)
\rlvec(-0.148 -0.040)
\rlvec(-0.115 -0.060)
\lfill f:+0.131
\move(+3.219 +3.220)
\rlvec(-0.140 -0.018)
\rlvec(-0.086 -0.165)
\rlvec(+0.060 -0.176)
\rlvec(+0.198 -0.029)
\rlvec(+0.064 +0.233)
\rlvec(-0.095 +0.156)
\lfill f:+0.519
\move(+4.539 +2.293)
\rlvec(-0.088 +0.102)
\rlvec(-0.129 -0.002)
\rlvec(+0.028 -0.168)
\rlvec(+0.154 -0.089)
\rlvec(+0.035 +0.156)
\lfill f:+0.303
\move(+4.539 +2.293)
\rlvec(+0.073 +0.167)
\rlvec(-0.201 +0.116)
\rlvec(+0.040 -0.181)
\rlvec(+0.088 -0.102)
\lfill f:+0.217
\move(+4.539 +2.293)
\rlvec(+0.149 +0.012)
\rlvec(-0.076 +0.155)
\rlvec(-0.073 -0.167)
\lfill f:+0.743
\move(+4.539 +2.293)
\rlvec(-0.035 -0.156)
\rlvec(+0.144 +0.036)
\rlvec(+0.041 +0.132)
\rlvec(-0.149 -0.012)
\lfill f:+0.838
\move(+4.449 +4.134)
\rlvec(-0.009 +0.230)
\rlvec(-0.178 +0.105)
\rlvec(-0.166 +0.055)
\rlvec(-0.088 -0.202)
\rlvec(+0.105 -0.230)
\rlvec(+0.191 +0.008)
\rlvec(+0.144 +0.034)
\lfill f:+0.214
\move(+4.449 +4.134)
\rlvec(+0.160 +0.083)
\rlvec(-0.169 +0.147)
\rlvec(+0.009 -0.230)
\lfill f:+0.227
\move(+4.449 +4.134)
\rlvec(+0.026 -0.137)
\rlvec(+0.071 -0.084)
\rlvec(+0.059 +0.134)
\rlvec(+0.005 +0.169)
\rlvec(-0.160 -0.083)
\lfill f:+0.551
\move(+4.449 +4.134)
\rlvec(-0.144 -0.034)
\rlvec(+0.011 -0.190)
\rlvec(+0.159 +0.087)
\rlvec(-0.026 +0.137)
\lfill f:+0.604
\move(+4.988 +1.333)
\rlvec(-0.018 +0.200)
\rlvec(-0.171 +0.053)
\rlvec(-0.212 -0.007)
\rlvec(+0.056 -0.182)
\rlvec(+0.124 -0.145)
\rlvec(+0.220 +0.082)
\lfill f:+0.093
\move(+4.988 +1.333)
\rlvec(+0.169 +0.188)
\rlvec(-0.187 +0.012)
\rlvec(+0.018 -0.200)
\lfill f:+0.268
\move(+4.988 +1.333)
\rlvec(+0.190 +0.013)
\rlvec(-0.021 +0.175)
\rlvec(-0.169 -0.188)
\lfill f:+0.731
\move(+4.988 +1.333)
\rlvec(+0.167 -0.108)
\rlvec(+0.022 +0.121)
\rlvec(-0.190 -0.013)
\lfill f:+0.353
\move(+4.988 +1.333)
\rlvec(-0.078 -0.207)
\rlvec(+0.133 -0.129)
\rlvec(+0.153 +0.089)
\rlvec(-0.040 +0.140)
\rlvec(-0.167 +0.108)
\lfill f:+0.151
\move(+4.988 +1.333)
\rlvec(-0.220 -0.082)
\rlvec(+0.142 -0.125)
\rlvec(+0.078 +0.207)
\lfill f:+0.112
\move(+2.274 +0.038)
\rlvec(+0.081 +0.099)
\rlvec(-0.119 +0.035)
\rlvec(-0.161 +0.001)
\rlvec(+0.070 -0.137)
\rlvec(+0.130 +0.001)
\lfill f:+0.118
\move(+2.274 +0.038)
\rlvec(+0.159 -0.027)
\rlvec(-0.078 +0.126)
\rlvec(-0.081 -0.099)
\lfill f:+0.206
\move(+2.274 +0.038)
\rlvec(-0.130 -0.001)
\rlvec(+0.050 -0.158)
\rlvec(+0.175 -0.014)
\rlvec(+0.064 +0.146)
\rlvec(-0.159 +0.027)
\lfill f:+0.159
\move(+1.864 +1.976)
\rlvec(-0.177 +0.019)
\rlvec(-0.165 -0.011)
\rlvec(-0.047 -0.164)
\rlvec(+0.075 -0.144)
\rlvec(+0.069 -0.194)
\rlvec(+0.234 -0.021)
\rlvec(+0.113 +0.188)
\rlvec(+0.072 +0.211)
\rlvec(-0.173 +0.116)
\lfill f:+0.167
\move(+1.864 +1.976)
\rlvec(-0.091 +0.161)
\rlvec(-0.086 -0.142)
\rlvec(+0.177 -0.019)
\lfill f:+0.979
\move(+1.864 +1.976)
\rlvec(+0.173 -0.116)
\rlvec(+0.031 +0.243)
\rlvec(-0.165 +0.143)
\rlvec(-0.130 -0.109)
\rlvec(+0.091 -0.161)
\lfill f:+0.777
\move(+4.495 +1.758)
\rlvec(-0.180 +0.092)
\rlvec(-0.092 -0.183)
\rlvec(+0.168 -0.108)
\rlvec(+0.196 +0.019)
\rlvec(-0.092 +0.180)
\lfill f:+0.325
\move(+4.495 +1.758)
\rlvec(+0.050 +0.199)
\rlvec(-0.042 +0.180)
\rlvec(-0.138 -0.102)
\rlvec(-0.051 -0.185)
\rlvec(+0.180 -0.092)
\lfill f:+0.482
\move(+4.495 +1.758)
\rlvec(+0.092 -0.180)
\rlvec(+0.212 +0.007)
\rlvec(+0.075 +0.189)
\rlvec(-0.141 +0.120)
\rlvec(-0.187 +0.063)
\rlvec(-0.050 -0.199)
\lfill f:+0.468
\move(+3.126 +0.239)
\rlvec(+0.102 +0.113)
\rlvec(+0.058 +0.162)
\rlvec(-0.218 -0.071)
\rlvec(-0.099 -0.154)
\rlvec(+0.003 -0.164)
\rlvec(+0.153 +0.113)
\lfill f:+0.031
\move(+3.126 +0.239)
\rlvec(+0.167 -0.057)
\rlvec(+0.089 +0.156)
\rlvec(-0.154 +0.015)
\rlvec(-0.102 -0.113)
\lfill f:+0.223
\move(+3.126 +0.239)
\rlvec(-0.153 -0.113)
\rlvec(+0.186 -0.073)
\rlvec(+0.135 +0.129)
\rlvec(-0.167 +0.057)
\lfill f:+0.367
\move(+1.415 +4.504)
\rlvec(+0.009 +0.170)
\rlvec(-0.179 -0.041)
\rlvec(+0.009 -0.183)
\rlvec(+0.161 +0.054)
\lfill f:+0.236
\move(+1.415 +4.504)
\rlvec(+0.156 -0.046)
\rlvec(+0.014 +0.161)
\rlvec(-0.160 +0.054)
\rlvec(-0.009 -0.170)
\lfill f:+0.759
\move(+1.415 +4.504)
\rlvec(+0.034 -0.149)
\rlvec(+0.135 -0.050)
\rlvec(-0.014 +0.153)
\rlvec(-0.156 +0.046)
\lfill f:+0.562
\move(+1.415 +4.504)
\rlvec(-0.161 -0.054)
\rlvec(+0.085 -0.095)
\rlvec(+0.110 +0.001)
\rlvec(-0.034 +0.149)
\lfill f:+0.684
\move(+4.052 +2.474)
\rlvec(+0.022 +0.136)
\rlvec(-0.164 -0.046)
\rlvec(+0.018 -0.194)
\rlvec(+0.124 +0.104)
\lfill f:+0.892
\move(+4.052 +2.474)
\rlvec(+0.090 -0.169)
\rlvec(+0.061 +0.207)
\rlvec(-0.128 +0.099)
\rlvec(-0.022 -0.136)
\lfill f:+0.643
\move(+4.052 +2.474)
\rlvec(-0.124 -0.104)
\rlvec(+0.214 -0.065)
\rlvec(-0.090 +0.169)
\lfill f:+0.823
\move(+0.229 +0.404)
\rlvec(-0.020 +0.161)
\rlvec(-0.194 +0.085)
\rlvec(+0.007 -0.257)
\rlvec(+0.207 +0.011)
\lfill f:+0.827
\move(+0.229 +0.404)
\rlvec(+0.154 -0.067)
\rlvec(-0.010 +0.178)
\rlvec(-0.164 +0.051)
\rlvec(+0.020 -0.161)
\lfill f:+0.125
\move(+0.229 +0.404)
\rlvec(-0.207 -0.011)
\rlvec(+0.084 -0.174)
\rlvec(+0.134 +0.014)
\rlvec(+0.143 +0.104)
\rlvec(-0.154 +0.067)
\lfill f:+0.474
\move(+0.189 +0.971)
\rlvec(-0.186 +0.083)
\rlvec(+0.034 -0.134)
\rlvec(+0.013 -0.100)
\rlvec(+0.130 -0.044)
\rlvec(+0.009 +0.196)
\lfill f:+0.998
\move(+0.189 +0.971)
\rlvec(+0.112 +0.163)
\rlvec(-0.170 +0.052)
\rlvec(-0.127 -0.133)
\rlvec(+0.186 -0.083)
\lfill f:+0.898
\move(+0.189 +0.971)
\rlvec(-0.009 -0.196)
\rlvec(+0.176 -0.075)
\rlvec(+0.132 +0.087)
\rlvec(+0.084 +0.117)
\rlvec(-0.068 +0.202)
\rlvec(-0.203 +0.027)
\rlvec(-0.112 -0.163)
\lfill f:+0.190
\move(+1.026 +3.985)
\rlvec(+0.002 +0.146)
\rlvec(-0.136 +0.137)
\rlvec(-0.035 -0.222)
\rlvec(+0.060 -0.224)
\rlvec(+0.108 +0.163)
\lfill f:+0.217
\move(+1.026 +3.985)
\rlvec(+0.087 -0.117)
\rlvec(+0.105 +0.149)
\rlvec(-0.060 +0.158)
\rlvec(-0.130 -0.044)
\rlvec(-0.002 -0.146)
\lfill f:+0.799
\move(+1.026 +3.985)
\rlvec(-0.108 -0.163)
\rlvec(+0.189 -0.138)
\rlvec(+0.006 +0.184)
\rlvec(-0.087 +0.117)
\lfill f:+0.943
\move(+1.236 +5.116)
\rlvec(+0.101 +0.044)
\rlvec(-0.103 +0.084)
\rlvec(-0.189 +0.063)
\rlvec(+0.024 -0.250)
\rlvec(+0.167 +0.058)
\lfill f:+0.165
\move(+1.236 +5.116)
\rlvec(-0.167 -0.058)
\rlvec(+0.118 -0.208)
\rlvec(+0.160 +0.065)
\rlvec(+0.034 +0.125)
\rlvec(-0.045 +0.121)
\rlvec(-0.101 -0.044)
\lfill f:+0.222
\move(+3.861 +5.339)
\rlvec(-0.210 +0.046)
\rlvec(+0.096 -0.198)
\rlvec(+0.114 +0.152)
\lfill f:+0.180
\move(+3.861 +5.339)
\rlvec(+0.110 +0.176)
\rlvec(-0.157 +0.165)
\rlvec(-0.157 -0.100)
\rlvec(-0.006 -0.195)
\rlvec(+0.210 -0.046)
\lfill f:+0.134
\move(+3.861 +5.339)
\rlvec(+0.116 -0.189)
\rlvec(+0.050 +0.191)
\rlvec(-0.055 +0.174)
\rlvec(-0.110 -0.176)
\lfill f:+0.623
\move(+3.861 +5.339)
\rlvec(-0.114 -0.152)
\rlvec(+0.051 -0.166)
\rlvec(+0.134 -0.068)
\rlvec(+0.046 +0.198)
\rlvec(-0.116 +0.189)
\lfill f:+0.106
\move(+0.858 +4.046)
\rlvec(-0.152 +0.103)
\rlvec(-0.049 -0.175)
\rlvec(+0.201 +0.072)
\lfill f:+0.158
\move(+0.858 +4.046)
\rlvec(+0.035 +0.222)
\rlvec(-0.181 +0.023)
\rlvec(-0.005 -0.141)
\rlvec(+0.152 -0.103)
\lfill f:+0.467
\move(+0.858 +4.046)
\rlvec(-0.201 -0.072)
\rlvec(+0.028 -0.222)
\rlvec(+0.233 +0.070)
\rlvec(-0.060 +0.224)
\lfill f:+0.226
\move(+0.689 +3.011)
\rlvec(-0.084 +0.089)
\rlvec(-0.100 -0.107)
\rlvec(-0.090 -0.177)
\rlvec(+0.213 -0.114)
\rlvec(+0.157 +0.173)
\rlvec(-0.096 +0.136)
\lfill f:+0.428
\move(+0.689 +3.011)
\rlvec(+0.052 +0.130)
\rlvec(-0.136 -0.041)
\rlvec(+0.084 -0.089)
\lfill f:+0.130
\move(+0.689 +3.011)
\rlvec(+0.096 -0.136)
\rlvec(+0.075 +0.166)
\rlvec(-0.119 +0.101)
\rlvec(-0.052 -0.130)
\lfill f:+0.015
\move(+3.520 +1.325)
\rlvec(-0.014 +0.239)
\rlvec(-0.160 -0.149)
\rlvec(+0.019 -0.142)
\rlvec(+0.155 +0.052)
\lfill f:+0.186
\move(+3.520 +1.325)
\rlvec(+0.137 +0.096)
\rlvec(+0.050 +0.120)
\rlvec(-0.201 +0.023)
\rlvec(+0.014 -0.239)
\lfill f:+0.356
\move(+3.520 +1.325)
\rlvec(+0.171 -0.038)
\rlvec(-0.034 +0.134)
\rlvec(-0.137 -0.096)
\lfill f:+0.674
\move(+3.520 +1.325)
\rlvec(+0.046 -0.183)
\rlvec(+0.189 -0.018)
\rlvec(-0.063 +0.164)
\rlvec(-0.171 +0.038)
\lfill f:+0.536
\move(+3.520 +1.325)
\rlvec(-0.155 -0.052)
\rlvec(-0.022 -0.164)
\rlvec(+0.031 -0.155)
\rlvec(+0.132 +0.031)
\rlvec(+0.060 +0.157)
\rlvec(-0.046 +0.183)
\lfill f:+0.260
\move(+4.917 +0.390)
\rlvec(-0.057 +0.151)
\rlvec(-0.087 -0.082)
\rlvec(-0.134 -0.099)
\rlvec(+0.166 -0.167)
\rlvec(+0.112 +0.196)
\lfill f:+0.365
\move(+4.917 +0.390)
\rlvec(+0.125 -0.171)
\rlvec(+0.084 +0.203)
\rlvec(+0.121 +0.108)
\rlvec(-0.077 +0.117)
\rlvec(-0.163 -0.066)
\rlvec(-0.148 -0.039)
\rlvec(+0.057 -0.151)
\lfill f:+1.000
\move(+4.917 +0.390)
\rlvec(-0.112 -0.196)
\rlvec(+0.237 +0.025)
\rlvec(-0.125 +0.171)
\lfill f:+0.887
\move(+2.497 +4.018)
\rlvec(-0.158 +0.016)
\rlvec(-0.107 -0.160)
\rlvec(+0.119 -0.154)
\rlvec(+0.074 +0.156)
\rlvec(+0.072 +0.142)
\lfill f:+0.518
\move(+2.497 +4.018)
\rlvec(-0.026 +0.119)
\rlvec(-0.081 +0.093)
\rlvec(-0.117 +0.090)
\rlvec(-0.042 -0.153)
\rlvec(+0.109 -0.133)
\rlvec(+0.158 -0.016)
\lfill f:+0.471
\move(+2.497 +4.018)
\rlvec(+0.101 +0.069)
\rlvec(+0.001 +0.186)
\rlvec(-0.127 -0.136)
\rlvec(+0.026 -0.119)
\lfill f:+0.679
\move(+2.497 +4.018)
\rlvec(+0.084 -0.111)
\rlvec(+0.120 +0.093)
\rlvec(-0.104 +0.086)
\rlvec(-0.101 -0.069)
\lfill f:+0.318
\move(+2.497 +4.018)
\rlvec(-0.072 -0.142)
\rlvec(-0.074 -0.156)
\rlvec(+0.106 -0.081)
\rlvec(+0.098 +0.106)
\rlvec(+0.026 +0.162)
\rlvec(-0.084 +0.111)
\lfill f:+0.498
\move(+4.849 +4.783)
\rlvec(-0.155 +0.055)
\rlvec(+0.077 -0.190)
\rlvec(+0.078 +0.135)
\lfill f:+0.537
\move(+4.849 +4.783)
\rlvec(+0.070 +0.086)
\rlvec(-0.087 +0.151)
\rlvec(-0.137 -0.182)
\rlvec(+0.155 -0.055)
\lfill f:+0.536
\move(+4.849 +4.783)
\rlvec(+0.081 -0.093)
\rlvec(+0.157 -0.101)
\rlvec(+0.102 +0.172)
\rlvec(-0.037 +0.143)
\rlvec(-0.136 +0.048)
\rlvec(-0.097 -0.084)
\rlvec(-0.070 -0.086)
\lfill f:+0.600
\move(+4.849 +4.783)
\rlvec(-0.078 -0.135)
\rlvec(+0.159 +0.042)
\rlvec(-0.081 +0.093)
\lfill f:+0.981
\move(+0.863 +5.140)
\rlvec(-0.170 +0.133)
\rlvec(-0.099 -0.172)
\rlvec(+0.144 -0.133)
\rlvec(+0.125 +0.173)
\lfill f:+0.104
\move(+0.863 +5.140)
\rlvec(+0.003 +0.151)
\rlvec(-0.172 -0.019)
\rlvec(+0.170 -0.133)
\lfill f:+0.068
\move(+0.863 +5.140)
\rlvec(+0.207 -0.082)
\rlvec(-0.024 +0.250)
\rlvec(-0.179 -0.016)
\rlvec(-0.003 -0.151)
\lfill f:+0.118
\move(+0.863 +5.140)
\rlvec(-0.125 -0.173)
\rlvec(+0.099 -0.196)
\rlvec(+0.157 +0.095)
\rlvec(+0.075 +0.191)
\rlvec(-0.207 +0.082)
\lfill f:+0.101
\move(+0.572 +0.905)
\rlvec(+0.145 +0.133)
\rlvec(-0.213 +0.068)
\rlvec(+0.068 -0.202)
\lfill f:+0.254
\move(+0.572 +0.905)
\rlvec(+0.174 -0.066)
\rlvec(+0.174 +0.114)
\rlvec(-0.203 +0.086)
\rlvec(-0.145 -0.133)
\lfill f:+0.231
\move(+0.572 +0.905)
\rlvec(-0.084 -0.117)
\rlvec(+0.025 -0.098)
\rlvec(+0.110 -0.030)
\rlvec(+0.194 -0.036)
\rlvec(-0.072 +0.214)
\rlvec(-0.174 +0.066)
\lfill f:+0.189
\move(+4.070 +1.049)
\rlvec(-0.115 +0.123)
\rlvec(-0.051 -0.232)
\rlvec(+0.167 +0.108)
\lfill f:+0.725
\move(+4.070 +1.049)
\rlvec(+0.093 +0.102)
\rlvec(-0.075 +0.097)
\rlvec(-0.133 -0.076)
\rlvec(+0.115 -0.123)
\lfill f:+0.634
\move(+4.070 +1.049)
\rlvec(+0.157 -0.062)
\rlvec(-0.064 +0.165)
\rlvec(-0.093 -0.102)
\lfill f:+0.279
\move(+4.070 +1.049)
\rlvec(-0.167 -0.108)
\rlvec(+0.093 -0.180)
\rlvec(+0.132 +0.071)
\rlvec(+0.099 +0.155)
\rlvec(-0.157 +0.062)
\lfill f:+0.193
\move(+4.284 +0.816)
\rlvec(-0.156 +0.015)
\rlvec(-0.132 -0.071)
\rlvec(-0.016 -0.155)
\rlvec(+0.140 -0.029)
\rlvec(+0.128 +0.075)
\rlvec(+0.036 +0.165)
\lfill f:+1.000
\move(+4.284 +0.816)
\rlvec(-0.057 +0.171)
\rlvec(-0.099 -0.155)
\rlvec(+0.156 -0.015)
\lfill f:+0.968
\move(+4.284 +0.816)
\rlvec(+0.142 +0.051)
\rlvec(-0.032 +0.134)
\rlvec(-0.166 -0.014)
\rlvec(+0.057 -0.171)
\lfill f:+0.842
\move(+4.284 +0.816)
\rlvec(-0.036 -0.165)
\rlvec(+0.135 -0.051)
\rlvec(+0.124 +0.023)
\rlvec(+0.112 +0.093)
\rlvec(-0.009 +0.181)
\rlvec(-0.183 -0.029)
\rlvec(-0.142 -0.051)
\lfill f:+0.487
\move(+1.424 +4.674)
\rlvec(-0.083 +0.101)
\rlvec(-0.153 +0.075)
\rlvec(+0.057 -0.216)
\rlvec(+0.179 +0.041)
\lfill f:+0.747
\move(+1.424 +4.674)
\rlvec(+0.057 +0.160)
\rlvec(-0.140 -0.059)
\rlvec(+0.083 -0.101)
\lfill f:+0.338
\move(+1.424 +4.674)
\rlvec(+0.160 -0.054)
\rlvec(+0.043 +0.153)
\rlvec(-0.147 +0.062)
\rlvec(-0.057 -0.160)
\lfill f:+0.508
\move(+2.379 +0.660)
\rlvec(+0.037 +0.099)
\rlvec(-0.068 +0.125)
\rlvec(-0.144 +0.089)
\rlvec(-0.077 -0.157)
\rlvec(-0.036 -0.187)
\rlvec(+0.178 -0.079)
\rlvec(+0.109 +0.109)
\lfill f:+0.396
\move(+2.379 +0.660)
\rlvec(+0.124 -0.074)
\rlvec(+0.070 +0.182)
\rlvec(-0.156 -0.008)
\rlvec(-0.037 -0.099)
\lfill f:+0.859
\move(+2.379 +0.660)
\rlvec(-0.109 -0.109)
\rlvec(-0.041 -0.164)
\rlvec(+0.166 -0.082)
\rlvec(+0.150 +0.120)
\rlvec(-0.042 +0.161)
\rlvec(-0.124 +0.074)
\lfill f:+0.582
\move(+3.087 +3.584)
\rlvec(-0.068 +0.189)
\rlvec(-0.124 -0.247)
\rlvec(+0.192 +0.059)
\lfill f:+0.261
\move(+3.087 +3.584)
\rlvec(+0.166 +0.049)
\rlvec(+0.002 +0.223)
\rlvec(-0.236 -0.084)
\rlvec(+0.068 -0.189)
\lfill f:+0.233
\move(+3.087 +3.584)
\rlvec(+0.079 -0.180)
\rlvec(+0.087 +0.230)
\rlvec(-0.166 -0.049)
\lfill f:+0.588
\move(+3.087 +3.584)
\rlvec(-0.192 -0.059)
\rlvec(-0.006 -0.255)
\rlvec(+0.190 -0.068)
\rlvec(+0.087 +0.201)
\rlvec(-0.079 +0.180)
\lfill f:+0.402
\move(+5.128 +3.241)
\rlvec(-0.151 +0.199)
\rlvec(-0.067 -0.213)
\rlvec(+0.218 +0.014)
\lfill f:+0.764
\move(+5.128 +3.241)
\rlvec(+0.250 -0.004)
\rlvec(-0.060 +0.211)
\rlvec(-0.154 +0.035)
\rlvec(-0.188 -0.043)
\rlvec(+0.151 -0.199)
\lfill f:+0.724
\move(+5.128 +3.241)
\rlvec(-0.097 -0.193)
\rlvec(+0.005 -0.179)
\rlvec(+0.210 +0.014)
\rlvec(+0.200 +0.125)
\rlvec(-0.067 +0.229)
\rlvec(-0.250 +0.004)
\lfill f:+0.039
\move(+5.128 +3.241)
\rlvec(-0.218 -0.014)
\rlvec(-0.066 -0.178)
\rlvec(+0.187 -0.001)
\rlvec(+0.097 +0.193)
\lfill f:+0.854
\move(+4.579 +1.263)
\rlvec(+0.064 +0.134)
\rlvec(-0.056 +0.182)
\rlvec(-0.196 -0.019)
\rlvec(-0.048 -0.182)
\rlvec(+0.079 -0.196)
\rlvec(+0.157 +0.082)
\lfill f:+0.161
\move(+4.579 +1.263)
\rlvec(+0.046 -0.143)
\rlvec(+0.142 +0.132)
\rlvec(-0.124 +0.145)
\rlvec(-0.064 -0.134)
\lfill f:+0.350
\move(+4.579 +1.263)
\rlvec(-0.157 -0.082)
\rlvec(+0.087 -0.152)
\rlvec(+0.117 +0.091)
\rlvec(-0.046 +0.143)
\lfill f:+0.147
\move(+3.228 +0.352)
\rlvec(+0.154 -0.015)
\rlvec(-0.096 +0.177)
\rlvec(-0.058 -0.162)
\lfill f:+0.382
\move(+4.227 +0.986)
\rlvec(+0.166 +0.014)
\rlvec(+0.029 +0.180)
\rlvec(-0.167 +0.070)
\rlvec(-0.092 -0.099)
\rlvec(+0.064 -0.165)
\lfill f:+0.167
\move(+2.341 +1.714)
\rlvec(-0.152 +0.053)
\rlvec(-0.044 -0.106)
\rlvec(-0.032 -0.098)
\rlvec(+0.041 -0.128)
\rlvec(+0.103 +0.125)
\rlvec(+0.084 +0.155)
\lfill f:+0.522
\move(+2.341 +1.714)
\rlvec(+0.086 +0.163)
\rlvec(-0.188 +0.058)
\rlvec(-0.201 -0.074)
\rlvec(+0.152 -0.094)
\rlvec(+0.152 -0.053)
\lfill f:+0.205
\move(+2.341 +1.714)
\rlvec(+0.106 -0.163)
\rlvec(+0.074 +0.174)
\rlvec(-0.093 +0.152)
\rlvec(-0.086 -0.163)
\lfill f:+0.503
\move(+2.341 +1.714)
\rlvec(-0.084 -0.155)
\rlvec(+0.070 -0.172)
\rlvec(+0.120 +0.164)
\rlvec(-0.106 +0.163)
\lfill f:+0.897
\move(+3.976 +5.150)
\rlvec(+0.222 -0.075)
\rlvec(-0.030 +0.194)
\rlvec(-0.142 +0.072)
\rlvec(-0.050 -0.191)
\lfill f:+0.896
\move(+3.976 +5.150)
\rlvec(-0.046 -0.198)
\rlvec(+0.115 -0.096)
\rlvec(+0.165 +0.023)
\rlvec(-0.013 +0.196)
\rlvec(-0.222 +0.075)
\lfill f:+0.108
\move(+3.360 +5.364)
\rlvec(-0.201 +0.058)
\rlvec(-0.163 -0.149)
\rlvec(-0.082 -0.174)
\rlvec(+0.186 -0.048)
\rlvec(+0.167 +0.134)
\rlvec(+0.093 +0.180)
\lfill f:+0.202
\move(+3.360 +5.364)
\rlvec(-0.067 +0.186)
\rlvec(-0.135 -0.129)
\rlvec(+0.201 -0.058)
\lfill f:+0.152
\move(+3.360 +5.364)
\rlvec(+0.124 +0.174)
\rlvec(-0.191 +0.012)
\rlvec(+0.067 -0.186)
\lfill f:+0.193
\move(+3.360 +5.364)
\rlvec(-0.093 -0.180)
\rlvec(+0.123 -0.112)
\rlvec(+0.174 +0.033)
\rlvec(+0.183 +0.082)
\rlvec(-0.096 +0.198)
\rlvec(-0.166 +0.154)
\rlvec(-0.124 -0.174)
\lfill f:+0.040
\move(+4.636 +3.797)
\rlvec(-0.148 +0.003)
\rlvec(-0.097 -0.109)
\rlvec(+0.150 -0.012)
\rlvec(+0.096 +0.118)
\lfill f:+0.943
\move(+4.636 +3.797)
\rlvec(-0.091 +0.117)
\rlvec(-0.057 -0.114)
\rlvec(+0.148 -0.003)
\lfill f:+0.969
\move(+4.636 +3.797)
\rlvec(+0.053 +0.135)
\rlvec(-0.085 +0.116)
\rlvec(-0.059 -0.134)
\rlvec(+0.091 -0.117)
\lfill f:+0.907
\move(+4.636 +3.797)
\rlvec(+0.168 -0.047)
\rlvec(-0.021 +0.134)
\rlvec(-0.094 +0.049)
\rlvec(-0.053 -0.135)
\lfill f:+0.966
\move(+4.636 +3.797)
\rlvec(+0.042 -0.153)
\rlvec(+0.126 +0.106)
\rlvec(-0.168 +0.047)
\lfill f:+0.866
\move(+4.636 +3.797)
\rlvec(-0.096 -0.118)
\rlvec(+0.138 -0.035)
\rlvec(-0.042 +0.153)
\lfill f:+0.961
\move(+1.964 +4.726)
\rlvec(-0.092 +0.109)
\rlvec(-0.098 -0.125)
\rlvec(+0.115 -0.098)
\rlvec(+0.074 +0.113)
\lfill f:+0.912
\move(+1.964 +4.726)
\rlvec(+0.040 +0.151)
\rlvec(-0.131 -0.042)
\rlvec(+0.092 -0.109)
\lfill f:+0.971
\move(+1.964 +4.726)
\rlvec(+0.217 +0.024)
\rlvec(-0.026 +0.265)
\rlvec(-0.151 -0.138)
\rlvec(-0.040 -0.151)
\lfill f:+0.529
\move(+1.964 +4.726)
\rlvec(-0.074 -0.113)
\rlvec(+0.160 -0.107)
\rlvec(+0.269 +0.012)
\rlvec(-0.138 +0.231)
\rlvec(-0.217 -0.024)
\lfill f:+0.134
\move(+2.520 +1.724)
\rlvec(+0.083 -0.123)
\rlvec(+0.180 -0.026)
\rlvec(+0.038 +0.241)
\rlvec(-0.119 +0.144)
\rlvec(-0.162 +0.117)
\rlvec(-0.113 -0.199)
\rlvec(+0.093 -0.152)
\lfill f:+0.371
\move(+2.520 +1.724)
\rlvec(-0.074 -0.174)
\rlvec(+0.156 +0.050)
\rlvec(-0.083 +0.123)
\lfill f:+0.910
\move(+5.042 +0.218)
\rlvec(+0.196 +0.008)
\rlvec(+0.144 +0.167)
\rlvec(-0.135 +0.136)
\rlvec(-0.121 -0.108)
\rlvec(-0.084 -0.203)
\lfill f:+0.253
\move(+5.042 +0.218)
\rlvec(+0.104 -0.161)
\rlvec(+0.134 -0.134)
\rlvec(+0.184 +0.127)
\rlvec(-0.099 +0.132)
\rlvec(-0.127 +0.044)
\rlvec(-0.196 -0.008)
\lfill f:+0.167
\move(+5.042 +0.218)
\rlvec(-0.023 -0.158)
\rlvec(+0.126 -0.003)
\rlvec(-0.104 +0.161)
\lfill f:+0.837
\move(+5.042 +0.218)
\rlvec(-0.237 -0.025)
\rlvec(+0.090 -0.202)
\rlvec(+0.125 +0.069)
\rlvec(+0.023 +0.158)
\lfill f:+0.144
\move(+5.065 +4.272)
\rlvec(-0.128 +0.038)
\rlvec(+0.073 -0.201)
\rlvec(+0.176 +0.115)
\rlvec(-0.121 +0.048)
\lfill f:+0.844
\move(+5.065 +4.272)
\rlvec(+0.121 -0.048)
\rlvec(+0.112 +0.130)
\rlvec(-0.015 +0.171)
\rlvec(-0.196 +0.064)
\rlvec(-0.099 -0.146)
\rlvec(-0.051 -0.134)
\rlvec(+0.128 -0.038)
\lfill f:+0.093
\move(+4.161 +2.063)
\rlvec(-0.204 +0.095)
\rlvec(-0.029 -0.203)
\rlvec(+0.174 -0.111)
\rlvec(+0.058 +0.219)
\lfill f:+0.539
\move(+4.161 +2.063)
\rlvec(-0.020 +0.241)
\rlvec(-0.184 -0.146)
\rlvec(+0.204 -0.095)
\lfill f:+0.565
\move(+4.161 +2.063)
\rlvec(+0.204 -0.029)
\rlvec(+0.138 +0.102)
\rlvec(-0.154 +0.089)
\rlvec(-0.208 +0.080)
\rlvec(+0.020 -0.241)
\lfill f:+0.263
\move(+4.161 +2.063)
\rlvec(-0.058 -0.219)
\rlvec(+0.212 +0.006)
\rlvec(+0.051 +0.185)
\rlvec(-0.204 +0.029)
\lfill f:+0.281
\move(+2.233 +3.874)
\rlvec(+0.107 +0.160)
\rlvec(-0.109 +0.133)
\rlvec(-0.162 -0.023)
\rlvec(-0.091 -0.149)
\rlvec(-0.087 -0.208)
\rlvec(+0.221 -0.098)
\rlvec(+0.121 +0.185)
\lfill f:+0.053
\move(+2.233 +3.874)
\rlvec(-0.121 -0.185)
\rlvec(+0.147 -0.064)
\rlvec(+0.093 +0.096)
\rlvec(-0.119 +0.154)
\lfill f:+0.400
\move(+2.599 +4.273)
\rlvec(+0.090 +0.261)
\rlvec(-0.192 +0.085)
\rlvec(-0.177 -0.100)
\rlvec(-0.046 -0.198)
\rlvec(+0.117 -0.090)
\rlvec(+0.209 +0.043)
\lfill f:+0.190
\move(+2.599 +4.273)
\rlvec(+0.190 -0.121)
\rlvec(+0.094 +0.197)
\rlvec(-0.195 +0.185)
\rlvec(-0.090 -0.261)
\lfill f:+0.239
\move(+2.599 +4.273)
\rlvec(-0.001 -0.186)
\rlvec(+0.104 -0.086)
\rlvec(+0.087 +0.151)
\rlvec(-0.190 +0.121)
\lfill f:+0.230
\move(+2.599 +4.273)
\rlvec(-0.209 -0.043)
\rlvec(+0.081 -0.093)
\rlvec(+0.127 +0.136)
\lfill f:+0.302
\move(+4.989 +3.773)
\rlvec(-0.028 +0.155)
\rlvec(-0.090 -0.060)
\rlvec(-0.068 -0.118)
\rlvec(+0.185 +0.023)
\lfill f:+0.583
\move(+4.989 +3.773)
\rlvec(+0.168 +0.138)
\rlvec(-0.147 +0.198)
\rlvec(-0.048 -0.181)
\rlvec(+0.028 -0.155)
\lfill f:+0.247
\move(+4.989 +3.773)
\rlvec(+0.190 -0.103)
\rlvec(-0.023 +0.242)
\rlvec(-0.168 -0.138)
\lfill f:+0.162
\move(+4.989 +3.773)
\rlvec(+0.019 -0.151)
\rlvec(+0.171 +0.048)
\rlvec(-0.190 +0.103)
\lfill f:+0.341
\move(+4.989 +3.773)
\rlvec(-0.185 -0.023)
\rlvec(+0.085 -0.126)
\rlvec(+0.119 -0.002)
\rlvec(-0.019 +0.151)
\lfill f:+0.305
\move(+2.231 +4.167)
\rlvec(+0.042 +0.153)
\rlvec(-0.111 +0.041)
\rlvec(-0.099 -0.067)
\rlvec(+0.006 -0.150)
\rlvec(+0.162 +0.023)
\lfill f:+1.000
\move(+0.693 +5.272)
\rlvec(-0.068 +0.222)
\rlvec(-0.169 -0.134)
\rlvec(+0.070 -0.142)
\rlvec(+0.167 +0.054)
\lfill f:+0.209
\move(+0.693 +5.272)
\rlvec(+0.172 +0.019)
\rlvec(-0.012 +0.170)
\rlvec(-0.228 +0.033)
\rlvec(+0.068 -0.222)
\lfill f:+0.167
\move(+0.693 +5.272)
\rlvec(-0.167 -0.054)
\rlvec(+0.067 -0.119)
\rlvec(+0.099 +0.172)
\lfill f:+0.183
\move(+4.805 +3.749)
\rlvec(+0.068 +0.118)
\rlvec(-0.089 +0.016)
\rlvec(+0.021 -0.134)
\lfill f:+0.936
\move(+4.805 +3.749)
\rlvec(-0.126 -0.106)
\rlvec(+0.104 -0.120)
\rlvec(+0.108 +0.099)
\rlvec(-0.085 +0.126)
\lfill f:+0.807
\move(+2.603 +1.601)
\rlvec(-0.156 -0.050)
\rlvec(+0.085 -0.189)
\rlvec(+0.189 +0.019)
\rlvec(+0.062 +0.194)
\rlvec(-0.180 +0.026)
\lfill f:+0.567
\move(+3.580 +2.282)
\rlvec(-0.080 +0.176)
\rlvec(-0.178 +0.059)
\rlvec(+0.007 -0.244)
\rlvec(+0.250 +0.010)
\lfill f:+0.183
\move(+3.580 +2.282)
\rlvec(+0.208 -0.029)
\rlvec(+0.140 +0.117)
\rlvec(-0.018 +0.194)
\rlvec(-0.062 +0.142)
\rlvec(-0.146 +0.025)
\rlvec(-0.178 -0.095)
\rlvec(-0.024 -0.177)
\rlvec(+0.080 -0.176)
\lfill f:+0.525
\move(+3.580 +2.282)
\rlvec(+0.012 -0.179)
\rlvec(+0.112 +0.030)
\rlvec(+0.084 +0.120)
\rlvec(-0.208 +0.029)
\lfill f:+0.406
\move(+3.580 +2.282)
\rlvec(-0.250 -0.010)
\rlvec(+0.114 -0.181)
\rlvec(+0.124 -0.134)
\rlvec(+0.023 +0.147)
\rlvec(-0.012 +0.179)
\lfill f:+0.533
\move(+2.364 +3.548)
\rlvec(-0.106 +0.077)
\rlvec(-0.147 +0.064)
\rlvec(+0.061 -0.235)
\rlvec(+0.192 +0.094)
\lfill f:+0.515
\move(+2.364 +3.548)
\rlvec(+0.093 +0.092)
\rlvec(-0.106 +0.081)
\rlvec(-0.093 -0.096)
\rlvec(+0.106 -0.077)
\lfill f:+0.322
\move(+2.364 +3.548)
\rlvec(+0.148 -0.123)
\rlvec(+0.037 +0.163)
\rlvec(-0.091 +0.052)
\rlvec(-0.093 -0.092)
\lfill f:+0.508
\move(+2.364 +3.548)
\rlvec(-0.192 -0.094)
\rlvec(+0.002 -0.228)
\rlvec(+0.122 -0.093)
\rlvec(+0.143 +0.084)
\rlvec(+0.073 +0.207)
\rlvec(-0.148 +0.123)
\lfill f:+0.555
\move(+3.813 +0.311)
\rlvec(-0.111 +0.145)
\rlvec(-0.185 +0.047)
\rlvec(+0.037 -0.182)
\rlvec(-0.070 -0.152)
\rlvec(+0.172 +0.042)
\rlvec(+0.157 +0.100)
\lfill f:+0.442
\move(+3.813 +0.311)
\rlvec(+0.032 +0.192)
\rlvec(-0.143 -0.047)
\rlvec(+0.111 -0.145)
\lfill f:+0.457
\move(+3.813 +0.311)
\rlvec(+0.157 -0.165)
\rlvec(+0.180 +0.122)
\rlvec(-0.143 +0.148)
\rlvec(-0.163 +0.086)
\rlvec(-0.032 -0.192)
\lfill f:+0.443
\move(+3.010 +2.076)
\rlvec(-0.119 +0.059)
\rlvec(+0.006 -0.142)
\rlvec(+0.178 -0.098)
\rlvec(-0.065 +0.181)
\lfill f:+0.882
\move(+3.010 +2.076)
\rlvec(+0.157 +0.037)
\rlvec(-0.034 +0.172)
\rlvec(-0.111 +0.059)
\rlvec(-0.128 -0.051)
\rlvec(-0.003 -0.159)
\rlvec(+0.119 -0.059)
\lfill f:+0.538
\move(+3.010 +2.076)
\rlvec(+0.065 -0.181)
\rlvec(+0.091 +0.219)
\rlvec(-0.157 -0.037)
\lfill f:+0.297
\move(+1.303 +2.110)
\rlvec(+0.070 +0.096)
\rlvec(-0.131 +0.017)
\rlvec(-0.115 -0.156)
\rlvec(+0.175 +0.043)
\lfill f:+0.951
\move(+1.303 +2.110)
\rlvec(+0.029 -0.159)
\rlvec(+0.088 +0.141)
\rlvec(-0.048 +0.114)
\rlvec(-0.070 -0.096)
\lfill f:+0.996
\move(+1.303 +2.110)
\rlvec(-0.175 -0.043)
\rlvec(-0.197 -0.156)
\rlvec(+0.060 -0.216)
\rlvec(+0.164 +0.129)
\rlvec(+0.178 +0.125)
\rlvec(-0.029 +0.159)
\lfill f:+0.571
\move(+4.855 +2.005)
\rlvec(+0.144 +0.090)
\rlvec(-0.179 +0.094)
\rlvec(-0.171 -0.016)
\rlvec(-0.144 -0.036)
\rlvec(+0.042 -0.180)
\rlvec(+0.187 -0.063)
\rlvec(+0.122 +0.111)
\lfill f:+0.151
\move(+4.855 +2.005)
\rlvec(-0.122 -0.111)
\rlvec(+0.141 -0.120)
\rlvec(+0.132 +0.130)
\rlvec(-0.007 +0.191)
\rlvec(-0.144 -0.090)
\lfill f:+0.349
\move(+2.792 +0.266)
\rlvec(-0.186 +0.026)
\rlvec(-0.078 -0.125)
\rlvec(+0.055 -0.128)
\rlvec(+0.187 -0.013)
\rlvec(+0.022 +0.240)
\lfill f:+0.328
\move(+2.792 +0.266)
\rlvec(-0.092 +0.175)
\rlvec(-0.156 -0.016)
\rlvec(+0.063 -0.133)
\rlvec(+0.186 -0.026)
\lfill f:+0.760
\move(+2.792 +0.266)
\rlvec(+0.101 +0.142)
\rlvec(-0.052 +0.157)
\rlvec(-0.141 -0.125)
\rlvec(+0.092 -0.175)
\lfill f:+0.597
\move(+2.792 +0.266)
\rlvec(+0.178 +0.023)
\rlvec(+0.099 +0.154)
\rlvec(-0.175 -0.035)
\rlvec(-0.101 -0.142)
\lfill f:+0.250
\move(+2.792 +0.266)
\rlvec(-0.022 -0.240)
\rlvec(+0.202 +0.099)
\rlvec(-0.003 +0.164)
\rlvec(-0.178 -0.023)
\lfill f:+0.054
\move(+3.452 +2.890)
\rlvec(+0.085 +0.172)
\rlvec(-0.223 +0.002)
\rlvec(-0.064 -0.233)
\rlvec(+0.202 +0.059)
\lfill f:+0.293
\move(+3.452 +2.890)
\rlvec(+0.118 -0.095)
\rlvec(+0.132 -0.065)
\rlvec(+0.146 -0.025)
\rlvec(+0.151 +0.072)
\rlvec(+0.053 +0.203)
\rlvec(-0.167 +0.162)
\rlvec(-0.195 -0.030)
\rlvec(-0.153 -0.050)
\rlvec(-0.085 -0.172)
\lfill f:+0.189
\move(+3.452 +2.890)
\rlvec(-0.202 -0.059)
\rlvec(+0.111 -0.138)
\rlvec(+0.163 -0.059)
\rlvec(+0.046 +0.161)
\rlvec(-0.118 +0.095)
\lfill f:+0.451
\move(+1.791 +1.079)
\rlvec(-0.204 +0.007)
\rlvec(+0.145 -0.201)
\rlvec(+0.059 +0.194)
\lfill f:+0.112
\move(+1.791 +1.079)
\rlvec(+0.129 +0.095)
\rlvec(-0.014 +0.135)
\rlvec(-0.166 -0.038)
\rlvec(-0.153 -0.185)
\rlvec(+0.204 -0.007)
\lfill f:+0.244
\move(+1.791 +1.079)
\rlvec(-0.059 -0.194)
\rlvec(+0.235 +0.083)
\rlvec(+0.159 +0.193)
\rlvec(-0.205 +0.013)
\rlvec(-0.129 -0.095)
\lfill f:+0.480
\move(+1.773 +2.137)
\rlvec(-0.173 +0.001)
\rlvec(-0.078 -0.155)
\rlvec(+0.165 +0.011)
\rlvec(+0.086 +0.142)
\lfill f:+0.925
\move(+1.773 +2.137)
\rlvec(+0.130 +0.109)
\rlvec(-0.170 +0.111)
\rlvec(-0.225 -0.045)
\rlvec(+0.092 -0.174)
\rlvec(+0.173 -0.001)
\lfill f:+0.680
\move(+0.440 +0.171)
\rlvec(-0.056 +0.166)
\rlvec(-0.143 -0.104)
\rlvec(+0.066 -0.142)
\rlvec(+0.134 +0.080)
\lfill f:+0.019
\move(+0.440 +0.171)
\rlvec(+0.186 -0.044)
\rlvec(-0.090 +0.154)
\rlvec(-0.153 +0.057)
\rlvec(+0.056 -0.166)
\lfill f:+0.219
\move(+0.440 +0.171)
\rlvec(+0.017 -0.179)
\rlvec(+0.169 +0.134)
\rlvec(-0.186 +0.044)
\lfill f:+0.315
\move(+0.440 +0.171)
\rlvec(-0.134 -0.080)
\rlvec(-0.040 -0.160)
\rlvec(+0.118 -0.078)
\rlvec(+0.073 +0.139)
\rlvec(-0.017 +0.179)
\lfill f:+0.217
\move(+1.113 +3.868)
\rlvec(+0.158 -0.063)
\rlvec(+0.141 +0.012)
\rlvec(+0.109 +0.089)
\rlvec(-0.107 +0.156)
\rlvec(-0.197 -0.045)
\rlvec(-0.105 -0.149)
\lfill f:+0.200
\move(+1.113 +3.868)
\rlvec(-0.006 -0.184)
\rlvec(+0.165 +0.121)
\rlvec(-0.158 +0.063)
\lfill f:+0.851
\move(+1.336 +0.061)
\rlvec(-0.089 +0.137)
\rlvec(-0.024 -0.180)
\rlvec(+0.113 +0.043)
\lfill f:+0.631
\move(+1.336 +0.061)
\rlvec(+0.149 +0.054)
\rlvec(-0.027 +0.173)
\rlvec(-0.081 +0.098)
\rlvec(-0.107 -0.027)
\rlvec(-0.023 -0.162)
\rlvec(+0.089 -0.137)
\lfill f:+0.706
\move(+1.336 +0.061)
\rlvec(+0.053 -0.131)
\rlvec(+0.084 -0.145)
\rlvec(+0.118 +0.143)
\rlvec(-0.106 +0.187)
\rlvec(-0.149 -0.054)
\lfill f:+0.295
\move(+1.336 +0.061)
\rlvec(-0.113 -0.043)
\rlvec(+0.011 -0.143)
\rlvec(+0.103 -0.084)
\rlvec(+0.052 +0.140)
\rlvec(-0.053 +0.131)
\lfill f:+0.761
\move(+4.890 +3.623)
\rlvec(-0.108 -0.099)
\rlvec(+0.195 -0.084)
\rlvec(+0.032 +0.181)
\rlvec(-0.119 +0.002)
\lfill f:+0.615
\move(+4.255 +1.250)
\rlvec(-0.096 +0.117)
\rlvec(-0.071 -0.120)
\rlvec(+0.075 -0.097)
\rlvec(+0.092 +0.099)
\lfill f:+0.569
\move(+4.255 +1.250)
\rlvec(+0.088 +0.127)
\rlvec(+0.048 +0.182)
\rlvec(-0.150 -0.061)
\rlvec(-0.083 -0.131)
\rlvec(+0.096 -0.117)
\lfill f:+0.433
\move(+4.255 +1.250)
\rlvec(+0.167 -0.070)
\rlvec(-0.079 +0.196)
\rlvec(-0.088 -0.127)
\lfill f:+0.382
\move(+3.251 +2.832)
\rlvec(-0.198 +0.029)
\rlvec(+0.029 -0.209)
\rlvec(+0.173 +0.017)
\rlvec(-0.004 +0.163)
\lfill f:+0.909
\move(+3.251 +2.832)
\rlvec(+0.004 -0.163)
\rlvec(+0.068 -0.152)
\rlvec(+0.039 +0.177)
\rlvec(-0.111 +0.138)
\lfill f:+0.890
\move(+4.088 +1.248)
\rlvec(+0.071 +0.120)
\rlvec(-0.189 +0.007)
\rlvec(-0.015 -0.202)
\rlvec(+0.133 +0.076)
\lfill f:+0.136
\move(+3.865 +4.440)
\rlvec(-0.145 +0.016)
\rlvec(-0.067 -0.112)
\rlvec(+0.142 -0.059)
\rlvec(+0.070 +0.154)
\lfill f:+0.406
\move(+3.865 +4.440)
\rlvec(+0.068 +0.112)
\rlvec(-0.129 +0.024)
\rlvec(-0.084 -0.120)
\rlvec(+0.145 -0.016)
\lfill f:+0.290
\move(+3.865 +4.440)
\rlvec(+0.144 -0.118)
\rlvec(+0.088 +0.202)
\rlvec(-0.163 +0.028)
\rlvec(-0.068 -0.112)
\lfill f:+0.196
\move(+3.865 +4.440)
\rlvec(-0.070 -0.154)
\rlvec(+0.118 -0.129)
\rlvec(+0.096 +0.165)
\rlvec(-0.144 +0.118)
\lfill f:+0.702
\move(+3.378 +0.682)
\rlvec(+0.067 +0.150)
\rlvec(-0.144 +0.028)
\rlvec(-0.136 -0.139)
\rlvec(+0.122 -0.206)
\rlvec(+0.091 +0.167)
\lfill f:+0.094
\move(+3.378 +0.682)
\rlvec(+0.156 +0.018)
\rlvec(-0.089 +0.131)
\rlvec(-0.067 -0.150)
\lfill f:+0.491
\move(+3.378 +0.682)
\rlvec(-0.091 -0.167)
\rlvec(+0.231 -0.011)
\rlvec(+0.017 +0.197)
\rlvec(-0.156 -0.018)
\lfill f:+0.651
\move(+1.886 +2.915)
\rlvec(-0.168 +0.039)
\rlvec(-0.100 -0.197)
\rlvec(+0.234 -0.029)
\rlvec(+0.178 +0.100)
\rlvec(-0.145 +0.087)
\lfill f:+0.619
\move(+1.886 +2.915)
\rlvec(+0.131 +0.151)
\rlvec(-0.226 +0.091)
\rlvec(-0.072 -0.204)
\rlvec(+0.168 -0.039)
\lfill f:+0.422
\move(+1.886 +2.915)
\rlvec(+0.145 -0.087)
\rlvec(+0.156 +0.102)
\rlvec(-0.169 +0.136)
\rlvec(-0.131 -0.151)
\lfill f:+0.747
\move(+5.019 +0.060)
\rlvec(-0.125 -0.069)
\rlvec(+0.059 -0.172)
\rlvec(+0.160 -0.092)
\rlvec(+0.144 +0.037)
\rlvec(+0.022 +0.160)
\rlvec(-0.134 +0.134)
\rlvec(-0.126 +0.003)
\lfill f:+0.120
\move(+2.125 +1.161)
\rlvec(-0.092 +0.178)
\rlvec(-0.127 -0.031)
\rlvec(+0.014 -0.135)
\rlvec(+0.205 -0.013)
\lfill f:+0.411
\move(+2.125 +1.161)
\rlvec(+0.072 +0.155)
\rlvec(-0.042 +0.117)
\rlvec(-0.121 -0.094)
\rlvec(+0.092 -0.178)
\lfill f:+0.714
\move(+2.125 +1.161)
\rlvec(+0.168 +0.071)
\rlvec(+0.034 +0.154)
\rlvec(-0.130 -0.070)
\rlvec(-0.072 -0.155)
\lfill f:+0.675
\move(+2.125 +1.161)
\rlvec(+0.080 -0.188)
\rlvec(+0.144 -0.089)
\rlvec(+0.043 +0.189)
\rlvec(+0.021 +0.167)
\rlvec(-0.121 -0.009)
\rlvec(-0.168 -0.071)
\lfill f:+0.867
\move(+2.125 +1.161)
\rlvec(-0.159 -0.193)
\rlvec(+0.162 -0.151)
\rlvec(+0.077 +0.157)
\rlvec(-0.080 +0.188)
\lfill f:+0.908
\move(+0.105 +0.050)
\rlvec(+0.002 +0.170)
\rlvec(-0.101 -0.038)
\rlvec(+0.099 -0.132)
\lfill f:+0.307
\move(+0.105 +0.050)
\rlvec(+0.161 -0.119)
\rlvec(+0.040 +0.160)
\rlvec(-0.066 +0.142)
\rlvec(-0.134 -0.014)
\rlvec(-0.002 -0.170)
\lfill f:+0.600
\move(+0.105 +0.050)
\rlvec(-0.184 -0.127)
\rlvec(+0.178 -0.067)
\rlvec(+0.158 -0.149)
\rlvec(+0.008 +0.224)
\rlvec(-0.161 +0.119)
\lfill f:+0.009
\move(+4.659 +3.195)
\rlvec(+0.127 +0.164)
\rlvec(-0.003 +0.165)
\rlvec(-0.171 -0.029)
\rlvec(-0.106 -0.146)
\rlvec(-0.048 -0.134)
\rlvec(+0.019 -0.146)
\rlvec(+0.183 +0.126)
\lfill f:+0.242
\move(+4.659 +3.195)
\rlvec(-0.003 -0.247)
\rlvec(+0.189 +0.101)
\rlvec(+0.066 +0.178)
\rlvec(+0.067 +0.213)
\rlvec(-0.192 -0.082)
\rlvec(-0.127 -0.164)
\lfill f:+0.538
\move(+4.659 +3.195)
\rlvec(-0.183 -0.126)
\rlvec(+0.179 -0.121)
\rlvec(+0.003 +0.247)
\lfill f:+0.146
\move(+4.859 +0.541)
\rlvec(-0.060 +0.163)
\rlvec(-0.141 -0.144)
\rlvec(-0.020 -0.199)
\rlvec(+0.134 +0.099)
\rlvec(+0.087 +0.082)
\lfill f:+0.739
\move(+4.859 +0.541)
\rlvec(+0.148 +0.039)
\rlvec(+0.163 +0.066)
\rlvec(+0.057 +0.211)
\rlvec(-0.184 +0.139)
\rlvec(-0.207 -0.065)
\rlvec(-0.036 -0.228)
\rlvec(+0.060 -0.163)
\lfill f:+0.229
\move(+4.248 +4.608)
\rlvec(-0.116 +0.108)
\rlvec(-0.129 -0.063)
\rlvec(+0.092 -0.128)
\rlvec(+0.152 +0.083)
\lfill f:+0.292
\move(+4.248 +4.608)
\rlvec(+0.027 +0.119)
\rlvec(-0.143 -0.011)
\rlvec(+0.116 -0.108)
\lfill f:+0.834
\move(+4.248 +4.608)
\rlvec(+0.181 +0.005)
\rlvec(+0.105 +0.149)
\rlvec(-0.150 +0.060)
\rlvec(-0.110 -0.095)
\rlvec(-0.027 -0.119)
\lfill f:+0.380
\move(+4.248 +4.608)
\rlvec(+0.014 -0.139)
\rlvec(+0.178 -0.105)
\rlvec(-0.011 +0.249)
\rlvec(-0.181 -0.005)
\lfill f:+0.967
\move(+4.248 +4.608)
\rlvec(-0.152 -0.083)
\rlvec(+0.166 -0.055)
\rlvec(-0.014 +0.139)
\lfill f:+1.000
\move(+5.087 +4.589)
\rlvec(-0.157 +0.101)
\rlvec(-0.159 -0.042)
\rlvec(+0.135 -0.086)
\rlvec(+0.181 +0.027)
\lfill f:+0.083
\move(+5.087 +4.589)
\rlvec(+0.196 -0.064)
\rlvec(+0.035 +0.155)
\rlvec(-0.130 +0.080)
\rlvec(-0.102 -0.172)
\lfill f:+0.111
\move(+5.087 +4.589)
\rlvec(-0.181 -0.027)
\rlvec(-0.033 -0.118)
\rlvec(+0.116 -0.001)
\rlvec(+0.099 +0.146)
\lfill f:+0.740
\move(+0.326 +2.079)
\rlvec(-0.043 +0.147)
\rlvec(-0.113 -0.156)
\rlvec(-0.002 -0.193)
\rlvec(+0.115 +0.108)
\rlvec(+0.043 +0.093)
\lfill f:+0.869
\move(+0.326 +2.079)
\rlvec(+0.169 +0.052)
\rlvec(-0.212 +0.095)
\rlvec(+0.043 -0.147)
\lfill f:+1.000
\move(+0.326 +2.079)
\rlvec(-0.043 -0.093)
\rlvec(+0.122 -0.036)
\rlvec(+0.138 -0.006)
\rlvec(-0.048 +0.187)
\rlvec(-0.169 -0.052)
\lfill f:+0.926
\move(+1.733 +2.357)
\rlvec(-0.160 +0.167)
\rlvec(-0.065 -0.212)
\rlvec(+0.225 +0.045)
\lfill f:+0.852
\move(+1.733 +2.357)
\rlvec(+0.121 +0.158)
\rlvec(+0.142 +0.081)
\rlvec(-0.143 +0.132)
\rlvec(-0.234 +0.029)
\rlvec(-0.045 -0.232)
\rlvec(+0.160 -0.167)
\lfill f:+0.194
\move(+1.733 +2.357)
\rlvec(+0.170 -0.111)
\rlvec(+0.129 +0.150)
\rlvec(+0.079 +0.140)
\rlvec(-0.115 +0.059)
\rlvec(-0.142 -0.081)
\rlvec(-0.121 -0.158)
\lfill f:+0.281
\move(+2.650 +3.491)
\rlvec(+0.041 +0.124)
\rlvec(-0.142 -0.028)
\rlvec(-0.037 -0.163)
\rlvec(+0.138 +0.067)
\lfill f:+0.249
\move(+2.650 +3.491)
\rlvec(+0.077 -0.072)
\rlvec(+0.168 +0.105)
\rlvec(-0.204 +0.090)
\rlvec(-0.041 -0.124)
\lfill f:+0.695
\move(+2.650 +3.491)
\rlvec(-0.138 -0.067)
\rlvec(+0.147 -0.163)
\rlvec(+0.068 +0.158)
\rlvec(-0.077 +0.072)
\lfill f:+0.867
\move(+0.389 +3.606)
\rlvec(-0.137 +0.109)
\rlvec(-0.010 -0.184)
\rlvec(+0.126 -0.050)
\rlvec(+0.022 +0.124)
\lfill f:+0.793
\move(+0.389 +3.606)
\rlvec(+0.134 +0.023)
\rlvec(+0.162 +0.123)
\rlvec(-0.222 +0.091)
\rlvec(-0.210 -0.128)
\rlvec(+0.137 -0.109)
\lfill f:+0.437
\move(+0.389 +3.606)
\rlvec(-0.022 -0.124)
\rlvec(+0.190 -0.058)
\rlvec(-0.035 +0.205)
\rlvec(-0.134 -0.023)
\lfill f:+0.980
\move(+1.903 +2.247)
\rlvec(+0.165 -0.143)
\rlvec(+0.140 +0.181)
\rlvec(-0.176 +0.112)
\rlvec(-0.129 -0.150)
\lfill f:+0.102
\move(+0.242 +3.531)
\rlvec(-0.141 +0.018)
\rlvec(-0.142 -0.102)
\rlvec(+0.060 -0.211)
\rlvec(+0.162 +0.153)
\rlvec(+0.061 +0.142)
\lfill f:+0.418
\move(+0.242 +3.531)
\rlvec(+0.010 +0.184)
\rlvec(-0.140 +0.119)
\rlvec(-0.083 -0.126)
\rlvec(+0.072 -0.158)
\rlvec(+0.141 -0.018)
\lfill f:+0.409
\move(+0.242 +3.531)
\rlvec(-0.061 -0.142)
\rlvec(+0.101 -0.100)
\rlvec(+0.155 -0.092)
\rlvec(+0.122 +0.225)
\rlvec(-0.190 +0.058)
\rlvec(-0.126 +0.050)
\lfill f:+0.149
\move(+0.170 +2.071)
\rlvec(+0.113 +0.156)
\rlvec(-0.175 -0.001)
\rlvec(-0.179 -0.024)
\rlvec(-0.147 -0.068)
\rlvec(+0.066 -0.096)
\rlvec(+0.154 -0.043)
\rlvec(+0.167 +0.076)
\lfill f:+0.066
\move(+0.170 +2.071)
\rlvec(-0.167 -0.076)
\rlvec(-0.037 -0.209)
\rlvec(+0.202 +0.091)
\rlvec(+0.002 +0.193)
\lfill f:+0.986
\move(+3.970 +1.374)
\rlvec(-0.102 +0.167)
\rlvec(-0.161 +0.000)
\rlvec(-0.050 -0.120)
\rlvec(+0.034 -0.134)
\rlvec(+0.063 -0.164)
\rlvec(+0.201 +0.048)
\rlvec(+0.015 +0.202)
\lfill f:+0.299
\move(+3.970 +1.374)
\rlvec(+0.189 -0.007)
\rlvec(+0.083 +0.131)
\rlvec(-0.018 +0.168)
\rlvec(-0.199 -0.014)
\rlvec(-0.156 -0.112)
\rlvec(+0.102 -0.167)
\lfill f:+0.100
\move(+1.055 +2.894)
\rlvec(-0.043 +0.169)
\rlvec(-0.152 -0.023)
\rlvec(-0.075 -0.166)
\rlvec(+0.145 -0.047)
\rlvec(+0.126 +0.067)
\lfill f:+0.115
\move(+1.055 +2.894)
\rlvec(+0.164 -0.032)
\rlvec(-0.015 +0.185)
\rlvec(-0.193 +0.016)
\rlvec(+0.043 -0.169)
\lfill f:+0.506
\move(+1.055 +2.894)
\rlvec(-0.126 -0.067)
\rlvec(-0.047 -0.171)
\rlvec(+0.252 +0.033)
\rlvec(+0.086 +0.173)
\rlvec(-0.164 +0.032)
\lfill f:+0.100
\move(+2.175 +3.226)
\rlvec(-0.201 +0.083)
\rlvec(-0.183 -0.151)
\rlvec(+0.226 -0.091)
\rlvec(+0.158 +0.159)
\lfill f:+0.282
\move(+2.175 +3.226)
\rlvec(-0.002 +0.228)
\rlvec(-0.199 -0.145)
\rlvec(+0.201 -0.083)
\lfill f:+0.575
\move(+2.175 +3.226)
\rlvec(+0.031 -0.150)
\rlvec(+0.091 +0.057)
\rlvec(-0.122 +0.093)
\lfill f:+0.154
\move(+2.175 +3.226)
\rlvec(-0.158 -0.159)
\rlvec(+0.169 -0.136)
\rlvec(+0.019 +0.145)
\rlvec(-0.031 +0.150)
\lfill f:+0.254
\move(+0.265 +5.300)
\rlvec(-0.008 -0.224)
\rlvec(+0.126 +0.145)
\rlvec(-0.118 +0.078)
\lfill f:+0.052
\move(+1.208 +0.941)
\rlvec(+0.154 +0.065)
\rlvec(-0.057 +0.154)
\rlvec(-0.184 -0.032)
\rlvec(-0.027 -0.192)
\rlvec(+0.114 +0.004)
\lfill f:+0.298
\move(+1.208 +0.941)
\rlvec(-0.046 -0.151)
\rlvec(+0.211 -0.003)
\rlvec(-0.011 +0.220)
\rlvec(-0.154 -0.065)
\lfill f:+0.296
\move(+1.208 +0.941)
\rlvec(-0.114 -0.004)
\rlvec(+0.069 -0.147)
\rlvec(+0.046 +0.151)
\lfill f:+0.568
\move(+4.228 +2.679)
\rlvec(-0.039 +0.168)
\rlvec(-0.190 -0.070)
\rlvec(+0.075 -0.168)
\rlvec(+0.128 -0.099)
\rlvec(+0.026 +0.168)
\lfill f:+0.177
\move(+4.228 +2.679)
\rlvec(+0.183 -0.104)
\rlvec(+0.008 +0.267)
\rlvec(-0.230 +0.005)
\rlvec(+0.039 -0.168)
\lfill f:+0.277
\move(+4.228 +2.679)
\rlvec(-0.026 -0.168)
\rlvec(+0.209 +0.064)
\rlvec(-0.183 +0.104)
\lfill f:+0.535
\move(+0.594 +1.465)
\rlvec(-0.182 +0.132)
\rlvec(-0.120 -0.115)
\rlvec(+0.103 -0.147)
\rlvec(+0.199 +0.131)
\lfill f:+0.478
\move(+0.594 +1.465)
\rlvec(+0.028 +0.160)
\rlvec(-0.070 +0.148)
\rlvec(-0.140 -0.177)
\rlvec(+0.182 -0.132)
\lfill f:+0.546
\move(+0.594 +1.465)
\rlvec(+0.180 -0.129)
\rlvec(+0.026 +0.242)
\rlvec(-0.179 +0.047)
\rlvec(-0.028 -0.160)
\lfill f:+0.157
\move(+0.594 +1.465)
\rlvec(-0.199 -0.131)
\rlvec(+0.198 -0.056)
\rlvec(+0.181 +0.057)
\rlvec(-0.180 +0.129)
\lfill f:+0.252
\move(+4.999 +2.095)
\rlvec(+0.144 +0.038)
\rlvec(+0.147 +0.068)
\rlvec(+0.110 +0.202)
\rlvec(-0.247 +0.031)
\rlvec(-0.210 -0.001)
\rlvec(-0.100 -0.089)
\rlvec(-0.023 -0.155)
\rlvec(+0.179 -0.094)
\lfill f:+0.080
\move(+4.999 +2.095)
\rlvec(+0.107 -0.095)
\rlvec(+0.103 +0.038)
\rlvec(-0.066 +0.096)
\rlvec(-0.144 -0.038)
\lfill f:+0.994
\move(+4.999 +2.095)
\rlvec(+0.007 -0.191)
\rlvec(+0.099 +0.096)
\rlvec(-0.107 +0.095)
\lfill f:+0.270
\move(+3.088 +4.322)
\rlvec(+0.070 +0.136)
\rlvec(-0.139 +0.028)
\rlvec(-0.136 -0.138)
\rlvec(+0.137 -0.187)
\rlvec(+0.069 +0.161)
\lfill f:+0.754
\move(+3.088 +4.322)
\rlvec(-0.069 -0.161)
\rlvec(+0.079 -0.175)
\rlvec(+0.162 +0.067)
\rlvec(+0.154 +0.089)
\rlvec(-0.080 +0.207)
\rlvec(-0.177 +0.109)
\rlvec(-0.070 -0.136)
\lfill f:+0.238
\move(+5.227 +0.857)
\rlvec(+0.183 -0.038)
\rlvec(-0.013 +0.100)
\rlvec(-0.034 +0.134)
\rlvec(-0.168 +0.031)
\rlvec(-0.153 -0.089)
\rlvec(+0.184 -0.139)
\lfill f:+0.186
\move(+5.227 +0.857)
\rlvec(-0.057 -0.211)
\rlvec(+0.205 +0.004)
\rlvec(+0.035 +0.170)
\rlvec(-0.183 +0.038)
\lfill f:+0.737
\move(+1.996 +2.596)
\rlvec(+0.115 -0.059)
\rlvec(+0.048 +0.093)
\rlvec(+0.026 +0.132)
\rlvec(-0.155 +0.066)
\rlvec(-0.178 -0.100)
\rlvec(+0.143 -0.132)
\lfill f:+0.495
\move(+3.300 +4.892)
\rlvec(+0.090 +0.181)
\rlvec(-0.123 +0.112)
\rlvec(-0.167 -0.134)
\rlvec(-0.026 -0.230)
\rlvec(+0.226 +0.071)
\lfill f:+0.561
\move(+3.300 +4.892)
\rlvec(+0.256 -0.018)
\rlvec(+0.007 +0.232)
\rlvec(-0.174 -0.033)
\rlvec(-0.090 -0.181)
\lfill f:+0.829
\move(+3.300 +4.892)
\rlvec(-0.067 -0.243)
\rlvec(+0.213 +0.034)
\rlvec(+0.110 +0.191)
\rlvec(-0.256 +0.018)
\lfill f:+0.032
\move(+3.300 +4.892)
\rlvec(-0.226 -0.071)
\rlvec(+0.159 -0.172)
\rlvec(+0.067 +0.243)
\lfill f:+0.220
\move(+3.653 +4.344)
\rlvec(+0.067 +0.112)
\rlvec(-0.180 +0.006)
\rlvec(-0.006 -0.188)
\rlvec(+0.119 +0.070)
\lfill f:+0.575
\move(+3.653 +4.344)
\rlvec(-0.119 -0.070)
\rlvec(+0.075 -0.168)
\rlvec(+0.167 +0.012)
\rlvec(+0.137 +0.038)
\rlvec(-0.118 +0.129)
\rlvec(-0.142 +0.059)
\lfill f:+0.081
\move(+4.626 +1.119)
\rlvec(+0.145 -0.025)
\rlvec(-0.003 +0.157)
\rlvec(-0.142 -0.132)
\lfill f:+0.449
\move(+4.626 +1.119)
\rlvec(-0.117 -0.091)
\rlvec(+0.100 -0.133)
\rlvec(+0.227 +0.036)
\rlvec(-0.065 +0.162)
\rlvec(-0.145 +0.025)
\lfill f:+0.111
\move(+1.421 +2.092)
\rlvec(+0.101 -0.108)
\rlvec(+0.078 +0.155)
\rlvec(-0.092 +0.174)
\rlvec(-0.135 -0.107)
\rlvec(+0.048 -0.114)
\lfill f:+0.356
\move(+1.421 +2.092)
\rlvec(-0.088 -0.141)
\rlvec(+0.189 +0.033)
\rlvec(-0.101 +0.108)
\lfill f:+1.000
\move(+1.790 +3.158)
\rlvec(-0.161 +0.035)
\rlvec(-0.085 -0.128)
\rlvec(+0.174 -0.110)
\rlvec(+0.072 +0.204)
\lfill f:+0.384
\move(+1.790 +3.158)
\rlvec(-0.082 +0.220)
\rlvec(-0.210 -0.094)
\rlvec(+0.131 -0.091)
\rlvec(+0.161 -0.035)
\lfill f:+0.327
\move(+1.790 +3.158)
\rlvec(+0.183 +0.151)
\rlvec(-0.107 +0.141)
\rlvec(-0.158 -0.073)
\rlvec(+0.082 -0.220)
\lfill f:+0.148
\move(+3.261 +4.054)
\rlvec(-0.006 -0.197)
\rlvec(+0.215 +0.082)
\rlvec(-0.055 +0.204)
\rlvec(-0.154 -0.089)
\lfill f:+0.692
\move(+3.261 +4.054)
\rlvec(-0.162 -0.067)
\rlvec(-0.080 -0.214)
\rlvec(+0.236 +0.084)
\rlvec(+0.006 +0.197)
\lfill f:+0.555
\move(+2.447 +1.550)
\rlvec(-0.120 -0.164)
\rlvec(+0.205 -0.025)
\rlvec(-0.085 +0.189)
\lfill f:+0.543
\move(+0.383 +5.222)
\rlvec(+0.069 -0.097)
\rlvec(+0.074 +0.094)
\rlvec(-0.070 +0.142)
\rlvec(-0.073 -0.139)
\lfill f:+0.282
\move(+0.383 +5.222)
\rlvec(-0.126 -0.145)
\rlvec(+0.195 +0.048)
\rlvec(-0.069 +0.097)
\lfill f:+0.138
\move(+1.508 +2.312)
\rlvec(-0.213 +0.113)
\rlvec(-0.210 -0.118)
\rlvec(+0.158 -0.085)
\rlvec(+0.131 -0.017)
\rlvec(+0.135 +0.107)
\lfill f:+0.013
\move(+1.508 +2.312)
\rlvec(+0.065 +0.212)
\rlvec(-0.191 +0.145)
\rlvec(-0.087 -0.244)
\rlvec(+0.213 -0.113)
\lfill f:+0.871
\move(+3.704 +2.133)
\rlvec(+0.045 -0.142)
\rlvec(+0.180 -0.035)
\rlvec(+0.029 +0.203)
\rlvec(-0.169 +0.095)
\rlvec(-0.084 -0.120)
\lfill f:+0.889
\move(+3.704 +2.133)
\rlvec(-0.112 -0.030)
\rlvec(-0.023 -0.147)
\rlvec(+0.118 -0.104)
\rlvec(+0.061 +0.138)
\rlvec(-0.045 +0.142)
\lfill f:+0.499
\move(+2.458 +3.640)
\rlvec(+0.091 -0.052)
\rlvec(+0.006 +0.158)
\rlvec(-0.098 -0.106)
\lfill f:+0.774
\move(+1.978 +3.995)
\rlvec(-0.082 +0.178)
\rlvec(-0.158 -0.172)
\rlvec(+0.153 -0.214)
\rlvec(+0.087 +0.208)
\lfill f:+0.757
\move(+1.978 +3.995)
\rlvec(+0.091 +0.149)
\rlvec(-0.173 +0.029)
\rlvec(+0.082 -0.178)
\lfill f:+0.865
\move(+4.545 +3.914)
\rlvec(-0.071 +0.084)
\rlvec(-0.159 -0.087)
\rlvec(-0.120 -0.218)
\rlvec(+0.195 -0.002)
\rlvec(+0.097 +0.109)
\rlvec(+0.057 +0.114)
\lfill f:+0.897
\move(+3.570 +2.796)
\rlvec(-0.046 -0.161)
\rlvec(+0.178 +0.095)
\rlvec(-0.132 +0.065)
\lfill f:+0.353
\move(+2.038 +1.860)
\rlvec(+0.201 +0.074)
\rlvec(-0.170 +0.169)
\rlvec(-0.031 -0.243)
\lfill f:+0.605
\move(+2.038 +1.860)
\rlvec(-0.072 -0.211)
\rlvec(+0.056 -0.167)
\rlvec(+0.091 +0.079)
\rlvec(+0.032 +0.098)
\rlvec(+0.044 +0.106)
\rlvec(-0.152 +0.094)
\lfill f:+0.628
\move(+0.738 +4.967)
\rlvec(-0.144 +0.133)
\rlvec(-0.103 -0.087)
\rlvec(+0.086 -0.050)
\rlvec(+0.161 +0.005)
\lfill f:+0.055
\move(+0.738 +4.967)
\rlvec(-0.096 -0.169)
\rlvec(+0.034 -0.132)
\rlvec(+0.117 -0.075)
\rlvec(+0.043 +0.178)
\rlvec(-0.099 +0.196)
\lfill f:+0.034
\move(+0.738 +4.967)
\rlvec(-0.161 -0.005)
\rlvec(-0.074 -0.097)
\rlvec(+0.140 -0.067)
\rlvec(+0.096 +0.169)
\lfill f:+0.094
\move(+1.448 +1.521)
\rlvec(-0.104 +0.137)
\rlvec(-0.196 -0.030)
\rlvec(+0.057 -0.137)
\rlvec(+0.115 -0.078)
\rlvec(+0.125 +0.000)
\rlvec(+0.004 +0.108)
\lfill f:+0.743
\move(+1.448 +1.521)
\rlvec(+0.171 -0.039)
\rlvec(-0.069 +0.194)
\rlvec(-0.075 +0.144)
\rlvec(-0.132 -0.162)
\rlvec(+0.104 -0.137)
\lfill f:+0.407
\move(+1.448 +1.521)
\rlvec(-0.004 -0.108)
\rlvec(+0.175 +0.070)
\rlvec(-0.171 +0.039)
\lfill f:+0.485
\move(+2.702 +1.959)
\rlvec(+0.081 +0.094)
\rlvec(-0.047 +0.152)
\rlvec(-0.195 -0.129)
\rlvec(+0.162 -0.117)
\lfill f:+0.338
\move(+2.702 +1.959)
\rlvec(+0.119 -0.144)
\rlvec(+0.077 +0.177)
\rlvec(-0.115 +0.061)
\rlvec(-0.081 -0.094)
\lfill f:+0.221
\move(+0.192 +1.410)
\rlvec(+0.099 +0.072)
\rlvec(-0.097 +0.101)
\rlvec(-0.143 +0.049)
\rlvec(-0.111 -0.014)
\rlvec(-0.143 -0.097)
\rlvec(+0.138 -0.128)
\rlvec(+0.129 -0.055)
\rlvec(+0.128 +0.072)
\lfill f:+0.111
\move(+0.192 +1.410)
\rlvec(+0.029 -0.118)
\rlvec(+0.173 +0.042)
\rlvec(-0.103 +0.147)
\rlvec(-0.099 -0.072)
\lfill f:+0.558
\move(+0.192 +1.410)
\rlvec(-0.128 -0.072)
\rlvec(+0.066 -0.151)
\rlvec(+0.090 +0.105)
\rlvec(-0.029 +0.118)
\lfill f:+0.921
\move(+1.382 +2.669)
\rlvec(-0.248 +0.021)
\rlvec(-0.083 -0.190)
\rlvec(+0.034 -0.192)
\rlvec(+0.210 +0.118)
\rlvec(+0.087 +0.244)
\lfill f:+0.875
\move(+1.382 +2.669)
\rlvec(+0.012 +0.236)
\rlvec(-0.175 -0.043)
\rlvec(-0.086 -0.173)
\rlvec(+0.248 -0.021)
\lfill f:+0.558
\move(+1.382 +2.669)
\rlvec(+0.236 +0.088)
\rlvec(+0.100 +0.197)
\rlvec(-0.174 +0.110)
\rlvec(-0.150 -0.159)
\rlvec(-0.012 -0.236)
\lfill f:+0.317
\move(+1.382 +2.669)
\rlvec(+0.191 -0.145)
\rlvec(+0.045 +0.232)
\rlvec(-0.236 -0.088)
\lfill f:+0.051
\move(+2.172 +3.454)
\rlvec(-0.188 +0.079)
\rlvec(-0.146 +0.054)
\rlvec(+0.028 -0.137)
\rlvec(+0.107 -0.141)
\rlvec(+0.199 +0.145)
\lfill f:+0.276
\move(+2.172 +3.454)
\rlvec(-0.061 +0.235)
\rlvec(-0.221 +0.098)
\rlvec(-0.052 -0.201)
\rlvec(+0.146 -0.054)
\rlvec(+0.188 -0.079)
\lfill f:+0.181
\move(+1.261 +0.636)
\rlvec(-0.099 +0.154)
\rlvec(-0.095 -0.202)
\rlvec(+0.194 +0.048)
\lfill f:+0.226
\move(+1.261 +0.636)
\rlvec(+0.112 +0.150)
\rlvec(-0.211 +0.003)
\rlvec(+0.099 -0.154)
\lfill f:+0.211
\move(+1.261 +0.636)
\rlvec(+0.030 -0.149)
\rlvec(+0.102 +0.089)
\rlvec(+0.135 +0.080)
\rlvec(-0.154 +0.129)
\rlvec(-0.112 -0.150)
\lfill f:+0.567
\move(+1.261 +0.636)
\rlvec(-0.194 -0.048)
\rlvec(+0.095 -0.167)
\rlvec(+0.128 +0.066)
\rlvec(-0.030 +0.149)
\lfill f:+0.250
\move(+2.327 +2.363)
\rlvec(-0.094 +0.107)
\rlvec(-0.025 -0.185)
\rlvec(+0.119 +0.078)
\lfill f:+0.745
\move(+2.327 +2.363)
\rlvec(+0.104 +0.110)
\rlvec(-0.111 +0.172)
\rlvec(-0.087 -0.175)
\rlvec(+0.094 -0.107)
\lfill f:+0.811
\move(+2.327 +2.363)
\rlvec(+0.078 -0.109)
\rlvec(+0.135 -0.177)
\rlvec(+0.195 +0.129)
\rlvec(-0.002 +0.216)
\rlvec(-0.154 +0.061)
\rlvec(-0.149 -0.009)
\rlvec(-0.104 -0.110)
\lfill f:+0.196
\move(+2.327 +2.363)
\rlvec(-0.119 -0.078)
\rlvec(+0.083 -0.161)
\rlvec(+0.077 -0.110)
\rlvec(+0.173 +0.063)
\rlvec(-0.135 +0.177)
\rlvec(-0.078 +0.109)
\lfill f:+0.344
\move(+1.306 +4.213)
\rlvec(-0.139 +0.105)
\rlvec(-0.009 -0.144)
\rlvec(+0.148 +0.039)
\lfill f:+0.550
\move(+1.306 +4.213)
\rlvec(+0.032 +0.141)
\rlvec(-0.085 +0.095)
\rlvec(-0.087 -0.131)
\rlvec(+0.139 -0.105)
\lfill f:+0.600
\move(+1.306 +4.213)
\rlvec(+0.108 -0.151)
\rlvec(+0.157 +0.076)
\rlvec(+0.012 +0.167)
\rlvec(-0.135 +0.050)
\rlvec(-0.110 -0.001)
\rlvec(-0.032 -0.141)
\lfill f:+0.170
\move(+1.306 +4.213)
\rlvec(-0.148 -0.039)
\rlvec(+0.060 -0.158)
\rlvec(+0.197 +0.045)
\rlvec(-0.108 +0.151)
\lfill f:+0.425
\move(+4.096 +4.524)
\rlvec(-0.092 +0.128)
\rlvec(-0.109 +0.010)
\rlvec(+0.038 -0.111)
\rlvec(+0.163 -0.028)
\lfill f:+0.024
\move(+3.910 +2.564)
\rlvec(+0.164 +0.046)
\rlvec(-0.075 +0.168)
\rlvec(-0.151 -0.072)
\rlvec(+0.062 -0.142)
\lfill f:+0.591
\move(+1.966 +1.650)
\rlvec(-0.113 -0.188)
\rlvec(+0.169 +0.021)
\rlvec(-0.056 +0.167)
\lfill f:+0.680
\move(+1.619 +1.482)
\rlvec(-0.081 -0.194)
\rlvec(+0.048 -0.202)
\rlvec(+0.153 +0.185)
\rlvec(+0.113 +0.191)
\rlvec(-0.234 +0.021)
\lfill f:+0.465
\move(+1.619 +1.482)
\rlvec(-0.175 -0.070)
\rlvec(-0.050 -0.103)
\rlvec(+0.029 -0.119)
\rlvec(+0.115 +0.098)
\rlvec(+0.081 +0.194)
\lfill f:+0.595
\move(+1.458 +0.289)
\rlvec(+0.189 +0.031)
\rlvec(-0.150 +0.137)
\rlvec(-0.120 -0.069)
\rlvec(+0.081 -0.098)
\lfill f:+0.214
\move(+1.458 +0.289)
\rlvec(+0.027 -0.173)
\rlvec(+0.106 -0.187)
\rlvec(+0.184 +0.091)
\rlvec(+0.160 +0.060)
\rlvec(-0.109 +0.123)
\rlvec(-0.179 +0.117)
\rlvec(-0.189 -0.031)
\lfill f:+0.363
\move(+1.867 +3.450)
\rlvec(-0.028 +0.137)
\rlvec(-0.177 -0.002)
\rlvec(+0.047 -0.207)
\rlvec(+0.158 +0.073)
\lfill f:+0.467
\move(+4.426 +0.867)
\rlvec(+0.183 +0.029)
\rlvec(-0.100 +0.133)
\rlvec(-0.115 -0.028)
\rlvec(+0.032 -0.134)
\lfill f:+0.802
\move(+4.799 +1.585)
\rlvec(+0.171 -0.053)
\rlvec(+0.001 +0.126)
\rlvec(-0.097 +0.115)
\rlvec(-0.075 -0.189)
\lfill f:+0.688
\move(+4.803 +2.533)
\rlvec(-0.157 +0.161)
\rlvec(-0.034 -0.234)
\rlvec(+0.076 -0.155)
\rlvec(+0.070 +0.097)
\rlvec(+0.045 +0.132)
\lfill f:+0.183
\move(+4.803 +2.533)
\rlvec(+0.170 +0.073)
\rlvec(+0.141 +0.111)
\rlvec(-0.079 +0.151)
\rlvec(-0.188 -0.043)
\rlvec(-0.202 -0.132)
\rlvec(+0.157 -0.161)
\lfill f:+0.229
\move(+4.803 +2.533)
\rlvec(+0.139 -0.100)
\rlvec(+0.031 +0.173)
\rlvec(-0.170 -0.073)
\lfill f:+0.818
\move(+4.803 +2.533)
\rlvec(-0.045 -0.132)
\rlvec(+0.084 -0.057)
\rlvec(+0.100 +0.089)
\rlvec(-0.139 +0.100)
\lfill f:+0.715
\move(+1.306 +1.160)
\rlvec(-0.039 +0.121)
\rlvec(-0.145 -0.153)
\rlvec(+0.184 +0.032)
\lfill f:+0.684
\move(+1.306 +1.160)
\rlvec(+0.117 +0.029)
\rlvec(-0.029 +0.119)
\rlvec(-0.127 -0.027)
\rlvec(+0.039 -0.121)
\lfill f:+0.926
\move(+1.306 +1.160)
\rlvec(+0.057 -0.154)
\rlvec(+0.223 +0.080)
\rlvec(-0.163 +0.104)
\rlvec(-0.117 -0.029)
\lfill f:+0.775
\move(+4.058 +3.322)
\rlvec(-0.005 +0.215)
\rlvec(-0.145 -0.069)
\rlvec(-0.053 -0.123)
\rlvec(+0.030 -0.203)
\rlvec(+0.173 +0.180)
\lfill f:+0.756
\move(+4.058 +3.322)
\rlvec(+0.191 -0.002)
\rlvec(+0.107 +0.106)
\rlvec(-0.042 +0.134)
\rlvec(-0.118 +0.132)
\rlvec(-0.143 -0.155)
\rlvec(+0.005 -0.215)
\lfill f:+0.284
\move(+4.058 +3.322)
\rlvec(+0.090 -0.183)
\rlvec(+0.174 +0.033)
\rlvec(-0.073 +0.147)
\rlvec(-0.191 +0.002)
\lfill f:+0.766
\move(+4.058 +3.322)
\rlvec(-0.173 -0.180)
\rlvec(+0.167 -0.162)
\rlvec(+0.096 +0.159)
\rlvec(-0.090 +0.183)
\lfill f:+0.379
\move(+5.289 +2.201)
\rlvec(+0.179 +0.024)
\rlvec(+0.175 +0.001)
\rlvec(-0.034 +0.193)
\rlvec(-0.210 -0.016)
\rlvec(-0.110 -0.202)
\lfill f:+0.986
\move(+2.854 +4.740)
\rlvec(-0.252 +0.055)
\rlvec(-0.105 -0.176)
\rlvec(+0.192 -0.085)
\rlvec(+0.165 +0.205)
\lfill f:+0.152
\move(+2.854 +4.740)
\rlvec(-0.054 +0.225)
\rlvec(-0.202 +0.070)
\rlvec(+0.004 -0.240)
\rlvec(+0.252 -0.055)
\lfill f:+0.039
\move(+2.854 +4.740)
\rlvec(+0.221 +0.081)
\rlvec(+0.026 +0.230)
\rlvec(-0.186 +0.048)
\rlvec(-0.115 -0.133)
\rlvec(+0.054 -0.225)
\lfill f:+0.177
\move(+2.854 +4.740)
\rlvec(+0.047 -0.190)
\rlvec(+0.118 -0.062)
\rlvec(+0.139 -0.028)
\rlvec(+0.075 +0.190)
\rlvec(-0.159 +0.172)
\rlvec(-0.221 -0.081)
\lfill f:+0.159
\move(+2.854 +4.740)
\rlvec(-0.165 -0.205)
\rlvec(+0.195 -0.185)
\rlvec(+0.017 +0.200)
\rlvec(-0.047 +0.190)
\lfill f:+0.159
\move(+3.304 +1.961)
\rlvec(-0.137 +0.152)
\rlvec(-0.091 -0.219)
\rlvec(+0.182 -0.106)
\rlvec(+0.046 +0.173)
\lfill f:+0.579
\move(+3.304 +1.961)
\rlvec(+0.140 +0.130)
\rlvec(-0.114 +0.181)
\rlvec(-0.164 -0.159)
\rlvec(+0.137 -0.152)
\lfill f:+0.536
\move(+3.304 +1.961)
\rlvec(+0.127 -0.107)
\rlvec(+0.126 -0.076)
\rlvec(+0.012 +0.178)
\rlvec(-0.124 +0.134)
\rlvec(-0.140 -0.130)
\lfill f:+0.023
\move(+3.304 +1.961)
\rlvec(-0.046 -0.173)
\rlvec(+0.132 -0.057)
\rlvec(+0.041 +0.123)
\rlvec(-0.127 +0.107)
\lfill f:+0.316
\move(+5.325 +3.586)
\rlvec(-0.145 +0.083)
\rlvec(-0.014 -0.186)
\rlvec(+0.154 -0.035)
\rlvec(+0.006 +0.138)
\lfill f:+0.785
\move(+5.325 +3.586)
\rlvec(+0.064 +0.122)
\rlvec(-0.209 -0.039)
\rlvec(+0.145 -0.083)
\lfill f:+0.472
\move(+5.325 +3.586)
\rlvec(-0.006 -0.138)
\rlvec(+0.142 +0.102)
\rlvec(-0.072 +0.158)
\rlvec(-0.064 -0.122)
\lfill f:+0.806
\move(+1.254 +4.450)
\rlvec(-0.009 +0.183)
\rlvec(-0.160 -0.066)
\rlvec(+0.034 -0.117)
\rlvec(+0.049 -0.132)
\rlvec(+0.087 +0.131)
\lfill f:+0.124
\move(+4.103 +1.844)
\rlvec(-0.174 +0.111)
\rlvec(-0.108 -0.129)
\rlvec(+0.124 -0.034)
\rlvec(+0.158 +0.052)
\lfill f:+0.576
\move(+4.103 +1.844)
\rlvec(+0.121 -0.178)
\rlvec(+0.092 +0.183)
\rlvec(-0.212 -0.006)
\lfill f:+0.365
\move(+4.103 +1.844)
\rlvec(-0.079 -0.191)
\rlvec(+0.199 +0.014)
\rlvec(-0.121 +0.178)
\lfill f:+0.116
\move(+4.103 +1.844)
\rlvec(-0.158 -0.052)
\rlvec(-0.074 -0.093)
\rlvec(-0.002 -0.159)
\rlvec(+0.156 +0.112)
\rlvec(+0.079 +0.191)
\lfill f:+0.572
\move(+4.454 +3.545)
\rlvec(-0.140 +0.016)
\rlvec(+0.042 -0.134)
\rlvec(+0.098 +0.118)
\lfill f:+0.977
\move(+4.454 +3.545)
\rlvec(-0.063 +0.146)
\rlvec(-0.195 +0.002)
\rlvec(+0.118 -0.132)
\rlvec(+0.140 -0.016)
\lfill f:+0.560
\move(+4.454 +3.545)
\rlvec(+0.158 -0.050)
\rlvec(+0.067 +0.149)
\rlvec(-0.138 +0.035)
\rlvec(-0.150 +0.012)
\rlvec(+0.063 -0.146)
\lfill f:+0.822
\move(+4.454 +3.545)
\rlvec(-0.098 -0.118)
\rlvec(+0.149 -0.077)
\rlvec(+0.106 +0.146)
\rlvec(-0.158 +0.050)
\lfill f:+0.203
\move(+3.501 +2.458)
\rlvec(+0.024 +0.177)
\rlvec(-0.163 +0.059)
\rlvec(-0.039 -0.177)
\rlvec(+0.178 -0.059)
\lfill f:+0.938
\move(+3.445 +3.609)
\rlvec(-0.025 +0.132)
\rlvec(-0.166 -0.107)
\rlvec(+0.136 -0.160)
\rlvec(+0.055 +0.136)
\lfill f:+0.978
\move(+3.445 +3.609)
\rlvec(+0.136 -0.014)
\rlvec(+0.011 +0.178)
\rlvec(-0.172 -0.032)
\rlvec(+0.025 -0.132)
\lfill f:+0.956
\move(+3.445 +3.609)
\rlvec(-0.055 -0.136)
\rlvec(+0.093 -0.153)
\rlvec(+0.124 -0.096)
\rlvec(+0.027 +0.148)
\rlvec(+0.117 +0.131)
\rlvec(-0.168 +0.091)
\rlvec(-0.136 +0.014)
\lfill f:+0.663
\move(+3.581 +3.594)
\rlvec(+0.168 -0.091)
\rlvec(+0.159 -0.035)
\rlvec(+0.145 +0.069)
\rlvec(-0.146 +0.173)
\rlvec(-0.168 +0.089)
\rlvec(-0.147 -0.026)
\rlvec(-0.011 -0.178)
\lfill f:+0.037
\move(+1.592 +5.297)
\rlvec(+0.169 -0.087)
\rlvec(+0.137 +0.065)
\rlvec(+0.133 +0.059)
\rlvec(-0.096 +0.115)
\rlvec(-0.160 -0.060)
\rlvec(-0.184 -0.091)
\lfill f:+0.011
\move(+1.592 +5.297)
\rlvec(-0.118 -0.143)
\rlvec(+0.060 -0.149)
\rlvec(+0.145 -0.091)
\rlvec(+0.185 +0.112)
\rlvec(-0.103 +0.184)
\rlvec(-0.169 +0.087)
\lfill f:+0.153
\move(+3.980 +0.605)
\rlvec(+0.016 +0.155)
\rlvec(-0.093 +0.180)
\rlvec(-0.163 -0.126)
\rlvec(-0.033 -0.179)
\rlvec(+0.138 -0.132)
\rlvec(+0.135 +0.102)
\lfill f:+0.197
\move(+3.980 +0.605)
\rlvec(+0.028 -0.188)
\rlvec(+0.143 -0.148)
\rlvec(+0.134 +0.061)
\rlvec(-0.061 +0.131)
\rlvec(-0.104 +0.116)
\rlvec(-0.140 +0.029)
\lfill f:+0.522
\move(+3.980 +0.605)
\rlvec(-0.135 -0.102)
\rlvec(+0.163 -0.086)
\rlvec(-0.028 +0.188)
\lfill f:+0.944
\move(+0.022 +0.394)
\rlvec(-0.007 +0.257)
\rlvec(-0.205 -0.004)
\rlvec(+0.077 -0.117)
\rlvec(+0.135 -0.136)
\lfill f:+0.561
\move(+0.022 +0.394)
\rlvec(-0.144 -0.167)
\rlvec(+0.127 -0.044)
\rlvec(+0.101 +0.038)
\rlvec(-0.084 +0.174)
\lfill f:+0.602
\move(+3.748 +1.991)
\rlvec(-0.061 -0.138)
\rlvec(+0.133 -0.027)
\rlvec(+0.108 +0.129)
\rlvec(-0.180 +0.035)
\lfill f:+0.789
\move(+2.655 +1.259)
\rlvec(-0.123 +0.102)
\rlvec(-0.119 -0.120)
\rlvec(-0.021 -0.167)
\rlvec(-0.043 -0.189)
\rlvec(+0.068 -0.125)
\rlvec(+0.156 +0.008)
\rlvec(+0.147 +0.152)
\rlvec(-0.001 +0.203)
\rlvec(-0.064 +0.136)
\lfill f:+0.444
\move(+2.655 +1.259)
\rlvec(+0.066 +0.121)
\rlvec(-0.189 -0.019)
\rlvec(+0.123 -0.102)
\lfill f:+0.432
\move(+2.655 +1.259)
\rlvec(+0.064 -0.136)
\rlvec(+0.190 -0.091)
\rlvec(+0.139 +0.108)
\rlvec(+0.020 +0.151)
\rlvec(-0.163 +0.100)
\rlvec(-0.185 -0.011)
\rlvec(-0.066 -0.121)
\lfill f:+0.072
\move(+2.584 +0.040)
\rlvec(-0.055 +0.128)
\rlvec(-0.134 +0.138)
\rlvec(-0.039 -0.169)
\rlvec(+0.078 -0.126)
\rlvec(+0.151 +0.029)
\lfill f:+0.347
\move(+2.584 +0.040)
\rlvec(-0.151 -0.029)
\rlvec(+0.135 -0.137)
\rlvec(+0.190 -0.073)
\rlvec(+0.013 +0.226)
\rlvec(-0.187 +0.013)
\lfill f:+0.286
\move(+1.085 +2.308)
\rlvec(-0.034 +0.192)
\rlvec(-0.177 -0.085)
\rlvec(+0.010 -0.245)
\rlvec(+0.201 +0.139)
\lfill f:+0.597
\move(+1.085 +2.308)
\rlvec(-0.201 -0.139)
\rlvec(+0.047 -0.258)
\rlvec(+0.197 +0.156)
\rlvec(+0.115 +0.156)
\rlvec(-0.158 +0.085)
\lfill f:+0.305
\move(+1.070 +5.057)
\rlvec(-0.075 -0.191)
\rlvec(+0.194 -0.017)
\rlvec(-0.118 +0.208)
\lfill f:+0.649
\move(+1.732 +0.885)
\rlvec(-0.202 +0.005)
\rlvec(-0.155 -0.104)
\rlvec(+0.154 -0.129)
\rlvec(+0.189 +0.010)
\rlvec(+0.015 +0.218)
\lfill f:+0.825
\move(+1.732 +0.885)
\rlvec(-0.145 +0.201)
\rlvec(-0.057 -0.196)
\rlvec(+0.202 -0.005)
\lfill f:+0.926
\move(+1.732 +0.885)
\rlvec(+0.182 -0.149)
\rlvec(+0.178 -0.106)
\rlvec(+0.036 +0.187)
\rlvec(-0.162 +0.151)
\rlvec(-0.235 -0.083)
\lfill f:+0.924
\move(+1.732 +0.885)
\rlvec(-0.015 -0.218)
\rlvec(+0.071 -0.179)
\rlvec(+0.180 -0.126)
\rlvec(+0.155 +0.110)
\rlvec(-0.031 +0.158)
\rlvec(-0.178 +0.106)
\rlvec(-0.182 +0.149)
\lfill f:+0.673
\move(+4.973 +2.606)
\rlvec(-0.031 -0.173)
\rlvec(+0.210 +0.001)
\rlvec(+0.247 -0.031)
\rlvec(-0.085 +0.234)
\rlvec(-0.199 +0.080)
\rlvec(-0.141 -0.111)
\lfill f:+0.721
\move(+1.738 +4.001)
\rlvec(-0.166 +0.137)
\rlvec(-0.157 -0.076)
\rlvec(+0.107 -0.156)
\rlvec(+0.144 -0.127)
\rlvec(+0.072 +0.222)
\lfill f:+0.247
\move(+1.738 +4.001)
\rlvec(-0.014 +0.214)
\rlvec(-0.140 +0.090)
\rlvec(-0.012 -0.167)
\rlvec(+0.166 -0.137)
\lfill f:+0.642
\move(+1.738 +4.001)
\rlvec(+0.158 +0.172)
\rlvec(-0.172 +0.042)
\rlvec(+0.014 -0.214)
\lfill f:+0.634
\move(+1.738 +4.001)
\rlvec(-0.072 -0.222)
\rlvec(+0.225 +0.008)
\rlvec(-0.153 +0.214)
\lfill f:+0.296
\move(+4.322 +2.393)
\rlvec(+0.090 +0.182)
\rlvec(-0.209 -0.064)
\rlvec(-0.061 -0.207)
\rlvec(+0.180 +0.088)
\lfill f:+0.746
\move(+4.322 +2.393)
\rlvec(+0.129 +0.002)
\rlvec(-0.040 +0.181)
\rlvec(-0.090 -0.182)
\lfill f:+0.560
\move(+4.322 +2.393)
\rlvec(-0.180 -0.088)
\rlvec(+0.208 -0.080)
\rlvec(-0.028 +0.168)
\lfill f:+0.410
\move(+3.255 +3.856)
\rlvec(-0.002 -0.223)
\rlvec(+0.166 +0.107)
\rlvec(+0.051 +0.198)
\rlvec(-0.215 -0.082)
\lfill f:+0.579
\move(+3.167 +2.113)
\rlvec(+0.164 +0.159)
\rlvec(-0.198 +0.014)
\rlvec(+0.034 -0.172)
\lfill f:+0.214
\move(+1.413 +3.817)
\rlvec(+0.077 -0.118)
\rlvec(+0.176 +0.080)
\rlvec(-0.144 +0.127)
\rlvec(-0.109 -0.089)
\lfill f:+0.271
\move(+1.413 +3.817)
\rlvec(-0.141 -0.012)
\rlvec(-0.165 -0.121)
\rlvec(+0.203 -0.085)
\rlvec(+0.180 +0.100)
\rlvec(-0.077 +0.118)
\lfill f:+0.660
\move(+3.720 +4.456)
\rlvec(+0.084 +0.120)
\rlvec(-0.087 +0.137)
\rlvec(-0.127 -0.090)
\rlvec(-0.050 -0.160)
\rlvec(+0.180 -0.006)
\lfill f:+0.687
\move(+3.894 +4.663)
\rlvec(+0.004 +0.137)
\rlvec(-0.139 +0.073)
\rlvec(-0.043 -0.161)
\rlvec(+0.087 -0.137)
\rlvec(+0.091 +0.087)
\lfill f:+0.604
\move(+3.894 +4.663)
\rlvec(+0.109 -0.010)
\rlvec(+0.129 +0.063)
\rlvec(-0.087 +0.141)
\rlvec(-0.147 -0.056)
\rlvec(-0.004 -0.137)
\lfill f:+0.294
\move(+3.894 +4.663)
\rlvec(-0.091 -0.087)
\rlvec(+0.129 -0.024)
\rlvec(-0.038 +0.111)
\lfill f:+0.009
\move(+3.018 +4.487)
\rlvec(-0.118 +0.062)
\rlvec(-0.017 -0.200)
\rlvec(+0.136 +0.138)
\lfill f:+0.483
\move(+4.411 +2.576)
\rlvec(+0.235 +0.118)
\rlvec(-0.227 +0.149)
\rlvec(-0.008 -0.267)
\lfill f:+0.221
\move(+4.411 +2.576)
\rlvec(+0.201 -0.116)
\rlvec(+0.034 +0.234)
\rlvec(-0.235 -0.118)
\lfill f:+0.259
\move(+2.033 +1.339)
\rlvec(+0.121 +0.094)
\rlvec(-0.132 +0.049)
\rlvec(-0.169 -0.021)
\rlvec(+0.053 -0.153)
\rlvec(+0.127 +0.031)
\lfill f:+0.047
\move(+0.291 +1.482)
\rlvec(+0.120 +0.115)
\rlvec(+0.140 +0.177)
\rlvec(-0.008 +0.171)
\rlvec(-0.138 +0.006)
\rlvec(-0.122 +0.036)
\rlvec(-0.115 -0.108)
\rlvec(-0.040 -0.158)
\rlvec(+0.065 -0.137)
\rlvec(+0.097 -0.101)
\lfill f:+0.134
\move(+4.113 +4.092)
\rlvec(-0.201 +0.065)
\rlvec(-0.029 -0.196)
\rlvec(+0.196 -0.098)
\rlvec(+0.035 +0.229)
\lfill f:+0.361
\move(+4.113 +4.092)
\rlvec(-0.105 +0.230)
\rlvec(-0.096 -0.165)
\rlvec(+0.201 -0.065)
\lfill f:+0.704
\move(+4.113 +4.092)
\rlvec(+0.202 -0.182)
\rlvec(-0.011 +0.190)
\rlvec(-0.191 -0.008)
\lfill f:+0.969
\move(+4.113 +4.092)
\rlvec(-0.035 -0.229)
\rlvec(+0.117 -0.171)
\rlvec(+0.120 +0.218)
\rlvec(-0.202 +0.182)
\lfill f:+0.749
\move(+1.068 +0.588)
\rlvec(-0.250 +0.038)
\rlvec(+0.117 -0.138)
\rlvec(+0.134 +0.100)
\lfill f:+0.339
\move(+1.068 +0.588)
\rlvec(+0.095 +0.202)
\rlvec(-0.069 +0.147)
\rlvec(-0.174 +0.017)
\rlvec(-0.174 -0.114)
\rlvec(+0.072 -0.214)
\rlvec(+0.250 -0.038)
\lfill f:+0.053
\move(+1.068 +0.588)
\rlvec(-0.134 -0.100)
\rlvec(+0.053 -0.102)
\rlvec(+0.105 -0.082)
\rlvec(+0.071 +0.118)
\rlvec(-0.095 +0.167)
\lfill f:+0.434
\move(+5.188 +4.761)
\rlvec(+0.149 +0.085)
\rlvec(-0.073 +0.156)
\rlvec(-0.112 -0.098)
\rlvec(+0.037 -0.143)
\lfill f:+0.535
\move(+5.188 +4.761)
\rlvec(+0.130 -0.080)
\rlvec(+0.122 +0.050)
\rlvec(+0.110 +0.029)
\rlvec(-0.053 +0.114)
\rlvec(-0.160 -0.027)
\rlvec(-0.149 -0.085)
\lfill f:+0.070
\move(+3.335 +4.350)
\rlvec(+0.052 +0.187)
\rlvec(-0.154 +0.111)
\rlvec(-0.075 -0.190)
\rlvec(+0.177 -0.109)
\lfill f:+0.389
\move(+3.335 +4.350)
\rlvec(+0.199 -0.075)
\rlvec(+0.006 +0.188)
\rlvec(-0.153 +0.075)
\rlvec(-0.052 -0.187)
\lfill f:+0.590
\move(+3.335 +4.350)
\rlvec(+0.080 -0.207)
\rlvec(+0.118 +0.132)
\rlvec(-0.199 +0.075)
\lfill f:+0.549
\move(+0.800 +1.578)
\rlvec(-0.052 +0.213)
\rlvec(-0.197 -0.017)
\rlvec(+0.070 -0.148)
\rlvec(+0.179 -0.047)
\lfill f:+0.384
\move(+0.800 +1.578)
\rlvec(+0.191 +0.118)
\rlvec(-0.060 +0.216)
\rlvec(-0.182 -0.120)
\rlvec(+0.052 -0.213)
\lfill f:+0.169
\move(+0.800 +1.578)
\rlvec(-0.026 -0.242)
\rlvec(+0.206 -0.030)
\rlvec(+0.045 +0.192)
\rlvec(-0.033 +0.199)
\rlvec(-0.191 -0.118)
\lfill f:+0.278
\move(+0.837 +3.650)
\rlvec(-0.152 +0.102)
\rlvec(+0.038 -0.200)
\rlvec(+0.114 +0.098)
\lfill f:+0.881
\move(+0.837 +3.650)
\rlvec(+0.081 +0.172)
\rlvec(-0.233 -0.070)
\rlvec(+0.152 -0.102)
\lfill f:+0.818
\move(+0.837 +3.650)
\rlvec(+0.119 -0.053)
\rlvec(+0.151 +0.086)
\rlvec(-0.189 +0.138)
\rlvec(-0.081 -0.172)
\lfill f:+0.683
\move(+0.837 +3.650)
\rlvec(-0.114 -0.098)
\rlvec(+0.141 -0.043)
\rlvec(+0.091 +0.088)
\rlvec(-0.119 +0.053)
\lfill f:+0.434
\move(+0.057 +4.034)
\rlvec(-0.058 +0.150)
\rlvec(-0.173 +0.039)
\rlvec(-0.176 -0.115)
\rlvec(+0.147 -0.198)
\rlvec(+0.198 -0.007)
\rlvec(+0.062 +0.131)
\lfill f:+0.628
\move(+0.057 +4.034)
\rlvec(+0.188 -0.065)
\rlvec(-0.089 +0.177)
\rlvec(-0.156 +0.038)
\rlvec(+0.058 -0.150)
\lfill f:+0.507
\move(+0.057 +4.034)
\rlvec(-0.062 -0.131)
\rlvec(+0.117 -0.070)
\rlvec(+0.133 +0.136)
\rlvec(-0.188 +0.065)
\lfill f:+0.297
\move(+3.301 +0.859)
\rlvec(-0.152 +0.119)
\rlvec(+0.016 -0.258)
\rlvec(+0.136 +0.139)
\lfill f:+0.228
\move(+3.301 +0.859)
\rlvec(+0.072 +0.094)
\rlvec(-0.031 +0.155)
\rlvec(-0.193 -0.130)
\rlvec(+0.152 -0.119)
\lfill f:+0.511
\move(+3.301 +0.859)
\rlvec(+0.144 -0.028)
\rlvec(+0.060 +0.153)
\rlvec(-0.132 -0.031)
\rlvec(-0.072 -0.094)
\lfill f:+0.093
\move(+4.819 +2.189)
\rlvec(-0.131 +0.115)
\rlvec(-0.041 -0.132)
\rlvec(+0.171 +0.016)
\lfill f:+0.593
\move(+4.819 +2.189)
\rlvec(+0.023 +0.155)
\rlvec(-0.084 +0.057)
\rlvec(-0.070 -0.097)
\rlvec(+0.131 -0.115)
\lfill f:+0.683
\move(+3.534 +0.700)
\rlvec(+0.173 -0.065)
\rlvec(+0.033 +0.179)
\rlvec(-0.071 +0.142)
\rlvec(-0.164 +0.029)
\rlvec(-0.060 -0.153)
\rlvec(+0.089 -0.131)
\lfill f:+0.477
\move(+3.534 +0.700)
\rlvec(-0.017 -0.197)
\rlvec(+0.190 +0.132)
\rlvec(-0.173 +0.065)
\lfill f:+0.989
\move(+0.677 +4.667)
\rlvec(-0.034 +0.132)
\rlvec(-0.140 +0.067)
\rlvec(-0.071 -0.104)
\rlvec(+0.095 -0.103)
\rlvec(+0.150 +0.008)
\lfill f:+0.156
\move(+0.677 +4.667)
\rlvec(-0.034 -0.133)
\rlvec(+0.127 -0.104)
\rlvec(+0.024 +0.163)
\rlvec(-0.117 +0.075)
\lfill f:+0.169
\move(+0.677 +4.667)
\rlvec(-0.150 -0.008)
\rlvec(+0.115 -0.126)
\rlvec(+0.034 +0.133)
\lfill f:+0.232
\move(+1.423 +1.190)
\rlvec(+0.163 -0.104)
\rlvec(-0.048 +0.202)
\rlvec(-0.115 -0.098)
\lfill f:+0.247
\move(+3.022 +2.345)
\rlvec(-0.077 +0.129)
\rlvec(-0.211 -0.054)
\rlvec(+0.160 -0.127)
\rlvec(+0.128 +0.051)
\lfill f:+0.589
\move(+3.022 +2.345)
\rlvec(+0.111 -0.059)
\rlvec(+0.198 -0.014)
\rlvec(-0.007 +0.244)
\rlvec(-0.068 +0.152)
\rlvec(-0.173 -0.017)
\rlvec(-0.137 -0.178)
\rlvec(+0.077 -0.129)
\lfill f:+0.170
\move(+0.471 +4.263)
\rlvec(-0.146 +0.072)
\rlvec(-0.037 -0.176)
\rlvec(-0.044 -0.190)
\rlvec(+0.219 +0.124)
\rlvec(+0.008 +0.169)
\lfill f:+0.027
\move(+0.471 +4.263)
\rlvec(+0.115 -0.023)
\rlvec(-0.051 +0.146)
\rlvec(-0.020 +0.132)
\rlvec(-0.147 +0.030)
\rlvec(-0.044 -0.213)
\rlvec(+0.146 -0.072)
\lfill f:+0.112
\move(+0.471 +4.263)
\rlvec(-0.008 -0.169)
\rlvec(+0.123 +0.146)
\rlvec(-0.115 +0.023)
\lfill f:+0.800
\move(+0.356 +0.701)
\rlvec(-0.176 +0.075)
\rlvec(-0.130 +0.044)
\rlvec(-0.035 -0.170)
\rlvec(+0.194 -0.085)
\rlvec(+0.147 +0.136)
\lfill f:+0.013
\move(+0.356 +0.701)
\rlvec(+0.157 -0.010)
\rlvec(-0.025 +0.098)
\rlvec(-0.132 -0.087)
\lfill f:+0.493
\move(+0.356 +0.701)
\rlvec(+0.120 -0.105)
\rlvec(+0.037 +0.095)
\rlvec(-0.157 +0.010)
\lfill f:+0.463
\move(+0.356 +0.701)
\rlvec(+0.017 -0.186)
\rlvec(+0.103 +0.082)
\rlvec(-0.120 +0.105)
\lfill f:+0.323
\move(+0.356 +0.701)
\rlvec(-0.147 -0.136)
\rlvec(+0.164 -0.051)
\rlvec(-0.017 +0.186)
\lfill f:+0.707
\move(+3.907 +3.710)
\rlvec(-0.024 +0.251)
\rlvec(-0.209 -0.029)
\rlvec(+0.065 -0.133)
\rlvec(+0.168 -0.089)
\lfill f:+0.840
\move(+3.907 +3.710)
\rlvec(+0.146 -0.173)
\rlvec(+0.143 +0.155)
\rlvec(-0.117 +0.171)
\rlvec(-0.196 +0.098)
\rlvec(+0.024 -0.251)
\lfill f:+0.161
\move(+1.906 +1.309)
\rlvec(-0.053 +0.153)
\rlvec(-0.113 -0.191)
\rlvec(+0.166 +0.038)
\lfill f:+0.369
\move(+0.864 +3.509)
\rlvec(-0.141 +0.043)
\rlvec(-0.165 -0.128)
\rlvec(+0.232 -0.085)
\rlvec(+0.074 +0.170)
\lfill f:+0.186
\move(+0.864 +3.509)
\rlvec(-0.074 -0.170)
\rlvec(+0.124 -0.156)
\rlvec(+0.165 +0.040)
\rlvec(-0.053 +0.206)
\rlvec(-0.070 +0.169)
\rlvec(-0.091 -0.088)
\lfill f:+0.179
\move(+0.748 +1.791)
\rlvec(+0.182 +0.120)
\rlvec(-0.221 +0.086)
\rlvec(-0.166 -0.053)
\rlvec(+0.008 -0.171)
\rlvec(+0.197 +0.017)
\lfill f:+0.180
\move(+2.601 +4.795)
\rlvec(-0.004 +0.240)
\rlvec(-0.212 +0.025)
\rlvec(-0.230 -0.045)
\rlvec(+0.026 -0.265)
\rlvec(+0.217 -0.015)
\rlvec(+0.203 +0.060)
\lfill f:+0.059
\move(+2.601 +4.795)
\rlvec(-0.203 -0.060)
\rlvec(+0.098 -0.116)
\rlvec(+0.105 +0.176)
\lfill f:+0.381
\move(+3.000 +1.659)
\rlvec(+0.075 +0.236)
\rlvec(-0.178 +0.098)
\rlvec(-0.077 -0.177)
\rlvec(-0.038 -0.241)
\rlvec(+0.217 +0.084)
\lfill f:+0.613
\move(+3.000 +1.659)
\rlvec(+0.079 -0.187)
\rlvec(+0.171 +0.121)
\rlvec(+0.007 +0.196)
\rlvec(-0.182 +0.106)
\rlvec(-0.075 -0.236)
\lfill f:+0.272
\move(+3.000 +1.659)
\rlvec(-0.217 -0.084)
\rlvec(+0.123 -0.183)
\rlvec(+0.174 +0.080)
\rlvec(-0.079 +0.187)
\lfill f:+0.523
\move(+2.032 +2.397)
\rlvec(+0.176 -0.112)
\rlvec(+0.025 +0.185)
\rlvec(-0.122 +0.067)
\rlvec(-0.079 -0.140)
\lfill f:+0.539
\move(+3.506 +1.564)
\rlvec(-0.255 +0.028)
\rlvec(+0.095 -0.177)
\rlvec(+0.160 +0.149)
\lfill f:+0.090
\move(+3.506 +1.564)
\rlvec(-0.117 +0.167)
\rlvec(-0.132 +0.057)
\rlvec(-0.007 -0.196)
\rlvec(+0.255 -0.028)
\lfill f:+0.074
\move(+3.506 +1.564)
\rlvec(+0.051 +0.215)
\rlvec(-0.126 +0.076)
\rlvec(-0.041 -0.123)
\rlvec(+0.117 -0.167)
\lfill f:+0.369
\move(+3.506 +1.564)
\rlvec(+0.201 -0.023)
\rlvec(+0.007 +0.158)
\rlvec(-0.157 +0.080)
\rlvec(-0.051 -0.215)
\lfill f:+0.630
\move(+3.149 +0.979)
\rlvec(-0.101 +0.162)
\rlvec(-0.139 -0.108)
\rlvec(+0.007 -0.243)
\rlvec(+0.249 -0.069)
\rlvec(-0.016 +0.258)
\lfill f:+0.631
\move(+3.149 +0.979)
\rlvec(+0.014 +0.183)
\rlvec(-0.115 -0.021)
\rlvec(+0.101 -0.162)
\lfill f:+0.997
\move(+3.149 +0.979)
\rlvec(+0.193 +0.130)
\rlvec(+0.022 +0.164)
\rlvec(-0.135 -0.002)
\rlvec(-0.066 -0.109)
\rlvec(-0.014 -0.183)
\lfill f:+0.846
\move(+4.120 +0.576)
\rlvec(+0.104 -0.116)
\rlvec(+0.024 +0.191)
\rlvec(-0.128 -0.075)
\lfill f:+0.921
\move(+4.534 +4.762)
\rlvec(+0.159 +0.076)
\rlvec(+0.137 +0.182)
\rlvec(-0.043 +0.198)
\rlvec(-0.100 +0.151)
\rlvec(-0.190 -0.020)
\rlvec(-0.142 -0.135)
\rlvec(+0.052 -0.200)
\rlvec(-0.024 -0.191)
\rlvec(+0.150 -0.060)
\lfill f:+0.202
\move(+4.534 +4.762)
\rlvec(+0.078 -0.104)
\rlvec(+0.158 -0.010)
\rlvec(-0.077 +0.190)
\rlvec(-0.159 -0.076)
\lfill f:+0.614
\move(+4.534 +4.762)
\rlvec(-0.105 -0.149)
\rlvec(+0.162 -0.083)
\rlvec(+0.022 +0.128)
\rlvec(-0.078 +0.104)
\lfill f:+0.739
\move(+0.407 +2.573)
\rlvec(+0.008 +0.243)
\rlvec(-0.238 -0.026)
\rlvec(-0.013 -0.213)
\rlvec(+0.086 -0.157)
\rlvec(+0.157 +0.153)
\lfill f:+0.229
\move(+0.407 +2.573)
\rlvec(+0.221 +0.128)
\rlvec(-0.213 +0.114)
\rlvec(-0.008 -0.243)
\lfill f:+0.326
\move(+0.407 +2.573)
\rlvec(+0.035 -0.222)
\rlvec(+0.178 -0.042)
\rlvec(+0.057 +0.174)
\rlvec(-0.050 +0.219)
\rlvec(-0.221 -0.128)
\lfill f:+0.740
\move(+0.407 +2.573)
\rlvec(-0.157 -0.153)
\rlvec(+0.034 -0.193)
\rlvec(+0.158 +0.124)
\rlvec(-0.035 +0.222)
\lfill f:+0.608
\move(+4.440 +4.364)
\rlvec(+0.174 +0.053)
\rlvec(-0.023 +0.113)
\rlvec(-0.162 +0.083)
\rlvec(+0.011 -0.249)
\lfill f:+0.120
\move(+4.440 +4.364)
\rlvec(+0.169 -0.147)
\rlvec(+0.073 +0.123)
\rlvec(-0.068 +0.077)
\rlvec(-0.174 -0.053)
\lfill f:+0.085
\move(+3.845 +0.503)
\rlvec(-0.138 +0.132)
\rlvec(-0.190 -0.132)
\rlvec(+0.185 -0.047)
\rlvec(+0.143 +0.047)
\lfill f:+0.056
\move(+0.194 +1.583)
\rlvec(-0.065 +0.137)
\rlvec(-0.078 -0.087)
\rlvec(+0.143 -0.049)
\lfill f:+0.571
\move(+0.316 +4.718)
\rlvec(-0.125 +0.042)
\rlvec(-0.002 -0.140)
\rlvec(+0.127 +0.098)
\lfill f:+0.140
\move(+0.316 +4.718)
\rlvec(+0.048 +0.125)
\rlvec(-0.103 +0.042)
\rlvec(-0.123 -0.012)
\rlvec(+0.053 -0.114)
\rlvec(+0.125 -0.042)
\lfill f:+0.082
\move(+0.316 +4.718)
\rlvec(+0.116 +0.044)
\rlvec(-0.069 +0.081)
\rlvec(-0.048 -0.125)
\lfill f:+0.109
\move(+0.316 +4.718)
\rlvec(+0.053 -0.170)
\rlvec(+0.158 +0.111)
\rlvec(-0.095 +0.103)
\rlvec(-0.116 -0.044)
\lfill f:+0.127
\move(+0.316 +4.718)
\rlvec(-0.127 -0.098)
\rlvec(-0.094 -0.153)
\rlvec(+0.039 -0.172)
\rlvec(+0.192 +0.041)
\rlvec(+0.044 +0.213)
\rlvec(-0.053 +0.170)
\lfill f:+0.102
\move(+2.186 +2.930)
\rlvec(+0.162 +0.074)
\rlvec(-0.052 +0.129)
\rlvec(-0.091 -0.057)
\rlvec(-0.019 -0.145)
\lfill f:+0.668
\move(+2.186 +2.930)
\rlvec(+0.000 -0.169)
\rlvec(+0.135 -0.117)
\rlvec(+0.188 -0.001)
\rlvec(+0.112 +0.129)
\rlvec(-0.113 +0.142)
\rlvec(-0.159 +0.088)
\rlvec(-0.162 -0.074)
\lfill f:+0.365
\move(+2.186 +2.930)
\rlvec(-0.156 -0.102)
\rlvec(+0.155 -0.066)
\rlvec(+0.000 +0.169)
\lfill f:+0.598
\move(+3.899 +4.800)
\rlvec(+0.032 +0.152)
\rlvec(-0.134 +0.068)
\rlvec(-0.037 -0.147)
\rlvec(+0.139 -0.073)
\lfill f:+0.531
\move(+3.899 +4.800)
\rlvec(+0.147 +0.056)
\rlvec(-0.115 +0.096)
\rlvec(-0.032 -0.152)
\lfill f:+0.538
\move(+5.165 +3.483)
\rlvec(+0.014 +0.186)
\rlvec(-0.171 -0.048)
\rlvec(-0.032 -0.181)
\rlvec(+0.188 +0.043)
\lfill f:+0.418
\move(+4.918 +4.869)
\rlvec(+0.097 +0.084)
\rlvec(-0.184 +0.067)
\rlvec(+0.087 -0.151)
\lfill f:+1.000
\move(+3.159 +0.053)
\rlvec(-0.186 +0.073)
\rlvec(+0.023 -0.222)
\rlvec(+0.163 +0.149)
\lfill f:+0.334
\move(+0.594 +5.100)
\rlvec(-0.142 +0.025)
\rlvec(+0.039 -0.112)
\rlvec(+0.103 +0.087)
\lfill f:+0.111
\move(+0.594 +5.100)
\rlvec(-0.067 +0.119)
\rlvec(-0.074 -0.094)
\rlvec(+0.142 -0.025)
\lfill f:+0.199
\move(+0.853 +0.093)
\rlvec(-0.095 +0.158)
\rlvec(-0.133 -0.125)
\rlvec(+0.228 -0.033)
\lfill f:+0.190
\move(+0.853 +0.093)
\rlvec(+0.067 +0.173)
\rlvec(+0.067 +0.119)
\rlvec(-0.053 +0.102)
\rlvec(-0.109 -0.089)
\rlvec(-0.067 -0.147)
\rlvec(+0.095 -0.158)
\lfill f:+0.557
\move(+0.853 +0.093)
\rlvec(+0.197 +0.061)
\rlvec(+0.042 +0.149)
\rlvec(-0.105 +0.082)
\rlvec(-0.067 -0.119)
\rlvec(-0.067 -0.173)
\lfill f:+0.884
\move(+0.853 +0.093)
\rlvec(+0.012 -0.170)
\rlvec(+0.179 +0.016)
\rlvec(+0.005 +0.215)
\rlvec(-0.197 -0.061)
\lfill f:+0.384
\move(+0.620 +2.308)
\rlvec(-0.178 +0.042)
\rlvec(-0.158 -0.124)
\rlvec(+0.212 -0.095)
\rlvec(+0.189 +0.039)
\rlvec(-0.065 +0.137)
\lfill f:+0.158
\move(+0.620 +2.308)
\rlvec(+0.065 -0.137)
\rlvec(+0.199 -0.002)
\rlvec(-0.010 +0.245)
\rlvec(-0.197 +0.068)
\rlvec(-0.057 -0.174)
\lfill f:+0.298
\move(+1.204 +1.490)
\rlvec(-0.057 +0.137)
\rlvec(-0.123 -0.130)
\rlvec(+0.113 -0.139)
\rlvec(+0.067 +0.133)
\lfill f:+0.231
\move(+1.204 +1.490)
\rlvec(-0.067 -0.133)
\rlvec(+0.129 -0.076)
\rlvec(+0.052 +0.130)
\rlvec(-0.115 +0.078)
\lfill f:+0.540
\move(+3.230 +1.270)
\rlvec(-0.161 +0.022)
\rlvec(-0.020 -0.151)
\rlvec(+0.115 +0.021)
\rlvec(+0.066 +0.109)
\lfill f:+0.366
\move(+3.230 +1.270)
\rlvec(+0.135 +0.002)
\rlvec(-0.019 +0.142)
\rlvec(-0.095 +0.177)
\rlvec(-0.171 -0.121)
\rlvec(-0.011 -0.180)
\rlvec(+0.161 -0.022)
\lfill f:+0.127
\move(+0.496 +2.132)
\rlvec(+0.048 -0.187)
\rlvec(+0.166 +0.053)
\rlvec(+0.174 +0.171)
\rlvec(-0.199 +0.002)
\rlvec(-0.189 -0.039)
\lfill f:+0.211
\move(+0.941 +4.492)
\rlvec(-0.148 +0.100)
\rlvec(-0.024 -0.163)
\rlvec(+0.123 -0.161)
\rlvec(+0.144 +0.100)
\rlvec(-0.094 +0.124)
\lfill f:+0.301
\move(+0.941 +4.492)
\rlvec(+0.144 +0.075)
\rlvec(-0.100 +0.099)
\rlvec(-0.148 +0.105)
\rlvec(-0.043 -0.178)
\rlvec(+0.148 -0.100)
\lfill f:+0.114
\move(+0.941 +4.492)
\rlvec(+0.094 -0.124)
\rlvec(+0.132 -0.050)
\rlvec(-0.049 +0.132)
\rlvec(-0.034 +0.117)
\rlvec(-0.144 -0.075)
\lfill f:+0.355
\move(+2.144 +0.036)
\rlvec(-0.070 +0.137)
\rlvec(-0.139 -0.094)
\rlvec(+0.096 -0.115)
\rlvec(+0.114 +0.072)
\lfill f:+0.303
\move(+2.144 +0.036)
\rlvec(-0.114 -0.072)
\rlvec(-0.016 -0.158)
\rlvec(+0.140 -0.160)
\rlvec(+0.039 +0.232)
\rlvec(-0.050 +0.158)
\lfill f:+0.510
\move(+0.282 +3.290)
\rlvec(-0.101 +0.100)
\rlvec(-0.162 -0.153)
\rlvec(+0.202 -0.063)
\rlvec(+0.061 +0.116)
\lfill f:+0.587
\move(+0.282 +3.290)
\rlvec(-0.061 -0.116)
\rlvec(+0.215 +0.025)
\rlvec(-0.155 +0.092)
\lfill f:+0.630
\move(+0.627 +2.701)
\rlvec(+0.255 -0.044)
\rlvec(-0.098 +0.217)
\rlvec(-0.157 -0.173)
\lfill f:+0.541
\move(+0.627 +2.701)
\rlvec(+0.050 -0.219)
\rlvec(+0.197 -0.068)
\rlvec(+0.009 +0.242)
\rlvec(-0.255 +0.044)
\lfill f:+0.705
\move(+3.287 +0.514)
\rlvec(-0.122 +0.206)
\rlvec(-0.161 -0.106)
\rlvec(+0.065 -0.171)
\rlvec(+0.218 +0.071)
\lfill f:+0.301
\move(+3.287 +0.514)
\rlvec(+0.096 -0.177)
\rlvec(+0.135 +0.166)
\rlvec(-0.231 +0.011)
\lfill f:+0.104
\move(+1.534 +5.005)
\rlvec(-0.060 +0.149)
\rlvec(-0.091 -0.116)
\rlvec(-0.034 -0.125)
\rlvec(+0.132 -0.080)
\rlvec(+0.053 +0.171)
\lfill f:+0.643
\move(+1.534 +5.005)
\rlvec(-0.053 -0.171)
\rlvec(+0.147 -0.062)
\rlvec(+0.051 +0.142)
\rlvec(-0.145 +0.091)
\lfill f:+0.442
\move(+1.522 +1.984)
\rlvec(-0.189 -0.033)
\rlvec(-0.178 -0.125)
\rlvec(-0.164 -0.129)
\rlvec(+0.156 -0.068)
\rlvec(+0.196 +0.030)
\rlvec(+0.132 +0.162)
\rlvec(+0.047 +0.164)
\lfill f:+0.571
\move(+4.190 +2.848)
\rlvec(-0.137 +0.133)
\rlvec(-0.053 -0.203)
\rlvec(+0.190 +0.070)
\lfill f:+0.062
\move(+4.190 +2.848)
\rlvec(+0.230 -0.005)
\rlvec(+0.057 +0.226)
\rlvec(-0.154 +0.104)
\rlvec(-0.174 -0.033)
\rlvec(-0.096 -0.159)
\rlvec(+0.137 -0.133)
\lfill f:+0.317
\move(+5.178 +1.346)
\rlvec(+0.117 +0.047)
\rlvec(-0.138 +0.128)
\rlvec(+0.021 -0.175)
\lfill f:+0.682
\move(+5.178 +1.346)
\rlvec(-0.022 -0.121)
\rlvec(+0.040 -0.140)
\rlvec(+0.168 -0.031)
\rlvec(+0.127 +0.133)
\rlvec(-0.066 +0.151)
\rlvec(-0.129 +0.055)
\rlvec(-0.117 -0.047)
\lfill f:+0.567
\move(+2.369 +5.233)
\rlvec(-0.175 +0.014)
\rlvec(-0.039 -0.232)
\rlvec(+0.230 +0.045)
\rlvec(-0.017 +0.174)
\lfill f:+0.740
\move(+2.369 +5.233)
\rlvec(+0.017 -0.174)
\rlvec(+0.212 -0.025)
\rlvec(-0.029 +0.207)
\rlvec(-0.135 +0.137)
\rlvec(-0.064 -0.146)
\lfill f:+0.499
\move(+2.063 +4.294)
\rlvec(-0.118 +0.014)
\rlvec(-0.048 -0.135)
\rlvec(+0.173 -0.029)
\rlvec(-0.006 +0.150)
\lfill f:+0.982
\move(+2.063 +4.294)
\rlvec(+0.099 +0.067)
\rlvec(-0.112 +0.145)
\rlvec(-0.160 +0.107)
\rlvec(-0.076 -0.106)
\rlvec(+0.072 -0.113)
\rlvec(+0.059 -0.085)
\rlvec(+0.118 -0.014)
\lfill f:+0.382
\move(+1.374 +0.786)
\rlvec(+0.155 +0.104)
\rlvec(+0.057 +0.196)
\rlvec(-0.223 -0.080)
\rlvec(+0.011 -0.220)
\lfill f:+0.453
\move(+1.630 +3.192)
\rlvec(-0.131 +0.091)
\rlvec(+0.046 -0.219)
\rlvec(+0.085 +0.128)
\lfill f:+0.467
\move(+4.638 +0.361)
\rlvec(+0.020 +0.199)
\rlvec(-0.153 +0.063)
\rlvec(-0.124 -0.023)
\rlvec(+0.008 -0.119)
\rlvec(+0.040 -0.166)
\rlvec(+0.207 +0.045)
\lfill f:+0.983
\move(+4.638 +0.361)
\rlvec(-0.073 -0.199)
\rlvec(+0.122 -0.161)
\rlvec(+0.117 +0.193)
\rlvec(-0.166 +0.167)
\lfill f:+0.972
\move(+4.638 +0.361)
\rlvec(-0.207 -0.045)
\rlvec(+0.135 -0.154)
\rlvec(+0.073 +0.199)
\lfill f:+0.920
\move(+4.659 +0.560)
\rlvec(-0.041 +0.156)
\rlvec(-0.112 -0.093)
\rlvec(+0.153 -0.063)
\lfill f:+0.561
\move(+4.659 +0.560)
\rlvec(+0.141 +0.144)
\rlvec(+0.036 +0.228)
\rlvec(-0.227 -0.036)
\rlvec(+0.009 -0.181)
\rlvec(+0.041 -0.156)
\lfill f:+0.612
\move(+1.188 +4.849)
\rlvec(-0.194 +0.017)
\rlvec(-0.157 -0.095)
\rlvec(+0.148 -0.105)
\rlvec(+0.120 +0.042)
\rlvec(+0.083 +0.141)
\lfill f:+0.063
\move(+1.188 +4.849)
\rlvec(+0.153 -0.075)
\rlvec(+0.140 +0.059)
\rlvec(-0.132 +0.080)
\rlvec(-0.160 -0.065)
\lfill f:+0.131
\move(+1.188 +4.849)
\rlvec(-0.083 -0.141)
\rlvec(+0.140 -0.075)
\rlvec(-0.057 +0.216)
\lfill f:+0.733
\move(+2.296 +3.133)
\rlvec(+0.052 -0.129)
\rlvec(+0.159 -0.088)
\rlvec(+0.132 +0.057)
\rlvec(+0.137 +0.092)
\rlvec(-0.117 +0.197)
\rlvec(-0.220 -0.045)
\rlvec(-0.143 -0.084)
\lfill f:+0.061
\move(+1.814 +4.507)
\rlvec(-0.095 +0.074)
\rlvec(-0.134 +0.039)
\rlvec(-0.014 -0.161)
\rlvec(+0.014 -0.153)
\rlvec(+0.152 +0.067)
\rlvec(+0.077 +0.134)
\lfill f:+0.387
\move(+1.814 +4.507)
\rlvec(+0.076 +0.106)
\rlvec(-0.115 +0.098)
\rlvec(-0.056 -0.130)
\rlvec(+0.095 -0.074)
\lfill f:+0.713
\move(+1.814 +4.507)
\rlvec(-0.077 -0.134)
\rlvec(-0.012 -0.158)
\rlvec(+0.172 -0.042)
\rlvec(+0.048 +0.135)
\rlvec(-0.059 +0.085)
\rlvec(-0.072 +0.113)
\lfill f:+0.481
\move(+0.934 +0.488)
\rlvec(-0.117 +0.138)
\rlvec(+0.008 -0.226)
\rlvec(+0.109 +0.089)
\lfill f:+0.236
\move(+4.509 +1.029)
\rlvec(-0.087 +0.152)
\rlvec(-0.029 -0.180)
\rlvec(+0.115 +0.028)
\lfill f:+0.135
\move(+0.252 +3.715)
\rlvec(+0.210 +0.128)
\rlvec(-0.218 +0.127)
\rlvec(-0.133 -0.136)
\rlvec(+0.140 -0.119)
\lfill f:+0.576
\move(+5.299 +1.618)
\rlvec(+0.026 +0.168)
\rlvec(-0.215 -0.048)
\rlvec(+0.046 -0.218)
\rlvec(+0.143 +0.097)
\lfill f:+0.625
\move(+5.299 +1.618)
\rlvec(+0.111 +0.014)
\rlvec(+0.078 +0.087)
\rlvec(-0.163 +0.067)
\rlvec(-0.026 -0.168)
\lfill f:+1.000
\move(+0.685 +3.752)
\rlvec(-0.028 +0.222)
\rlvec(-0.194 +0.120)
\rlvec(-0.219 -0.124)
\rlvec(+0.218 -0.127)
\rlvec(+0.222 -0.091)
\lfill f:+0.108
\move(+0.685 +3.752)
\rlvec(-0.162 -0.123)
\rlvec(+0.035 -0.205)
\rlvec(+0.165 +0.128)
\rlvec(-0.038 +0.200)
\lfill f:+0.908
\move(+3.165 +0.720)
\rlvec(-0.249 +0.069)
\rlvec(-0.074 -0.224)
\rlvec(+0.163 +0.048)
\rlvec(+0.161 +0.106)
\lfill f:+0.428
\move(+0.325 +4.335)
\rlvec(-0.192 -0.041)
\rlvec(+0.022 -0.148)
\rlvec(+0.089 -0.177)
\rlvec(+0.044 +0.190)
\rlvec(+0.037 +0.176)
\lfill f:+0.135
\move(+0.221 +1.292)
\rlvec(-0.090 -0.105)
\rlvec(+0.170 -0.052)
\rlvec(+0.203 -0.027)
\rlvec(-0.110 +0.227)
\rlvec(-0.173 -0.042)
\lfill f:+0.950
\move(+2.155 +5.015)
\rlvec(-0.140 +0.160)
\rlvec(-0.152 -0.149)
\rlvec(+0.141 -0.149)
\rlvec(+0.151 +0.138)
\lfill f:+0.910
\move(+0.626 +0.126)
\rlvec(+0.133 +0.125)
\rlvec(+0.067 +0.147)
\rlvec(-0.008 +0.226)
\rlvec(-0.212 -0.160)
\rlvec(-0.069 -0.184)
\rlvec(+0.090 -0.154)
\lfill f:+0.031
\move(+4.771 +4.648)
\rlvec(-0.158 +0.010)
\rlvec(-0.022 -0.128)
\rlvec(+0.140 -0.059)
\rlvec(+0.040 +0.177)
\lfill f:+0.371
\move(+4.771 +4.648)
\rlvec(-0.040 -0.177)
\rlvec(+0.141 -0.027)
\rlvec(+0.033 +0.118)
\rlvec(-0.135 +0.086)
\lfill f:+0.680
\move(+2.320 +2.645)
\rlvec(-0.135 +0.117)
\rlvec(-0.026 -0.132)
\rlvec(+0.161 +0.016)
\lfill f:+0.782
\move(+2.320 +2.645)
\rlvec(+0.111 -0.172)
\rlvec(+0.149 +0.009)
\rlvec(+0.057 +0.092)
\rlvec(-0.129 +0.071)
\rlvec(-0.188 +0.001)
\lfill f:+1.000
\move(+2.320 +2.645)
\rlvec(-0.161 -0.016)
\rlvec(-0.048 -0.093)
\rlvec(+0.122 -0.067)
\rlvec(+0.087 +0.175)
\lfill f:+0.265
\move(+2.292 +1.232)
\rlvec(+0.121 +0.009)
\rlvec(+0.119 +0.120)
\rlvec(-0.205 +0.025)
\rlvec(-0.034 -0.154)
\lfill f:+0.404
\move(+2.842 +0.566)
\rlvec(-0.106 +0.141)
\rlvec(-0.163 +0.061)
\rlvec(-0.070 -0.182)
\rlvec(+0.042 -0.161)
\rlvec(+0.156 +0.016)
\rlvec(+0.141 +0.125)
\lfill f:+0.266
\move(+2.842 +0.566)
\rlvec(+0.074 +0.224)
\rlvec(-0.180 -0.083)
\rlvec(+0.106 -0.141)
\lfill f:+0.615
\move(+2.842 +0.566)
\rlvec(+0.052 -0.157)
\rlvec(+0.175 +0.035)
\rlvec(-0.065 +0.171)
\rlvec(-0.163 -0.048)
\lfill f:+0.538
\move(+0.452 +5.125)
\rlvec(-0.195 -0.048)
\rlvec(+0.145 -0.127)
\rlvec(+0.090 +0.063)
\rlvec(-0.039 +0.112)
\lfill f:+0.127
\move(+4.198 +5.075)
\rlvec(+0.158 +0.138)
\rlvec(-0.188 +0.056)
\rlvec(+0.030 -0.194)
\lfill f:+0.715
\move(+4.198 +5.075)
\rlvec(+0.013 -0.196)
\rlvec(+0.174 -0.057)
\rlvec(+0.024 +0.191)
\rlvec(-0.052 +0.200)
\rlvec(-0.158 -0.138)
\lfill f:+0.910
\move(+4.223 +1.667)
\rlvec(+0.018 -0.168)
\rlvec(+0.150 +0.061)
\rlvec(-0.168 +0.108)
\lfill f:+0.591
\move(+3.069 +1.292)
\rlvec(+0.011 +0.180)
\rlvec(-0.174 -0.080)
\rlvec(+0.163 -0.100)
\lfill f:+0.627
\move(+1.627 +0.528)
\rlvec(-0.099 +0.128)
\rlvec(-0.135 -0.080)
\rlvec(-0.102 -0.089)
\rlvec(+0.086 -0.100)
\rlvec(+0.120 +0.069)
\rlvec(+0.130 +0.072)
\lfill f:+0.034
\move(+1.627 +0.528)
\rlvec(+0.161 -0.040)
\rlvec(-0.071 +0.179)
\rlvec(-0.189 -0.010)
\rlvec(+0.099 -0.128)
\lfill f:+0.985
\move(+1.627 +0.528)
\rlvec(-0.130 -0.072)
\rlvec(+0.150 -0.137)
\rlvec(+0.141 +0.169)
\rlvec(-0.161 +0.040)
\lfill f:+0.019
\move(+2.597 +5.035)
\rlvec(+0.161 +0.134)
\rlvec(-0.190 +0.073)
\rlvec(+0.029 -0.207)
\lfill f:+0.541
\move(+2.597 +5.035)
\rlvec(+0.202 -0.070)
\rlvec(-0.041 +0.204)
\rlvec(-0.161 -0.134)
\lfill f:+0.081
\move(+0.163 +2.576)
\rlvec(-0.209 +0.061)
\rlvec(+0.085 -0.234)
\rlvec(+0.210 +0.016)
\rlvec(-0.086 +0.157)
\lfill f:+0.903
\move(+0.163 +2.576)
\rlvec(+0.013 +0.213)
\rlvec(-0.090 +0.218)
\rlvec(-0.200 -0.125)
\rlvec(+0.068 -0.245)
\rlvec(+0.209 -0.061)
\lfill f:+0.429
\move(+3.539 +4.462)
\rlvec(+0.050 +0.160)
\rlvec(-0.143 +0.060)
\rlvec(-0.213 -0.034)
\rlvec(+0.154 -0.111)
\rlvec(+0.153 -0.075)
\lfill f:+0.126
\move(+2.718 +1.123)
\rlvec(+0.001 -0.203)
\rlvec(+0.190 +0.113)
\rlvec(-0.190 +0.091)
\lfill f:+0.928
\move(+4.805 +0.194)
\rlvec(-0.117 -0.193)
\rlvec(+0.100 -0.151)
\rlvec(+0.106 +0.142)
\rlvec(-0.090 +0.202)
\lfill f:+0.929
\move(+0.099 +5.225)
\rlvec(-0.178 +0.067)
\rlvec(-0.022 -0.160)
\rlvec(+0.007 -0.130)
\rlvec(+0.155 -0.006)
\rlvec(+0.197 +0.080)
\rlvec(-0.158 +0.149)
\lfill f:+0.042
\move(+2.736 +2.205)
\rlvec(+0.158 +0.089)
\rlvec(-0.160 +0.127)
\rlvec(+0.002 -0.216)
\lfill f:+0.582
\move(+2.736 +2.205)
\rlvec(+0.156 -0.070)
\rlvec(+0.003 +0.159)
\rlvec(-0.158 -0.089)
\lfill f:+0.407
\move(+2.736 +2.205)
\rlvec(+0.047 -0.152)
\rlvec(+0.115 -0.061)
\rlvec(-0.006 +0.142)
\rlvec(-0.156 +0.070)
\lfill f:+0.831
\move(+3.019 +3.773)
\rlvec(-0.255 +0.033)
\rlvec(-0.073 -0.190)
\rlvec(+0.204 -0.090)
\rlvec(+0.124 +0.247)
\lfill f:+0.438
\move(+3.019 +3.773)
\rlvec(-0.120 +0.216)
\rlvec(-0.135 -0.184)
\rlvec(+0.255 -0.033)
\lfill f:+0.328
\move(+3.019 +3.773)
\rlvec(+0.080 +0.214)
\rlvec(-0.079 +0.175)
\rlvec(-0.121 -0.172)
\rlvec(+0.120 -0.216)
\lfill f:+0.057
\move(+4.689 +3.932)
\rlvec(+0.094 -0.049)
\rlvec(+0.089 -0.016)
\rlvec(+0.090 +0.060)
\rlvec(+0.048 +0.181)
\rlvec(-0.073 +0.201)
\rlvec(-0.141 +0.037)
\rlvec(-0.114 -0.006)
\rlvec(-0.073 -0.123)
\rlvec(-0.005 -0.169)
\rlvec(+0.085 -0.116)
\lfill f:+0.268
\move(+5.031 +3.048)
\rlvec(-0.187 +0.001)
\rlvec(-0.189 -0.101)
\rlvec(+0.193 -0.122)
\rlvec(+0.188 +0.043)
\rlvec(-0.005 +0.179)
\lfill f:+0.751
\move(+2.640 +2.973)
\rlvec(+0.079 -0.083)
\rlvec(+0.159 -0.008)
\rlvec(-0.101 +0.183)
\rlvec(-0.137 -0.092)
\lfill f:+0.279
\move(+2.640 +2.973)
\rlvec(-0.132 -0.057)
\rlvec(+0.113 -0.142)
\rlvec(+0.098 +0.116)
\rlvec(-0.079 +0.083)
\lfill f:+0.368
\move(+4.655 +2.948)
\rlvec(-0.179 +0.121)
\rlvec(-0.057 -0.226)
\rlvec(+0.236 +0.105)
\lfill f:+0.245
\move(+4.655 +2.948)
\rlvec(-0.009 -0.254)
\rlvec(+0.202 +0.132)
\rlvec(-0.193 +0.122)
\lfill f:+0.845
\move(+4.655 +2.948)
\rlvec(-0.236 -0.105)
\rlvec(+0.227 -0.149)
\rlvec(+0.009 +0.254)
\lfill f:+0.264
\move(+1.310 +3.599)
\rlvec(-0.203 +0.085)
\rlvec(-0.151 -0.086)
\rlvec(+0.070 -0.169)
\rlvec(+0.053 -0.206)
\rlvec(+0.198 +0.035)
\rlvec(+0.221 +0.026)
\rlvec(-0.008 +0.212)
\rlvec(-0.180 +0.103)
\lfill f:+0.018
\move(+1.310 +3.599)
\rlvec(+0.180 -0.103)
\rlvec(+0.172 +0.089)
\rlvec(+0.004 +0.195)
\rlvec(-0.176 -0.080)
\rlvec(-0.180 -0.100)
\lfill f:+0.285
\move(+0.892 +4.268)
\rlvec(-0.123 +0.161)
\rlvec(-0.058 -0.138)
\rlvec(+0.181 -0.023)
\lfill f:+0.841
\move(+0.892 +4.268)
\rlvec(+0.164 -0.018)
\rlvec(+0.111 +0.068)
\rlvec(-0.132 +0.050)
\rlvec(-0.144 -0.100)
\lfill f:+0.579
\move(+0.892 +4.268)
\rlvec(+0.136 -0.137)
\rlvec(+0.028 +0.120)
\rlvec(-0.164 +0.018)
\lfill f:+0.416
\move(+1.666 +3.779)
\rlvec(-0.004 -0.195)
\rlvec(+0.177 +0.002)
\rlvec(+0.052 +0.201)
\rlvec(-0.225 -0.008)
\lfill f:+0.383
\move(+3.714 +1.699)
\rlvec(-0.027 +0.154)
\rlvec(-0.118 +0.104)
\rlvec(-0.012 -0.178)
\rlvec(+0.157 -0.080)
\lfill f:+0.641
\move(+3.714 +1.699)
\rlvec(+0.106 +0.127)
\rlvec(-0.133 +0.027)
\rlvec(+0.027 -0.154)
\lfill f:+0.832
\move(+3.714 +1.699)
\rlvec(+0.156 +0.001)
\rlvec(+0.074 +0.093)
\rlvec(-0.124 +0.034)
\rlvec(-0.106 -0.127)
\lfill f:+0.545
\move(+3.714 +1.699)
\rlvec(-0.007 -0.158)
\rlvec(+0.161 +0.000)
\rlvec(+0.002 +0.159)
\rlvec(-0.156 -0.001)
\lfill f:+0.595
\move(+2.239 +1.935)
\rlvec(+0.129 +0.079)
\rlvec(-0.077 +0.110)
\rlvec(-0.083 +0.161)
\rlvec(-0.140 -0.181)
\rlvec(+0.170 -0.169)
\lfill f:+0.423
\move(+2.239 +1.935)
\rlvec(+0.188 -0.058)
\rlvec(+0.113 +0.199)
\rlvec(-0.173 -0.063)
\rlvec(-0.129 -0.079)
\lfill f:+0.230
\move(+1.122 +1.128)
\rlvec(-0.143 +0.177)
\rlvec(-0.105 -0.150)
\rlvec(+0.046 -0.202)
\rlvec(+0.174 -0.017)
\rlvec(+0.027 +0.192)
\lfill f:+0.170
\move(+1.122 +1.128)
\rlvec(+0.145 +0.153)
\rlvec(-0.129 +0.076)
\rlvec(-0.158 -0.052)
\rlvec(+0.143 -0.177)
\lfill f:+0.342
\move(+4.954 +5.188)
\rlvec(-0.165 +0.030)
\rlvec(+0.043 -0.198)
\rlvec(+0.122 +0.168)
\lfill f:+0.825
\move(+4.954 +5.188)
\rlvec(-0.059 +0.172)
\rlvec(-0.106 -0.142)
\rlvec(+0.165 -0.030)
\lfill f:+0.893
\move(+4.954 +5.188)
\rlvec(-0.122 -0.168)
\rlvec(+0.184 -0.067)
\rlvec(+0.098 +0.143)
\rlvec(-0.160 +0.092)
\lfill f:+0.937
\move(+0.491 +5.013)
\rlvec(-0.090 -0.063)
\rlvec(+0.102 -0.084)
\rlvec(+0.074 +0.097)
\rlvec(-0.086 +0.050)
\lfill f:+0.034
\move(+0.874 +2.414)
\rlvec(+0.177 +0.085)
\rlvec(+0.083 +0.190)
\rlvec(-0.252 -0.033)
\rlvec(-0.009 -0.242)
\lfill f:+0.179
\move(+1.775 +4.711)
\rlvec(-0.147 +0.061)
\rlvec(-0.043 -0.153)
\rlvec(+0.134 -0.039)
\rlvec(+0.056 +0.130)
\lfill f:+0.684
\move(+1.775 +4.711)
\rlvec(+0.098 +0.125)
\rlvec(-0.009 +0.191)
\rlvec(-0.185 -0.112)
\rlvec(-0.051 -0.142)
\rlvec(+0.147 -0.061)
\lfill f:+0.946
\move(+3.446 +4.682)
\rlvec(+0.143 -0.060)
\rlvec(+0.127 +0.090)
\rlvec(+0.043 +0.161)
\rlvec(-0.204 +0.000)
\rlvec(-0.110 -0.191)
\lfill f:+0.441
\move(+4.937 +4.310)
\rlvec(-0.065 +0.135)
\rlvec(-0.141 +0.027)
\rlvec(+0.065 -0.125)
\rlvec(+0.141 -0.037)
\lfill f:+0.842
\move(+4.937 +4.310)
\rlvec(+0.051 +0.134)
\rlvec(-0.116 +0.001)
\rlvec(+0.065 -0.135)
\lfill f:+0.149
\move(+0.710 +1.998)
\rlvec(+0.221 -0.086)
\rlvec(-0.047 +0.258)
\rlvec(-0.174 -0.171)
\lfill f:+0.184
\move(+3.082 +2.652)
\rlvec(-0.029 +0.209)
\rlvec(-0.176 +0.020)
\rlvec(-0.066 -0.217)
\rlvec(+0.133 -0.190)
\rlvec(+0.137 +0.178)
\lfill f:+0.201
\move(+2.179 +0.277)
\rlvec(+0.050 +0.111)
\rlvec(-0.106 +0.084)
\rlvec(-0.155 -0.110)
\rlvec(+0.107 -0.189)
\rlvec(+0.104 +0.104)
\lfill f:+0.216
\move(+2.179 +0.277)
\rlvec(+0.057 -0.105)
\rlvec(+0.119 -0.035)
\rlvec(+0.039 +0.169)
\rlvec(-0.166 +0.082)
\rlvec(-0.050 -0.111)
\lfill f:+0.653
\move(+2.179 +0.277)
\rlvec(-0.104 -0.104)
\rlvec(+0.161 -0.001)
\rlvec(-0.057 +0.105)
\lfill f:+0.931
\move(+0.369 +4.548)
\rlvec(+0.147 -0.030)
\rlvec(+0.127 +0.016)
\rlvec(-0.115 +0.126)
\rlvec(-0.158 -0.111)
\lfill f:+0.234
\move(+1.498 +3.283)
\rlvec(+0.210 +0.094)
\rlvec(-0.047 +0.207)
\rlvec(-0.172 -0.089)
\rlvec(+0.008 -0.212)
\lfill f:+0.739
\move(+1.498 +3.283)
\rlvec(-0.221 -0.026)
\rlvec(-0.073 -0.210)
\rlvec(+0.015 -0.185)
\rlvec(+0.175 +0.043)
\rlvec(+0.150 +0.159)
\rlvec(-0.046 +0.219)
\lfill f:+0.183
\move(+1.760 +5.210)
\rlvec(+0.103 -0.184)
\rlvec(+0.152 +0.149)
\rlvec(+0.016 +0.158)
\rlvec(-0.133 -0.059)
\rlvec(-0.137 -0.065)
\lfill f:+0.863
\move(+0.860 +3.040)
\rlvec(+0.054 +0.142)
\rlvec(-0.124 +0.156)
\rlvec(-0.049 -0.198)
\rlvec(+0.119 -0.101)
\lfill f:+0.076
\move(+0.860 +3.040)
\rlvec(+0.152 +0.023)
\rlvec(+0.067 +0.159)
\rlvec(-0.165 -0.040)
\rlvec(-0.054 -0.142)
\lfill f:+0.225
\move(+3.334 +3.280)
\rlvec(+0.148 +0.040)
\rlvec(-0.093 +0.153)
\rlvec(-0.223 -0.070)
\rlvec(+0.168 -0.123)
\lfill f:+0.513
\move(+0.985 +4.666)
\rlvec(+0.100 -0.099)
\rlvec(+0.160 +0.066)
\rlvec(-0.140 +0.075)
\rlvec(-0.120 -0.042)
\lfill f:+0.161
\move(+0.874 +1.155)
\rlvec(-0.101 +0.181)
\rlvec(-0.181 -0.057)
\rlvec(-0.089 -0.172)
\rlvec(+0.213 -0.068)
\rlvec(+0.157 +0.116)
\lfill f:+0.062
\move(+0.874 +1.155)
\rlvec(+0.105 +0.150)
\rlvec(-0.206 +0.030)
\rlvec(+0.101 -0.181)
\lfill f:+0.361
\move(+0.874 +1.155)
\rlvec(-0.157 -0.116)
\rlvec(+0.203 -0.086)
\rlvec(-0.046 +0.202)
\lfill f:+0.410
\move(+0.769 +4.429)
\rlvec(-0.127 +0.104)
\rlvec(-0.127 -0.016)
\rlvec(+0.020 -0.132)
\rlvec(+0.051 -0.146)
\rlvec(+0.125 +0.051)
\rlvec(+0.058 +0.138)
\lfill f:+0.530
\move(+0.741 +3.141)
\rlvec(+0.049 +0.198)
\rlvec(-0.232 +0.085)
\rlvec(-0.122 -0.225)
\rlvec(+0.168 -0.099)
\rlvec(+0.136 +0.041)
\lfill f:+0.017
\move(+1.584 +4.305)
\rlvec(+0.140 -0.090)
\rlvec(+0.012 +0.158)
\rlvec(-0.152 -0.067)
\lfill f:+0.766
\move(+4.249 +3.320)
\rlvec(+0.073 -0.147)
\rlvec(+0.135 +0.042)
\rlvec(+0.048 +0.134)
\rlvec(-0.149 +0.077)
\rlvec(-0.107 -0.106)
\lfill f:+0.237
\move(+0.156 +4.147)
\rlvec(-0.022 +0.148)
\rlvec(-0.134 -0.110)
\rlvec(+0.156 -0.038)
\lfill f:+0.275
\move(+1.024 +1.497)
\rlvec(+0.123 +0.130)
\rlvec(-0.156 +0.068)
\rlvec(+0.033 -0.199)
\lfill f:+0.258
\move(+1.024 +1.497)
\rlvec(-0.045 -0.192)
\rlvec(+0.158 +0.052)
\rlvec(-0.113 +0.139)
\lfill f:+0.202
\move(+3.656 +0.212)
\rlvec(-0.172 -0.042)
\rlvec(+0.166 -0.154)
\rlvec(+0.006 +0.195)
\lfill f:+0.943
\move(+3.955 +1.172)
\rlvec(-0.201 -0.048)
\rlvec(+0.149 -0.183)
\rlvec(+0.051 +0.232)
\lfill f:+0.930
\move(+0.536 +0.280)
\rlvec(+0.069 +0.184)
\rlvec(-0.129 +0.131)
\rlvec(-0.103 -0.082)
\rlvec(+0.010 -0.178)
\rlvec(+0.153 -0.057)
\lfill f:+0.526
\move(+2.719 +0.919)
\rlvec(-0.147 -0.152)
\rlvec(+0.163 -0.061)
\rlvec(+0.180 +0.083)
\rlvec(-0.007 +0.243)
\rlvec(-0.190 -0.113)
\lfill f:+0.757
\move(+3.166 +3.404)
\rlvec(+0.223 +0.070)
\rlvec(-0.136 +0.160)
\rlvec(-0.087 -0.230)
\lfill f:+0.941
\move(+5.006 +1.904)
\rlvec(+0.105 -0.166)
\rlvec(+0.063 +0.165)
\rlvec(+0.035 +0.135)
\rlvec(-0.103 -0.038)
\rlvec(-0.099 -0.096)
\lfill f:+0.810
\move(+5.006 +1.904)
\rlvec(-0.132 -0.130)
\rlvec(+0.097 -0.115)
\rlvec(+0.140 +0.079)
\rlvec(-0.105 +0.166)
\lfill f:+0.807
\move(+2.228 +0.387)
\rlvec(+0.041 +0.164)
\rlvec(-0.147 -0.080)
\rlvec(+0.106 -0.084)
\lfill f:+0.994
\move(+1.167 +4.319)
\rlvec(-0.111 -0.068)
\rlvec(-0.028 -0.120)
\rlvec(+0.130 +0.044)
\rlvec(+0.009 +0.144)
\lfill f:+0.905
\move(+0.176 +2.790)
\rlvec(+0.238 +0.026)
\rlvec(-0.113 +0.188)
\rlvec(-0.215 +0.005)
\rlvec(+0.090 -0.218)
\lfill f:+0.167
\move(+3.754 +1.124)
\rlvec(-0.189 +0.018)
\rlvec(-0.060 -0.157)
\rlvec(+0.164 -0.029)
\rlvec(+0.085 +0.168)
\lfill f:+0.531
\move(+3.754 +1.124)
\rlvec(-0.085 -0.168)
\rlvec(+0.071 -0.142)
\rlvec(+0.163 +0.126)
\rlvec(-0.149 +0.183)
\lfill f:+0.720
\move(+5.152 +4.904)
\rlvec(+0.112 +0.098)
\rlvec(-0.151 +0.094)
\rlvec(-0.098 -0.143)
\rlvec(+0.136 -0.048)
\lfill f:+0.701
\move(+2.906 +1.392)
\rlvec(-0.123 +0.183)
\rlvec(-0.062 -0.194)
\rlvec(+0.185 +0.011)
\lfill f:+0.469
\move(+1.205 +3.048)
\rlvec(+0.073 +0.210)
\rlvec(-0.198 -0.035)
\rlvec(-0.067 -0.159)
\rlvec(+0.193 -0.016)
\lfill f:+0.376
\move(+2.607 +0.293)
\rlvec(-0.063 +0.133)
\rlvec(-0.150 -0.120)
\rlvec(+0.134 -0.138)
\rlvec(+0.078 +0.125)
\lfill f:+0.828
\move(+0.785 +2.874)
\rlvec(+0.098 -0.217)
\rlvec(+0.047 +0.171)
\rlvec(-0.145 +0.047)
\lfill f:+0.517
\move(+4.591 +4.530)
\rlvec(+0.023 -0.113)
\rlvec(+0.068 -0.077)
\rlvec(+0.049 +0.130)
\rlvec(-0.140 +0.059)
\lfill f:+0.175
\move(+3.534 +4.274)
\rlvec(-0.118 -0.132)
\rlvec(+0.055 -0.204)
\rlvec(+0.138 +0.168)
\rlvec(-0.075 +0.168)
\lfill f:+0.387
\move(+5.157 +3.911)
\rlvec(+0.023 -0.242)
\rlvec(+0.209 +0.039)
\rlvec(+0.083 +0.126)
\rlvec(-0.117 +0.070)
\rlvec(-0.198 +0.007)
\lfill f:+0.428
\move(+3.632 +3.373)
\rlvec(-0.027 -0.148)
\rlvec(+0.132 +0.050)
\rlvec(+0.118 +0.070)
\rlvec(+0.053 +0.123)
\rlvec(-0.159 +0.035)
\rlvec(-0.117 -0.131)
\lfill f:+0.718
\move(+2.273 +4.320)
\rlvec(+0.046 +0.198)
\rlvec(-0.269 -0.012)
\rlvec(+0.112 -0.145)
\rlvec(+0.111 -0.041)
\lfill f:+0.788
\move(+0.261 +4.885)
\rlvec(-0.004 +0.191)
\rlvec(-0.197 -0.080)
\rlvec(+0.078 -0.123)
\rlvec(+0.123 +0.012)
\lfill f:+0.590
\move(+0.261 +4.885)
\rlvec(+0.103 -0.042)
\rlvec(+0.038 +0.106)
\rlvec(-0.145 +0.127)
\rlvec(+0.004 -0.191)
\lfill f:+0.105
\move(+4.322 +3.173)
\rlvec(+0.154 -0.104)
\rlvec(-0.019 +0.146)
\rlvec(-0.135 -0.042)
\lfill f:+0.679
\move(+5.314 +2.637)
\rlvec(-0.068 +0.245)
\rlvec(-0.210 -0.014)
\rlvec(+0.079 -0.151)
\rlvec(+0.199 -0.080)
\lfill f:+0.131
\move(+0.503 +4.865)
\rlvec(-0.102 +0.084)
\rlvec(-0.038 -0.106)
\rlvec(+0.069 -0.081)
\rlvec(+0.071 +0.104)
\lfill f:+0.100
\move(+4.611 +3.495)
\rlvec(+0.171 +0.029)
\rlvec(-0.104 +0.120)
\rlvec(-0.067 -0.149)
\lfill f:+0.816
\move(+2.269 +0.551)
\rlvec(-0.178 +0.079)
\rlvec(+0.031 -0.158)
\rlvec(+0.147 +0.080)
\lfill f:+0.915
\move(+1.234 +5.244)
\rlvec(-0.011 +0.143)
\rlvec(-0.178 -0.080)
\rlvec(+0.189 -0.063)
\lfill f:+0.474
\move(+1.050 +0.154)
\rlvec(+0.197 +0.045)
\rlvec(+0.023 +0.162)
\rlvec(-0.107 +0.061)
\rlvec(-0.071 -0.118)
\rlvec(-0.042 -0.149)
\lfill f:+0.569
\move(+1.050 +0.154)
\rlvec(-0.005 -0.215)
\rlvec(+0.178 +0.080)
\rlvec(+0.024 +0.180)
\rlvec(-0.197 -0.045)
\lfill f:+0.589
\move(+2.895 +3.525)
\rlvec(-0.168 -0.105)
\rlvec(-0.068 -0.158)
\rlvec(+0.229 +0.008)
\rlvec(+0.006 +0.255)
\lfill f:+0.366
\move(+1.291 +0.487)
\rlvec(-0.128 -0.066)
\rlvec(+0.107 -0.061)
\rlvec(+0.107 +0.027)
\rlvec(-0.086 +0.100)
\lfill f:+0.670
\move(+0.818 +0.625)
\rlvec(-0.194 +0.036)
\rlvec(-0.018 -0.196)
\rlvec(+0.212 +0.160)
\lfill f:+0.728
\move(+1.394 +1.309)
\rlvec(+0.050 +0.103)
\rlvec(-0.125 +0.000)
\rlvec(-0.052 -0.130)
\rlvec(+0.127 +0.027)
\lfill f:+0.812
\move(+3.913 +4.157)
\rlvec(-0.137 -0.038)
\rlvec(+0.108 -0.158)
\rlvec(+0.029 +0.196)
\lfill f:+0.805
\move(+0.711 +4.291)
\rlvec(-0.125 -0.051)
\rlvec(-0.123 -0.146)
\rlvec(+0.194 -0.120)
\rlvec(+0.049 +0.175)
\rlvec(+0.005 +0.141)
\lfill f:+0.282
\move(+3.079 +3.202)
\rlvec(-0.190 +0.068)
\rlvec(-0.113 -0.205)
\rlvec(+0.217 -0.028)
\rlvec(+0.086 +0.165)
\lfill f:+0.495
\move(+0.436 +3.198)
\rlvec(+0.068 -0.206)
\rlvec(+0.100 +0.107)
\rlvec(-0.168 +0.099)
\lfill f:+0.318
\move(+0.436 +3.198)
\rlvec(-0.134 -0.195)
\rlvec(+0.113 -0.188)
\rlvec(+0.090 +0.177)
\rlvec(-0.068 +0.206)
\lfill f:+0.634
\move(+0.436 +3.198)
\rlvec(-0.215 -0.025)
\rlvec(+0.081 -0.170)
\rlvec(+0.134 +0.195)
\lfill f:+0.683
\move(+4.142 +2.305)
\rlvec(-0.214 +0.065)
\rlvec(-0.140 -0.117)
\rlvec(+0.169 -0.095)
\rlvec(+0.184 +0.146)
\lfill f:+0.919
\move(+0.087 +3.008)
\rlvec(+0.215 -0.005)
\rlvec(-0.081 +0.170)
\rlvec(-0.202 +0.063)
\rlvec(+0.067 -0.229)
\lfill f:+0.442
\move(+2.776 +3.065)
\rlvec(+0.113 +0.205)
\rlvec(-0.229 -0.008)
\rlvec(+0.117 -0.197)
\lfill f:+0.735
\move(+2.776 +3.065)
\rlvec(+0.101 -0.183)
\rlvec(+0.176 -0.020)
\rlvec(-0.060 +0.176)
\rlvec(-0.217 +0.028)
\lfill f:+0.774
\move(+3.885 +3.142)
\rlvec(-0.030 +0.203)
\rlvec(-0.118 -0.070)
\rlvec(-0.132 -0.050)
\rlvec(+0.085 -0.112)
\rlvec(+0.195 +0.030)
\lfill f:+0.968
\move(+1.968 +0.362)
\rlvec(-0.180 +0.126)
\rlvec(-0.141 -0.169)
\rlvec(+0.179 -0.117)
\rlvec(+0.142 +0.160)
\lfill f:+0.417
\move(+1.968 +0.362)
\rlvec(-0.142 -0.160)
\rlvec(+0.109 -0.123)
\rlvec(+0.139 +0.094)
\rlvec(-0.107 +0.189)
\lfill f:+0.287
\move(+2.789 +4.152)
\rlvec(+0.110 -0.163)
\rlvec(+0.121 +0.172)
\rlvec(-0.137 +0.187)
\rlvec(-0.094 -0.197)
\lfill f:+0.327
\move(+2.789 +4.152)
\rlvec(-0.087 -0.151)
\rlvec(+0.062 -0.196)
\rlvec(+0.135 +0.184)
\rlvec(-0.110 +0.163)
\lfill f:+0.293
\move(+2.718 +2.890)
\rlvec(-0.098 -0.116)
\rlvec(+0.191 -0.109)
\rlvec(+0.066 +0.217)
\rlvec(-0.159 +0.008)
\lfill f:+0.879
\move(+4.566 +0.161)
\rlvec(-0.135 +0.154)
\rlvec(-0.146 +0.014)
\rlvec(-0.134 -0.061)
\rlvec(-0.180 -0.122)
\rlvec(+0.055 -0.174)
\rlvec(+0.142 -0.072)
\rlvec(+0.188 -0.056)
\rlvec(+0.142 +0.135)
\rlvec(+0.068 +0.181)
\lfill f:+0.047
\move(+4.566 +0.161)
\rlvec(-0.068 -0.181)
\rlvec(+0.190 +0.020)
\rlvec(-0.122 +0.161)
\lfill f:+0.381
\move(+0.169 +1.878)
\rlvec(-0.202 -0.091)
\rlvec(+0.163 -0.067)
\rlvec(+0.040 +0.158)
\lfill f:+0.747
\move(+5.113 +5.096)
\rlvec(+0.151 -0.094)
\rlvec(-0.007 +0.130)
\rlvec(-0.144 -0.037)
\lfill f:+0.565
\move(+4.910 +1.126)
\rlvec(-0.142 +0.125)
\rlvec(+0.003 -0.157)
\rlvec(+0.140 +0.032)
\lfill f:+0.303
\move(+4.910 +1.126)
\rlvec(-0.074 -0.194)
\rlvec(+0.207 +0.065)
\rlvec(-0.133 +0.129)
\lfill f:+0.074
\move(+4.910 +1.126)
\rlvec(-0.140 -0.032)
\rlvec(+0.065 -0.162)
\rlvec(+0.074 +0.194)
\lfill f:+0.301
\move(+2.319 +4.519)
\rlvec(+0.177 +0.100)
\rlvec(-0.098 +0.116)
\rlvec(-0.217 +0.015)
\rlvec(+0.138 -0.231)
\lfill f:+0.586
\move(+4.248 +0.651)
\rlvec(-0.024 -0.191)
\rlvec(+0.061 -0.131)
\rlvec(+0.146 -0.014)
\rlvec(-0.040 +0.166)
\rlvec(-0.008 +0.119)
\rlvec(-0.135 +0.051)
\lfill f:+0.988
\move(+0.134 +4.294)
\rlvec(-0.039 +0.172)
\rlvec(-0.171 +0.059)
\rlvec(+0.015 -0.171)
\rlvec(+0.060 -0.169)
\rlvec(+0.134 +0.110)
\lfill f:+0.325
\move(+0.513 +0.691)
\rlvec(-0.037 -0.095)
\rlvec(+0.129 -0.131)
\rlvec(+0.018 +0.196)
\rlvec(-0.110 +0.030)
\lfill f:+0.480
\move(+2.660 +3.262)
\rlvec(-0.147 +0.163)
\rlvec(-0.073 -0.207)
\rlvec(+0.220 +0.045)
\lfill f:+0.756
\move(+0.394 +1.335)
\rlvec(+0.110 -0.227)
\rlvec(+0.089 +0.172)
\rlvec(-0.198 +0.056)
\lfill f:+0.518
\move(+3.484 +0.170)
\rlvec(-0.101 +0.167)
\rlvec(-0.089 -0.156)
\rlvec(+0.191 -0.012)
\lfill f:+0.112
\move(+3.484 +0.170)
\rlvec(+0.070 +0.152)
\rlvec(-0.037 +0.182)
\rlvec(-0.135 -0.166)
\rlvec(+0.101 -0.167)
\lfill f:+0.454
\move(+2.154 +1.433)
\rlvec(-0.041 +0.128)
\rlvec(-0.091 -0.079)
\rlvec(+0.132 -0.049)
\lfill f:+0.999
\move(+2.154 +1.433)
\rlvec(+0.172 -0.047)
\rlvec(-0.070 +0.172)
\rlvec(-0.103 -0.125)
\lfill f:+0.965
\move(+2.154 +1.433)
\rlvec(+0.042 -0.117)
\rlvec(+0.130 +0.070)
\rlvec(-0.172 +0.047)
\lfill f:+0.651
\move(+2.620 +2.774)
\rlvec(-0.112 -0.129)
\rlvec(+0.129 -0.071)
\rlvec(+0.174 +0.091)
\rlvec(-0.191 +0.109)
\lfill f:+0.929
\move(+3.739 +3.799)
\rlvec(-0.065 +0.133)
\rlvec(-0.205 +0.007)
\rlvec(-0.051 -0.198)
\rlvec(+0.172 +0.032)
\rlvec(+0.147 +0.026)
\lfill f:+0.576
\move(+2.580 +2.482)
\rlvec(+0.154 -0.061)
\rlvec(-0.097 +0.153)
\rlvec(-0.057 -0.092)
\lfill f:+0.832
\move(+5.298 +4.354)
\rlvec(-0.112 -0.130)
\rlvec(+0.173 -0.039)
\rlvec(-0.060 +0.169)
\lfill f:+0.802
\move(+2.555 +3.746)
\rlvec(+0.209 +0.060)
\rlvec(-0.062 +0.196)
\rlvec(-0.120 -0.093)
\rlvec(-0.026 -0.162)
\lfill f:+0.526
\move(+2.555 +3.746)
\rlvec(-0.006 -0.158)
\rlvec(+0.142 +0.028)
\rlvec(+0.073 +0.190)
\rlvec(-0.209 -0.060)
\lfill f:+0.469
\move(+4.132 +4.716)
\rlvec(+0.079 +0.163)
\rlvec(-0.165 -0.023)
\rlvec(+0.087 -0.141)
\lfill f:+0.598
\move(+4.132 +4.716)
\rlvec(+0.143 +0.011)
\rlvec(+0.110 +0.095)
\rlvec(-0.174 +0.057)
\rlvec(-0.079 -0.163)
\lfill f:+0.313
\move(+2.637 +2.574)
\rlvec(+0.097 -0.153)
\rlvec(+0.211 +0.054)
\rlvec(-0.133 +0.190)
\rlvec(-0.174 -0.091)
\lfill f:+0.183
\move(+2.771 +0.026)
\rlvec(-0.013 -0.226)
\rlvec(+0.156 -0.071)
\rlvec(+0.082 +0.174)
\rlvec(-0.023 +0.222)
\rlvec(-0.202 -0.099)
\lfill f:+0.329
\move(+2.758 +5.169)
\rlvec(+0.041 -0.204)
\rlvec(+0.115 +0.133)
\rlvec(-0.156 +0.071)
\lfill f:+0.582
\move(+3.470 +3.939)
\rlvec(+0.205 -0.007)
\rlvec(-0.066 +0.175)
\rlvec(-0.138 -0.168)
\lfill f:+0.461
\move(+5.209 +2.038)
\rlvec(-0.035 -0.135)
\rlvec(+0.151 -0.117)
\rlvec(+0.037 +0.209)
\rlvec(-0.154 +0.043)
\lfill f:+0.988
\move(+0.138 +4.873)
\rlvec(-0.078 +0.123)
\rlvec(-0.155 +0.006)
\rlvec(+0.073 -0.156)
\rlvec(+0.160 +0.027)
\lfill f:+0.528
\move(+3.747 +5.187)
\rlvec(-0.183 -0.082)
\rlvec(-0.007 -0.232)
\rlvec(+0.204 +0.000)
\rlvec(+0.037 +0.147)
\rlvec(-0.051 +0.166)
\lfill f:+0.311
\move(+1.389 +5.299)
\rlvec(-0.052 -0.140)
\rlvec(+0.136 -0.005)
\rlvec(-0.084 +0.145)
\lfill f:+0.774
\move(+4.782 +3.524)
\rlvec(+0.003 -0.165)
\rlvec(+0.192 +0.082)
\rlvec(-0.195 +0.084)
\lfill f:+0.247
\move(+4.682 +4.341)
\rlvec(+0.114 +0.006)
\rlvec(-0.065 +0.125)
\rlvec(-0.049 -0.130)
\lfill f:+0.529
\move(+5.157 +1.521)
\rlvec(-0.046 +0.218)
\rlvec(-0.140 -0.079)
\rlvec(-0.001 -0.126)
\rlvec(+0.187 -0.012)
\lfill f:+0.174
\move(+0.081 +4.731)
\rlvec(-0.122 -0.050)
\rlvec(-0.035 -0.155)
\rlvec(+0.171 -0.059)
\rlvec(+0.094 +0.153)
\rlvec(+0.002 +0.140)
\rlvec(-0.110 -0.029)
\lfill f:+0.064
\move(+3.608 +4.107)
\rlvec(+0.066 -0.175)
\rlvec(+0.209 +0.029)
\rlvec(-0.108 +0.158)
\rlvec(-0.167 -0.012)
\lfill f:+1.000
\move(+1.473 +5.154)
\rlvec(-0.136 +0.005)
\rlvec(+0.045 -0.121)
\rlvec(+0.091 +0.116)
\lfill f:+0.852
\move(+1.863 +5.026)
\rlvec(+0.009 -0.191)
\rlvec(+0.131 +0.042)
\rlvec(-0.141 +0.149)
\lfill f:+0.930
\move(+5.326 +1.787)
\rlvec(-0.151 +0.117)
\rlvec(-0.063 -0.165)
\rlvec(+0.215 +0.048)
\lfill f:+0.998
\move(+0.963 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+0.998 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+1.034 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+1.070 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+1.106 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+1.141 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.999
\move(+1.177 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.999
\move(+1.213 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.998
\move(+1.249 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.998
\move(+1.284 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.997
\move(+1.320 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.996
\move(+1.356 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.996
\move(+1.391 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.994
\move(+1.427 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.993
\move(+1.463 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.992
\move(+1.499 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.991
\move(+1.535 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.989
\move(+1.570 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.987
\move(+1.606 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.985
\move(+1.642 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.983
\move(+1.678 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.981
\move(+1.713 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.979
\move(+1.749 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.976
\move(+1.785 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.973
\move(+1.821 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.970
\move(+1.856 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.967
\move(+1.892 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.964
\move(+1.928 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.960
\move(+1.964 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.957
\move(+1.999 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.953
\move(+2.035 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.949
\move(+2.071 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.944
\move(+2.107 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.940
\move(+2.142 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.935
\move(+2.178 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.930
\move(+2.214 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.925
\move(+2.250 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.920
\move(+2.285 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.914
\move(+2.321 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.908
\move(+2.357 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.902
\move(+2.392 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.896
\move(+2.428 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.889
\move(+2.464 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.882
\move(+2.500 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.875
\move(+2.536 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.868
\move(+2.571 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.860
\move(+2.607 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.853
\move(+2.643 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.844
\move(+2.678 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.836
\move(+2.714 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.828
\move(+2.750 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.819
\move(+2.786 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.810
\move(+2.821 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.800
\move(+2.857 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.791
\move(+2.893 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.781
\move(+2.929 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.771
\move(+2.964 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.760
\move(+3.000 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.749
\move(+3.036 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.738
\move(+3.072 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.727
\move(+3.108 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.715
\move(+3.143 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.703
\move(+3.179 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.691
\move(+3.215 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.679
\move(+3.250 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.666
\move(+3.286 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.653
\move(+3.322 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.639
\move(+3.358 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.626
\move(+3.393 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.612
\move(+3.429 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.597
\move(+3.465 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.583
\move(+3.501 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.568
\move(+3.536 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.552
\move(+3.572 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.537
\move(+3.608 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.521
\move(+3.644 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.505
\move(+3.679 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.488
\move(+3.715 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.471
\move(+3.751 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.454
\move(+3.787 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.436
\move(+3.822 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.419
\move(+3.858 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.400
\move(+3.894 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.382
\move(+3.930 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.363
\move(+3.965 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.344
\move(+4.001 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.324
\move(+4.037 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.304
\move(+4.073 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.284
\move(+4.109 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.263
\move(+4.144 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.242
\move(+4.180 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.221
\move(+4.216 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.199
\move(+4.252 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.177
\move(+4.287 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.155
\move(+4.323 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.132
\move(+4.359 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.109
\move(+4.394 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.085
\move(+4.430 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.061
\move(+4.466 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.037
\move(+4.502 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.012
\move(+0.963 -1.002)
\rlvec(+3.575 +0.000)
\move(+0.963 -0.645)
\rlvec(+3.575 +0.000)
\move(+0.963 -1.002)
\rlvec(+0.000 +0.357)
\move(+0.963 -0.645)
\Ttext{ $\le\!0$}
\move(+1.678 -1.002)
\rlvec(+0.000 +0.357)
\move(+1.678 -0.645)
\Ttext{ 0.2}
\move(+2.392 -1.002)
\rlvec(+0.000 +0.357)
\move(+2.392 -0.645)
\Ttext{ 0.4}
\move(+3.108 -1.002)
\rlvec(+0.000 +0.357)
\move(+3.108 -0.645)
\Ttext{ 0.6}
\move(+3.822 -1.002)
\rlvec(+0.000 +0.357)
\move(+3.822 -0.645)
\Ttext{ 0.8}
\move(+4.537 -1.002)
\rlvec(+0.000 +0.357)
\move(+4.537 -0.645)
\Ttext{ 1.0}
\move(+2.750 -1.002)
\Btext{Shading: $\alpha = \mathbf{\bar{L}^{i} \cdot \bar{L}} / |\mathbf{\bar{L}^{i} \, \bar{L}}| $}
\move(+2.750 +6.138)
\rlvec(+0.000 -0.100)
\rmove(+0.000 +0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.100)
\move(+2.750 +6.138)
\Ttext{ 0}
\move(+4.583 +6.178)
\htext{$\mathsf{10\,D_{50}}$}
\move(+3.742 +6.088)
\Btext{Length scale}
\end{texdraw}
\normalsize\rmfamily
%\end{center}
%\end{document}


==> Test8a1_cell_def_3a.tex <==
% TeX file based on TeXdraw macros
%\documentstyle [11pt,texdraw_Kuhn]{article}
%\begin{document}
%\noindent
%\begin{center}
\footnotesize\sffamily
\begin{texdraw}
\drawdim in
\setunitscale 0.45
\linewd 0.004
\PSsetlinecap 0
\def\Btext #1{\bsegment
\textref h:C v:T \htext (0 -0.10){#1}
\esegment}
\def\Ttext #1{\bsegment
\textref h:C v:B \htext (0 +0.10){#1}
\esegment}
\def\Tmtext #1{\bsegment
\textref h:C v:B \htext (-0.06 +0.04){#1}
\esegment}
\def\Rtext #1{\bsegment
\textref h:L v:C \htext (-0.04 0){#1}
\esegment}
\move(+3.219 +3.220)
\rlvec(-0.053 +0.183)
\rlvec(-0.087 -0.201)
\rlvec(+0.140 +0.018)
\lfill f:+0.542
\move(+3.219 +3.220)
\rlvec(+0.095 -0.156)
\rlvec(+0.223 -0.002)
\rlvec(+0.153 +0.050)
\rlvec(-0.085 +0.112)
\rlvec(-0.124 +0.096)
\rlvec(-0.148 -0.040)
\rlvec(-0.115 -0.060)
\lfill f:+0.600
\move(+3.219 +3.220)
\rlvec(-0.140 -0.018)
\rlvec(-0.086 -0.165)
\rlvec(+0.060 -0.176)
\rlvec(+0.198 -0.029)
\rlvec(+0.064 +0.233)
\rlvec(-0.095 +0.156)
\lfill f:+0.116
\move(+4.449 +4.134)
\rlvec(-0.009 +0.230)
\rlvec(-0.178 +0.105)
\rlvec(-0.166 +0.055)
\rlvec(-0.088 -0.202)
\rlvec(+0.105 -0.230)
\rlvec(+0.191 +0.008)
\rlvec(+0.144 +0.034)
\lfill f:+0.675
\move(+4.449 +4.134)
\rlvec(+0.160 +0.083)
\rlvec(-0.169 +0.147)
\rlvec(+0.009 -0.230)
\lfill f:+0.787
\move(+4.449 +4.134)
\rlvec(+0.026 -0.137)
\rlvec(+0.071 -0.084)
\rlvec(+0.059 +0.134)
\rlvec(+0.005 +0.169)
\rlvec(-0.160 -0.083)
\lfill f:+0.580
\move(+4.449 +4.134)
\rlvec(-0.144 -0.034)
\rlvec(+0.011 -0.190)
\rlvec(+0.159 +0.087)
\rlvec(-0.026 +0.137)
\lfill f:+0.726
\move(+2.274 +0.038)
\rlvec(+0.081 +0.099)
\rlvec(-0.119 +0.035)
\rlvec(-0.161 +0.001)
\rlvec(+0.070 -0.137)
\rlvec(+0.130 +0.001)
\lfill f:+0.827
\move(+2.274 +0.038)
\rlvec(+0.159 -0.027)
\rlvec(-0.078 +0.126)
\rlvec(-0.081 -0.099)
\lfill f:+0.784
\move(+1.864 +1.976)
\rlvec(-0.091 +0.161)
\rlvec(-0.086 -0.142)
\rlvec(+0.177 -0.019)
\lfill f:+0.226
\move(+1.864 +1.976)
\rlvec(+0.173 -0.116)
\rlvec(+0.031 +0.243)
\rlvec(-0.165 +0.143)
\rlvec(-0.130 -0.109)
\rlvec(+0.091 -0.161)
\lfill f:+0.394
\move(+4.495 +1.758)
\rlvec(-0.180 +0.092)
\rlvec(-0.092 -0.183)
\rlvec(+0.168 -0.108)
\rlvec(+0.196 +0.019)
\rlvec(-0.092 +0.180)
\lfill f:+0.596
\move(+4.495 +1.758)
\rlvec(+0.092 -0.180)
\rlvec(+0.212 +0.007)
\rlvec(+0.075 +0.189)
\rlvec(-0.141 +0.120)
\rlvec(-0.187 +0.063)
\rlvec(-0.050 -0.199)
\lfill f:+0.487
\move(+3.126 +0.239)
\rlvec(+0.102 +0.113)
\rlvec(+0.058 +0.162)
\rlvec(-0.218 -0.071)
\rlvec(-0.099 -0.154)
\rlvec(+0.003 -0.164)
\rlvec(+0.153 +0.113)
\lfill f:+0.937
\move(+1.415 +4.504)
\rlvec(+0.009 +0.170)
\rlvec(-0.179 -0.041)
\rlvec(+0.009 -0.183)
\rlvec(+0.161 +0.054)
\lfill f:+0.901
\move(+0.229 +0.404)
\rlvec(-0.020 +0.161)
\rlvec(-0.194 +0.085)
\rlvec(+0.007 -0.257)
\rlvec(+0.207 +0.011)
\lfill f:+0.456
\move(+0.189 +0.971)
\rlvec(-0.009 -0.196)
\rlvec(+0.176 -0.075)
\rlvec(+0.132 +0.087)
\rlvec(+0.084 +0.117)
\rlvec(-0.068 +0.202)
\rlvec(-0.203 +0.027)
\rlvec(-0.112 -0.163)
\lfill f:+0.566
\move(+1.236 +5.116)
\rlvec(+0.101 +0.044)
\rlvec(-0.103 +0.084)
\rlvec(-0.189 +0.063)
\rlvec(+0.024 -0.250)
\rlvec(+0.167 +0.058)
\lfill f:+0.794
\move(+1.236 +5.116)
\rlvec(-0.167 -0.058)
\rlvec(+0.118 -0.208)
\rlvec(+0.160 +0.065)
\rlvec(+0.034 +0.125)
\rlvec(-0.045 +0.121)
\rlvec(-0.101 -0.044)
\lfill f:+0.796
\move(+3.861 +5.339)
\rlvec(-0.210 +0.046)
\rlvec(+0.096 -0.198)
\rlvec(+0.114 +0.152)
\lfill f:+0.752
\move(+3.861 +5.339)
\rlvec(+0.110 +0.176)
\rlvec(-0.157 +0.165)
\rlvec(-0.157 -0.100)
\rlvec(-0.006 -0.195)
\rlvec(+0.210 -0.046)
\lfill f:+0.826
\move(+3.861 +5.339)
\rlvec(+0.116 -0.189)
\rlvec(+0.050 +0.191)
\rlvec(-0.055 +0.174)
\rlvec(-0.110 -0.176)
\lfill f:+0.629
\move(+3.861 +5.339)
\rlvec(-0.114 -0.152)
\rlvec(+0.051 -0.166)
\rlvec(+0.134 -0.068)
\rlvec(+0.046 +0.198)
\rlvec(-0.116 +0.189)
\lfill f:+0.912
\move(+0.858 +4.046)
\rlvec(-0.152 +0.103)
\rlvec(-0.049 -0.175)
\rlvec(+0.201 +0.072)
\lfill f:+0.787
\move(+0.858 +4.046)
\rlvec(+0.035 +0.222)
\rlvec(-0.181 +0.023)
\rlvec(-0.005 -0.141)
\rlvec(+0.152 -0.103)
\lfill f:+0.865
\move(+0.689 +3.011)
\rlvec(-0.084 +0.089)
\rlvec(-0.100 -0.107)
\rlvec(-0.090 -0.177)
\rlvec(+0.213 -0.114)
\rlvec(+0.157 +0.173)
\rlvec(-0.096 +0.136)
\lfill f:+0.615
\move(+0.689 +3.011)
\rlvec(+0.052 +0.130)
\rlvec(-0.136 -0.041)
\rlvec(+0.084 -0.089)
\lfill f:+0.832
\move(+0.689 +3.011)
\rlvec(+0.096 -0.136)
\rlvec(+0.075 +0.166)
\rlvec(-0.119 +0.101)
\rlvec(-0.052 -0.130)
\lfill f:+0.954
\move(+3.520 +1.325)
\rlvec(+0.171 -0.038)
\rlvec(-0.034 +0.134)
\rlvec(-0.137 -0.096)
\lfill f:+0.348
\move(+3.520 +1.325)
\rlvec(+0.046 -0.183)
\rlvec(+0.189 -0.018)
\rlvec(-0.063 +0.164)
\rlvec(-0.171 +0.038)
\lfill f:+0.567
\move(+4.917 +0.390)
\rlvec(-0.057 +0.151)
\rlvec(-0.087 -0.082)
\rlvec(-0.134 -0.099)
\rlvec(+0.166 -0.167)
\rlvec(+0.112 +0.196)
\lfill f:+0.573
\move(+4.917 +0.390)
\rlvec(+0.125 -0.171)
\rlvec(+0.084 +0.203)
\rlvec(+0.121 +0.108)
\rlvec(-0.077 +0.117)
\rlvec(-0.163 -0.066)
\rlvec(-0.148 -0.039)
\rlvec(+0.057 -0.151)
\lfill f:+0.851
\move(+2.497 +4.018)
\rlvec(-0.026 +0.119)
\rlvec(-0.081 +0.093)
\rlvec(-0.117 +0.090)
\rlvec(-0.042 -0.153)
\rlvec(+0.109 -0.133)
\rlvec(+0.158 -0.016)
\lfill f:+0.558
\move(+0.863 +5.140)
\rlvec(-0.170 +0.133)
\rlvec(-0.099 -0.172)
\rlvec(+0.144 -0.133)
\rlvec(+0.125 +0.173)
\lfill f:+0.880
\move(+0.863 +5.140)
\rlvec(+0.003 +0.151)
\rlvec(-0.172 -0.019)
\rlvec(+0.170 -0.133)
\lfill f:+0.916
\move(+0.863 +5.140)
\rlvec(+0.207 -0.082)
\rlvec(-0.024 +0.250)
\rlvec(-0.179 -0.016)
\rlvec(-0.003 -0.151)
\lfill f:+0.807
\move(+0.863 +5.140)
\rlvec(-0.125 -0.173)
\rlvec(+0.099 -0.196)
\rlvec(+0.157 +0.095)
\rlvec(+0.075 +0.191)
\rlvec(-0.207 +0.082)
\lfill f:+0.875
\move(+0.572 +0.905)
\rlvec(+0.145 +0.133)
\rlvec(-0.213 +0.068)
\rlvec(+0.068 -0.202)
\lfill f:+0.620
\move(+4.070 +1.049)
\rlvec(+0.157 -0.062)
\rlvec(-0.064 +0.165)
\rlvec(-0.093 -0.102)
\lfill f:+0.775
\move(+4.070 +1.049)
\rlvec(-0.167 -0.108)
\rlvec(+0.093 -0.180)
\rlvec(+0.132 +0.071)
\rlvec(+0.099 +0.155)
\rlvec(-0.157 +0.062)
\lfill f:+0.671
\move(+4.284 +0.816)
\rlvec(-0.036 -0.165)
\rlvec(+0.135 -0.051)
\rlvec(+0.124 +0.023)
\rlvec(+0.112 +0.093)
\rlvec(-0.009 +0.181)
\rlvec(-0.183 -0.029)
\rlvec(-0.142 -0.051)
\lfill f:+0.737
\move(+1.424 +4.674)
\rlvec(-0.083 +0.101)
\rlvec(-0.153 +0.075)
\rlvec(+0.057 -0.216)
\rlvec(+0.179 +0.041)
\lfill f:+0.537
\move(+2.379 +0.660)
\rlvec(+0.037 +0.099)
\rlvec(-0.068 +0.125)
\rlvec(-0.144 +0.089)
\rlvec(-0.077 -0.157)
\rlvec(-0.036 -0.187)
\rlvec(+0.178 -0.079)
\rlvec(+0.109 +0.109)
\lfill f:+0.286
\move(+2.379 +0.660)
\rlvec(-0.109 -0.109)
\rlvec(-0.041 -0.164)
\rlvec(+0.166 -0.082)
\rlvec(+0.150 +0.120)
\rlvec(-0.042 +0.161)
\rlvec(-0.124 +0.074)
\lfill f:+0.863
\move(+5.128 +3.241)
\rlvec(-0.097 -0.193)
\rlvec(+0.005 -0.179)
\rlvec(+0.210 +0.014)
\rlvec(+0.200 +0.125)
\rlvec(-0.067 +0.229)
\rlvec(-0.250 +0.004)
\lfill f:+0.832
\move(+4.579 +1.263)
\rlvec(+0.064 +0.134)
\rlvec(-0.056 +0.182)
\rlvec(-0.196 -0.019)
\rlvec(-0.048 -0.182)
\rlvec(+0.079 -0.196)
\rlvec(+0.157 +0.082)
\lfill f:+0.900
\move(+4.579 +1.263)
\rlvec(-0.157 -0.082)
\rlvec(+0.087 -0.152)
\rlvec(+0.117 +0.091)
\rlvec(-0.046 +0.143)
\lfill f:+0.898
\move(+3.228 +0.352)
\rlvec(+0.154 -0.015)
\rlvec(-0.096 +0.177)
\rlvec(-0.058 -0.162)
\lfill f:+0.874
\move(+4.227 +0.986)
\rlvec(+0.166 +0.014)
\rlvec(+0.029 +0.180)
\rlvec(-0.167 +0.070)
\rlvec(-0.092 -0.099)
\rlvec(+0.064 -0.165)
\lfill f:+0.844
\move(+2.341 +1.714)
\rlvec(+0.086 +0.163)
\rlvec(-0.188 +0.058)
\rlvec(-0.201 -0.074)
\rlvec(+0.152 -0.094)
\rlvec(+0.152 -0.053)
\lfill f:+0.698
\move(+3.976 +5.150)
\rlvec(+0.222 -0.075)
\rlvec(-0.030 +0.194)
\rlvec(-0.142 +0.072)
\rlvec(-0.050 -0.191)
\lfill f:+0.497
\move(+3.976 +5.150)
\rlvec(-0.046 -0.198)
\rlvec(+0.115 -0.096)
\rlvec(+0.165 +0.023)
\rlvec(-0.013 +0.196)
\rlvec(-0.222 +0.075)
\lfill f:+0.883
\move(+3.360 +5.364)
\rlvec(+0.124 +0.174)
\rlvec(-0.191 +0.012)
\rlvec(+0.067 -0.186)
\lfill f:+0.855
\move(+3.360 +5.364)
\rlvec(-0.093 -0.180)
\rlvec(+0.123 -0.112)
\rlvec(+0.174 +0.033)
\rlvec(+0.183 +0.082)
\rlvec(-0.096 +0.198)
\rlvec(-0.166 +0.154)
\rlvec(-0.124 -0.174)
\lfill f:+0.857
\move(+4.636 +3.797)
\rlvec(-0.148 +0.003)
\rlvec(-0.097 -0.109)
\rlvec(+0.150 -0.012)
\rlvec(+0.096 +0.118)
\lfill f:+0.363
\move(+4.636 +3.797)
\rlvec(-0.091 +0.117)
\rlvec(-0.057 -0.114)
\rlvec(+0.148 -0.003)
\lfill f:+0.160
\move(+4.636 +3.797)
\rlvec(+0.053 +0.135)
\rlvec(-0.085 +0.116)
\rlvec(-0.059 -0.134)
\rlvec(+0.091 -0.117)
\lfill f:+0.244
\move(+4.636 +3.797)
\rlvec(+0.168 -0.047)
\rlvec(-0.021 +0.134)
\rlvec(-0.094 +0.049)
\rlvec(-0.053 -0.135)
\lfill f:+0.212
\move(+4.636 +3.797)
\rlvec(+0.042 -0.153)
\rlvec(+0.126 +0.106)
\rlvec(-0.168 +0.047)
\lfill f:+0.286
\move(+4.636 +3.797)
\rlvec(-0.096 -0.118)
\rlvec(+0.138 -0.035)
\rlvec(-0.042 +0.153)
\lfill f:+0.131
\move(+1.964 +4.726)
\rlvec(-0.074 -0.113)
\rlvec(+0.160 -0.107)
\rlvec(+0.269 +0.012)
\rlvec(-0.138 +0.231)
\rlvec(-0.217 -0.024)
\lfill f:+0.898
\move(+5.042 +0.218)
\rlvec(+0.196 +0.008)
\rlvec(+0.144 +0.167)
\rlvec(-0.135 +0.136)
\rlvec(-0.121 -0.108)
\rlvec(-0.084 -0.203)
\lfill f:+0.899
\move(+5.042 +0.218)
\rlvec(+0.104 -0.161)
\rlvec(+0.134 -0.134)
\rlvec(+0.184 +0.127)
\rlvec(-0.099 +0.132)
\rlvec(-0.127 +0.044)
\rlvec(-0.196 -0.008)
\lfill f:+0.804
\move(+5.042 +0.218)
\rlvec(-0.023 -0.158)
\rlvec(+0.126 -0.003)
\rlvec(-0.104 +0.161)
\lfill f:+0.360
\move(+5.042 +0.218)
\rlvec(-0.237 -0.025)
\rlvec(+0.090 -0.202)
\rlvec(+0.125 +0.069)
\rlvec(+0.023 +0.158)
\lfill f:+0.853
\move(+5.065 +4.272)
\rlvec(-0.128 +0.038)
\rlvec(+0.073 -0.201)
\rlvec(+0.176 +0.115)
\rlvec(-0.121 +0.048)
\lfill f:+0.447
\move(+2.233 +3.874)
\rlvec(+0.107 +0.160)
\rlvec(-0.109 +0.133)
\rlvec(-0.162 -0.023)
\rlvec(-0.091 -0.149)
\rlvec(-0.087 -0.208)
\rlvec(+0.221 -0.098)
\rlvec(+0.121 +0.185)
\lfill f:+0.897
\move(+2.599 +4.273)
\rlvec(+0.090 +0.261)
\rlvec(-0.192 +0.085)
\rlvec(-0.177 -0.100)
\rlvec(-0.046 -0.198)
\rlvec(+0.117 -0.090)
\rlvec(+0.209 +0.043)
\lfill f:+0.663
\move(+2.599 +4.273)
\rlvec(+0.190 -0.121)
\rlvec(+0.094 +0.197)
\rlvec(-0.195 +0.185)
\rlvec(-0.090 -0.261)
\lfill f:+0.914
\move(+2.599 +4.273)
\rlvec(-0.209 -0.043)
\rlvec(+0.081 -0.093)
\rlvec(+0.127 +0.136)
\lfill f:+0.496
\move(+4.989 +3.773)
\rlvec(+0.168 +0.138)
\rlvec(-0.147 +0.198)
\rlvec(-0.048 -0.181)
\rlvec(+0.028 -0.155)
\lfill f:+0.730
\move(+4.989 +3.773)
\rlvec(+0.019 -0.151)
\rlvec(+0.171 +0.048)
\rlvec(-0.190 +0.103)
\lfill f:+0.832
\move(+4.989 +3.773)
\rlvec(-0.185 -0.023)
\rlvec(+0.085 -0.126)
\rlvec(+0.119 -0.002)
\rlvec(-0.019 +0.151)
\lfill f:+0.750
\move(+0.693 +5.272)
\rlvec(-0.068 +0.222)
\rlvec(-0.169 -0.134)
\rlvec(+0.070 -0.142)
\rlvec(+0.167 +0.054)
\lfill f:+0.824
\move(+0.693 +5.272)
\rlvec(+0.172 +0.019)
\rlvec(-0.012 +0.170)
\rlvec(-0.228 +0.033)
\rlvec(+0.068 -0.222)
\lfill f:+0.862
\move(+0.693 +5.272)
\rlvec(-0.167 -0.054)
\rlvec(+0.067 -0.119)
\rlvec(+0.099 +0.172)
\lfill f:+0.817
\move(+4.805 +3.749)
\rlvec(+0.068 +0.118)
\rlvec(-0.089 +0.016)
\rlvec(+0.021 -0.134)
\lfill f:+0.525
\move(+4.805 +3.749)
\rlvec(-0.126 -0.106)
\rlvec(+0.104 -0.120)
\rlvec(+0.108 +0.099)
\rlvec(-0.085 +0.126)
\lfill f:+0.442
\move(+3.813 +0.311)
\rlvec(-0.111 +0.145)
\rlvec(-0.185 +0.047)
\rlvec(+0.037 -0.182)
\rlvec(-0.070 -0.152)
\rlvec(+0.172 +0.042)
\rlvec(+0.157 +0.100)
\lfill f:+0.672
\move(+3.010 +2.076)
\rlvec(-0.119 +0.059)
\rlvec(+0.006 -0.142)
\rlvec(+0.178 -0.098)
\rlvec(-0.065 +0.181)
\lfill f:+0.464
\move(+3.010 +2.076)
\rlvec(+0.157 +0.037)
\rlvec(-0.034 +0.172)
\rlvec(-0.111 +0.059)
\rlvec(-0.128 -0.051)
\rlvec(-0.003 -0.159)
\rlvec(+0.119 -0.059)
\lfill f:+0.451
\move(+3.010 +2.076)
\rlvec(+0.065 -0.181)
\rlvec(+0.091 +0.219)
\rlvec(-0.157 -0.037)
\lfill f:+0.944
\move(+1.303 +2.110)
\rlvec(+0.029 -0.159)
\rlvec(+0.088 +0.141)
\rlvec(-0.048 +0.114)
\rlvec(-0.070 -0.096)
\lfill f:+0.015
\move(+4.855 +2.005)
\rlvec(+0.144 +0.090)
\rlvec(-0.179 +0.094)
\rlvec(-0.171 -0.016)
\rlvec(-0.144 -0.036)
\rlvec(+0.042 -0.180)
\rlvec(+0.187 -0.063)
\rlvec(+0.122 +0.111)
\lfill f:+0.918
\move(+4.855 +2.005)
\rlvec(-0.122 -0.111)
\rlvec(+0.141 -0.120)
\rlvec(+0.132 +0.130)
\rlvec(-0.007 +0.191)
\rlvec(-0.144 -0.090)
\lfill f:+0.745
\move(+3.452 +2.890)
\rlvec(+0.085 +0.172)
\rlvec(-0.223 +0.002)
\rlvec(-0.064 -0.233)
\rlvec(+0.202 +0.059)
\lfill f:+0.964
\move(+3.452 +2.890)
\rlvec(-0.202 -0.059)
\rlvec(+0.111 -0.138)
\rlvec(+0.163 -0.059)
\rlvec(+0.046 +0.161)
\rlvec(-0.118 +0.095)
\lfill f:+0.395
\move(+1.773 +2.137)
\rlvec(-0.173 +0.001)
\rlvec(-0.078 -0.155)
\rlvec(+0.165 +0.011)
\rlvec(+0.086 +0.142)
\lfill f:+0.538
\move(+1.773 +2.137)
\rlvec(+0.130 +0.109)
\rlvec(-0.170 +0.111)
\rlvec(-0.225 -0.045)
\rlvec(+0.092 -0.174)
\rlvec(+0.173 -0.001)
\lfill f:+0.327
\move(+0.440 +0.171)
\rlvec(+0.017 -0.179)
\rlvec(+0.169 +0.134)
\rlvec(-0.186 +0.044)
\lfill f:+0.742
\move(+0.440 +0.171)
\rlvec(-0.134 -0.080)
\rlvec(-0.040 -0.160)
\rlvec(+0.118 -0.078)
\rlvec(+0.073 +0.139)
\rlvec(-0.017 +0.179)
\lfill f:+0.754
\move(+1.336 +0.061)
\rlvec(-0.089 +0.137)
\rlvec(-0.024 -0.180)
\rlvec(+0.113 +0.043)
\lfill f:+0.459
\move(+1.336 +0.061)
\rlvec(+0.149 +0.054)
\rlvec(-0.027 +0.173)
\rlvec(-0.081 +0.098)
\rlvec(-0.107 -0.027)
\rlvec(-0.023 -0.162)
\rlvec(+0.089 -0.137)
\lfill f:+0.578
\move(+1.336 +0.061)
\rlvec(+0.053 -0.131)
\rlvec(+0.084 -0.145)
\rlvec(+0.118 +0.143)
\rlvec(-0.106 +0.187)
\rlvec(-0.149 -0.054)
\lfill f:+0.699
\move(+1.336 +0.061)
\rlvec(-0.113 -0.043)
\rlvec(+0.011 -0.143)
\rlvec(+0.103 -0.084)
\rlvec(+0.052 +0.140)
\rlvec(-0.053 +0.131)
\lfill f:+0.578
\move(+4.890 +3.623)
\rlvec(-0.108 -0.099)
\rlvec(+0.195 -0.084)
\rlvec(+0.032 +0.181)
\rlvec(-0.119 +0.002)
\lfill f:+0.755
\move(+4.255 +1.250)
\rlvec(+0.167 -0.070)
\rlvec(-0.079 +0.196)
\rlvec(-0.088 -0.127)
\lfill f:+0.851
\move(+3.251 +2.832)
\rlvec(-0.198 +0.029)
\rlvec(+0.029 -0.209)
\rlvec(+0.173 +0.017)
\rlvec(-0.004 +0.163)
\lfill f:+0.440
\move(+3.251 +2.832)
\rlvec(+0.004 -0.163)
\rlvec(+0.068 -0.152)
\rlvec(+0.039 +0.177)
\rlvec(-0.111 +0.138)
\lfill f:+0.142
\move(+4.088 +1.248)
\rlvec(+0.071 +0.120)
\rlvec(-0.189 +0.007)
\rlvec(-0.015 -0.202)
\rlvec(+0.133 +0.076)
\lfill f:+0.880
\move(+3.865 +4.440)
\rlvec(+0.068 +0.112)
\rlvec(-0.129 +0.024)
\rlvec(-0.084 -0.120)
\rlvec(+0.145 -0.016)
\lfill f:+0.730
\move(+3.865 +4.440)
\rlvec(-0.070 -0.154)
\rlvec(+0.118 -0.129)
\rlvec(+0.096 +0.165)
\rlvec(-0.144 +0.118)
\lfill f:+0.651
\move(+3.378 +0.682)
\rlvec(+0.156 +0.018)
\rlvec(-0.089 +0.131)
\rlvec(-0.067 -0.150)
\lfill f:+0.614
\move(+1.886 +2.915)
\rlvec(+0.145 -0.087)
\rlvec(+0.156 +0.102)
\rlvec(-0.169 +0.136)
\rlvec(-0.131 -0.151)
\lfill f:+0.802
\move(+5.019 +0.060)
\rlvec(-0.125 -0.069)
\rlvec(+0.059 -0.172)
\rlvec(+0.160 -0.092)
\rlvec(+0.144 +0.037)
\rlvec(+0.022 +0.160)
\rlvec(-0.134 +0.134)
\rlvec(-0.126 +0.003)
\lfill f:+0.738
\move(+0.105 +0.050)
\rlvec(+0.002 +0.170)
\rlvec(-0.101 -0.038)
\rlvec(+0.099 -0.132)
\lfill f:+0.721
\move(+0.105 +0.050)
\rlvec(+0.161 -0.119)
\rlvec(+0.040 +0.160)
\rlvec(-0.066 +0.142)
\rlvec(-0.134 -0.014)
\rlvec(-0.002 -0.170)
\lfill f:+0.609
\move(+0.105 +0.050)
\rlvec(-0.184 -0.127)
\rlvec(+0.178 -0.067)
\rlvec(+0.158 -0.149)
\rlvec(+0.008 +0.224)
\rlvec(-0.161 +0.119)
\lfill f:+0.958
\move(+4.659 +3.195)
\rlvec(-0.183 -0.126)
\rlvec(+0.179 -0.121)
\rlvec(+0.003 +0.247)
\lfill f:+0.937
\move(+4.859 +0.541)
\rlvec(-0.060 +0.163)
\rlvec(-0.141 -0.144)
\rlvec(-0.020 -0.199)
\rlvec(+0.134 +0.099)
\rlvec(+0.087 +0.082)
\lfill f:+0.361
\move(+4.859 +0.541)
\rlvec(+0.148 +0.039)
\rlvec(+0.163 +0.066)
\rlvec(+0.057 +0.211)
\rlvec(-0.184 +0.139)
\rlvec(-0.207 -0.065)
\rlvec(-0.036 -0.228)
\rlvec(+0.060 -0.163)
\lfill f:+0.537
\move(+4.248 +4.608)
\rlvec(-0.116 +0.108)
\rlvec(-0.129 -0.063)
\rlvec(+0.092 -0.128)
\rlvec(+0.152 +0.083)
\lfill f:+0.695
\move(+4.248 +4.608)
\rlvec(+0.027 +0.119)
\rlvec(-0.143 -0.011)
\rlvec(+0.116 -0.108)
\lfill f:+0.395
\move(+4.248 +4.608)
\rlvec(+0.181 +0.005)
\rlvec(+0.105 +0.149)
\rlvec(-0.150 +0.060)
\rlvec(-0.110 -0.095)
\rlvec(-0.027 -0.119)
\lfill f:+0.471
\move(+4.248 +4.608)
\rlvec(+0.014 -0.139)
\rlvec(+0.178 -0.105)
\rlvec(-0.011 +0.249)
\rlvec(-0.181 -0.005)
\lfill f:+0.484
\move(+4.248 +4.608)
\rlvec(-0.152 -0.083)
\rlvec(+0.166 -0.055)
\rlvec(-0.014 +0.139)
\lfill f:+0.880
\move(+5.087 +4.589)
\rlvec(-0.157 +0.101)
\rlvec(-0.159 -0.042)
\rlvec(+0.135 -0.086)
\rlvec(+0.181 +0.027)
\lfill f:+0.890
\move(+0.326 +2.079)
\rlvec(+0.169 +0.052)
\rlvec(-0.212 +0.095)
\rlvec(+0.043 -0.147)
\lfill f:+0.267
\move(+0.326 +2.079)
\rlvec(-0.043 -0.093)
\rlvec(+0.122 -0.036)
\rlvec(+0.138 -0.006)
\rlvec(-0.048 +0.187)
\rlvec(-0.169 -0.052)
\lfill f:+0.582
\move(+1.733 +2.357)
\rlvec(-0.160 +0.167)
\rlvec(-0.065 -0.212)
\rlvec(+0.225 +0.045)
\lfill f:+0.350
\move(+1.733 +2.357)
\rlvec(+0.121 +0.158)
\rlvec(+0.142 +0.081)
\rlvec(-0.143 +0.132)
\rlvec(-0.234 +0.029)
\rlvec(-0.045 -0.232)
\rlvec(+0.160 -0.167)
\lfill f:+0.847
\move(+1.733 +2.357)
\rlvec(+0.170 -0.111)
\rlvec(+0.129 +0.150)
\rlvec(+0.079 +0.140)
\rlvec(-0.115 +0.059)
\rlvec(-0.142 -0.081)
\rlvec(-0.121 -0.158)
\lfill f:+0.759
\move(+0.389 +3.606)
\rlvec(+0.134 +0.023)
\rlvec(+0.162 +0.123)
\rlvec(-0.222 +0.091)
\rlvec(-0.210 -0.128)
\rlvec(+0.137 -0.109)
\lfill f:+0.518
\move(+0.389 +3.606)
\rlvec(-0.022 -0.124)
\rlvec(+0.190 -0.058)
\rlvec(-0.035 +0.205)
\rlvec(-0.134 -0.023)
\lfill f:+0.759
\move(+1.903 +2.247)
\rlvec(+0.165 -0.143)
\rlvec(+0.140 +0.181)
\rlvec(-0.176 +0.112)
\rlvec(-0.129 -0.150)
\lfill f:+0.751
\move(+0.242 +3.531)
\rlvec(-0.061 -0.142)
\rlvec(+0.101 -0.100)
\rlvec(+0.155 -0.092)
\rlvec(+0.122 +0.225)
\rlvec(-0.190 +0.058)
\rlvec(-0.126 +0.050)
\lfill f:+0.789
\move(+3.970 +1.374)
\rlvec(+0.189 -0.007)
\rlvec(+0.083 +0.131)
\rlvec(-0.018 +0.168)
\rlvec(-0.199 -0.014)
\rlvec(-0.156 -0.112)
\rlvec(+0.102 -0.167)
\lfill f:+0.782
\move(+1.055 +2.894)
\rlvec(+0.164 -0.032)
\rlvec(-0.015 +0.185)
\rlvec(-0.193 +0.016)
\rlvec(+0.043 -0.169)
\lfill f:+0.696
\move(+1.055 +2.894)
\rlvec(-0.126 -0.067)
\rlvec(-0.047 -0.171)
\rlvec(+0.252 +0.033)
\rlvec(+0.086 +0.173)
\rlvec(-0.164 +0.032)
\lfill f:+0.834
\move(+0.265 +5.300)
\rlvec(-0.008 -0.224)
\rlvec(+0.126 +0.145)
\rlvec(-0.118 +0.078)
\lfill f:+0.835
\move(+1.208 +0.941)
\rlvec(+0.154 +0.065)
\rlvec(-0.057 +0.154)
\rlvec(-0.184 -0.032)
\rlvec(-0.027 -0.192)
\rlvec(+0.114 +0.004)
\lfill f:+0.616
\move(+1.208 +0.941)
\rlvec(-0.114 -0.004)
\rlvec(+0.069 -0.147)
\rlvec(+0.046 +0.151)
\lfill f:+0.534
\move(+4.228 +2.679)
\rlvec(-0.039 +0.168)
\rlvec(-0.190 -0.070)
\rlvec(+0.075 -0.168)
\rlvec(+0.128 -0.099)
\rlvec(+0.026 +0.168)
\lfill f:+0.897
\move(+4.228 +2.679)
\rlvec(+0.183 -0.104)
\rlvec(+0.008 +0.267)
\rlvec(-0.230 +0.005)
\rlvec(+0.039 -0.168)
\lfill f:+0.926
\move(+4.999 +2.095)
\rlvec(+0.107 -0.095)
\rlvec(+0.103 +0.038)
\rlvec(-0.066 +0.096)
\rlvec(-0.144 -0.038)
\lfill f:+0.121
\move(+4.999 +2.095)
\rlvec(+0.007 -0.191)
\rlvec(+0.099 +0.096)
\rlvec(-0.107 +0.095)
\lfill f:+0.635
\move(+5.227 +0.857)
\rlvec(+0.183 -0.038)
\rlvec(-0.013 +0.100)
\rlvec(-0.034 +0.134)
\rlvec(-0.168 +0.031)
\rlvec(-0.153 -0.089)
\rlvec(+0.184 -0.139)
\lfill f:+0.486
\move(+1.996 +2.596)
\rlvec(+0.115 -0.059)
\rlvec(+0.048 +0.093)
\rlvec(+0.026 +0.132)
\rlvec(-0.155 +0.066)
\rlvec(-0.178 -0.100)
\rlvec(+0.143 -0.132)
\lfill f:+0.127
\move(+3.300 +4.892)
\rlvec(+0.090 +0.181)
\rlvec(-0.123 +0.112)
\rlvec(-0.167 -0.134)
\rlvec(-0.026 -0.230)
\rlvec(+0.226 +0.071)
\lfill f:+0.645
\move(+3.300 +4.892)
\rlvec(+0.256 -0.018)
\rlvec(+0.007 +0.232)
\rlvec(-0.174 -0.033)
\rlvec(-0.090 -0.181)
\lfill f:+0.620
\move(+3.300 +4.892)
\rlvec(-0.067 -0.243)
\rlvec(+0.213 +0.034)
\rlvec(+0.110 +0.191)
\rlvec(-0.256 +0.018)
\lfill f:+0.908
\move(+4.626 +1.119)
\rlvec(+0.145 -0.025)
\rlvec(-0.003 +0.157)
\rlvec(-0.142 -0.132)
\lfill f:+0.723
\move(+4.626 +1.119)
\rlvec(-0.117 -0.091)
\rlvec(+0.100 -0.133)
\rlvec(+0.227 +0.036)
\rlvec(-0.065 +0.162)
\rlvec(-0.145 +0.025)
\lfill f:+0.849
\move(+1.421 +2.092)
\rlvec(+0.101 -0.108)
\rlvec(+0.078 +0.155)
\rlvec(-0.092 +0.174)
\rlvec(-0.135 -0.107)
\rlvec(+0.048 -0.114)
\lfill f:+0.566
\move(+1.421 +2.092)
\rlvec(-0.088 -0.141)
\rlvec(+0.189 +0.033)
\rlvec(-0.101 +0.108)
\lfill f:+0.000
\move(+1.790 +3.158)
\rlvec(+0.183 +0.151)
\rlvec(-0.107 +0.141)
\rlvec(-0.158 -0.073)
\rlvec(+0.082 -0.220)
\lfill f:+0.954
\move(+0.383 +5.222)
\rlvec(+0.069 -0.097)
\rlvec(+0.074 +0.094)
\rlvec(-0.070 +0.142)
\rlvec(-0.073 -0.139)
\lfill f:+0.966
\move(+1.508 +2.312)
\rlvec(+0.065 +0.212)
\rlvec(-0.191 +0.145)
\rlvec(-0.087 -0.244)
\rlvec(+0.213 -0.113)
\lfill f:+0.506
\move(+4.545 +3.914)
\rlvec(-0.071 +0.084)
\rlvec(-0.159 -0.087)
\rlvec(-0.120 -0.218)
\rlvec(+0.195 -0.002)
\rlvec(+0.097 +0.109)
\rlvec(+0.057 +0.114)
\lfill f:+0.469
\move(+3.570 +2.796)
\rlvec(-0.046 -0.161)
\rlvec(+0.178 +0.095)
\rlvec(-0.132 +0.065)
\lfill f:+0.957
\move(+2.038 +1.860)
\rlvec(+0.201 +0.074)
\rlvec(-0.170 +0.169)
\rlvec(-0.031 -0.243)
\lfill f:+0.564
\move(+0.738 +4.967)
\rlvec(-0.144 +0.133)
\rlvec(-0.103 -0.087)
\rlvec(+0.086 -0.050)
\rlvec(+0.161 +0.005)
\lfill f:+0.958
\move(+1.448 +1.521)
\rlvec(-0.104 +0.137)
\rlvec(-0.196 -0.030)
\rlvec(+0.057 -0.137)
\rlvec(+0.115 -0.078)
\rlvec(+0.125 +0.000)
\rlvec(+0.004 +0.108)
\lfill f:+0.372
\move(+1.448 +1.521)
\rlvec(+0.171 -0.039)
\rlvec(-0.069 +0.194)
\rlvec(-0.075 +0.144)
\rlvec(-0.132 -0.162)
\rlvec(+0.104 -0.137)
\lfill f:+0.776
\move(+0.192 +1.410)
\rlvec(+0.099 +0.072)
\rlvec(-0.097 +0.101)
\rlvec(-0.143 +0.049)
\rlvec(-0.111 -0.014)
\rlvec(-0.143 -0.097)
\rlvec(+0.138 -0.128)
\rlvec(+0.129 -0.055)
\rlvec(+0.128 +0.072)
\lfill f:+0.562
\move(+2.172 +3.454)
\rlvec(-0.061 +0.235)
\rlvec(-0.221 +0.098)
\rlvec(-0.052 -0.201)
\rlvec(+0.146 -0.054)
\rlvec(+0.188 -0.079)
\lfill f:+0.867
\move(+1.261 +0.636)
\rlvec(-0.194 -0.048)
\rlvec(+0.095 -0.167)
\rlvec(+0.128 +0.066)
\rlvec(-0.030 +0.149)
\lfill f:+0.882
\move(+2.327 +2.363)
\rlvec(+0.078 -0.109)
\rlvec(+0.135 -0.177)
\rlvec(+0.195 +0.129)
\rlvec(-0.002 +0.216)
\rlvec(-0.154 +0.061)
\rlvec(-0.149 -0.009)
\rlvec(-0.104 -0.110)
\lfill f:+0.842
\move(+1.306 +4.213)
\rlvec(+0.108 -0.151)
\rlvec(+0.157 +0.076)
\rlvec(+0.012 +0.167)
\rlvec(-0.135 +0.050)
\rlvec(-0.110 -0.001)
\rlvec(-0.032 -0.141)
\lfill f:+0.893
\move(+4.426 +0.867)
\rlvec(+0.183 +0.029)
\rlvec(-0.100 +0.133)
\rlvec(-0.115 -0.028)
\rlvec(+0.032 -0.134)
\lfill f:+0.592
\move(+1.306 +1.160)
\rlvec(-0.039 +0.121)
\rlvec(-0.145 -0.153)
\rlvec(+0.184 +0.032)
\lfill f:+0.540
\move(+1.306 +1.160)
\rlvec(+0.117 +0.029)
\rlvec(-0.029 +0.119)
\rlvec(-0.127 -0.027)
\rlvec(+0.039 -0.121)
\lfill f:+0.501
\move(+1.306 +1.160)
\rlvec(+0.057 -0.154)
\rlvec(+0.223 +0.080)
\rlvec(-0.163 +0.104)
\rlvec(-0.117 -0.029)
\lfill f:+0.633
\move(+4.058 +3.322)
\rlvec(+0.090 -0.183)
\rlvec(+0.174 +0.033)
\rlvec(-0.073 +0.147)
\rlvec(-0.191 +0.002)
\lfill f:+0.470
\move(+4.058 +3.322)
\rlvec(-0.173 -0.180)
\rlvec(+0.167 -0.162)
\rlvec(+0.096 +0.159)
\rlvec(-0.090 +0.183)
\lfill f:+0.584
\move(+5.289 +2.201)
\rlvec(+0.179 +0.024)
\rlvec(+0.175 +0.001)
\rlvec(-0.034 +0.193)
\rlvec(-0.210 -0.016)
\rlvec(-0.110 -0.202)
\lfill f:+0.881
\move(+2.854 +4.740)
\rlvec(-0.252 +0.055)
\rlvec(-0.105 -0.176)
\rlvec(+0.192 -0.085)
\rlvec(+0.165 +0.205)
\lfill f:+0.729
\move(+2.854 +4.740)
\rlvec(+0.221 +0.081)
\rlvec(+0.026 +0.230)
\rlvec(-0.186 +0.048)
\rlvec(-0.115 -0.133)
\rlvec(+0.054 -0.225)
\lfill f:+0.727
\move(+2.854 +4.740)
\rlvec(-0.165 -0.205)
\rlvec(+0.195 -0.185)
\rlvec(+0.017 +0.200)
\rlvec(-0.047 +0.190)
\lfill f:+0.882
\move(+3.304 +1.961)
\rlvec(+0.127 -0.107)
\rlvec(+0.126 -0.076)
\rlvec(+0.012 +0.178)
\rlvec(-0.124 +0.134)
\rlvec(-0.140 -0.130)
\lfill f:+0.994
\move(+3.304 +1.961)
\rlvec(-0.046 -0.173)
\rlvec(+0.132 -0.057)
\rlvec(+0.041 +0.123)
\rlvec(-0.127 +0.107)
\lfill f:+0.947
\move(+1.254 +4.450)
\rlvec(-0.009 +0.183)
\rlvec(-0.160 -0.066)
\rlvec(+0.034 -0.117)
\rlvec(+0.049 -0.132)
\rlvec(+0.087 +0.131)
\lfill f:+0.824
\move(+4.103 +1.844)
\rlvec(+0.121 -0.178)
\rlvec(+0.092 +0.183)
\rlvec(-0.212 -0.006)
\lfill f:+0.886
\move(+4.454 +3.545)
\rlvec(-0.063 +0.146)
\rlvec(-0.195 +0.002)
\rlvec(+0.118 -0.132)
\rlvec(+0.140 -0.016)
\lfill f:+0.539
\move(+4.454 +3.545)
\rlvec(+0.158 -0.050)
\rlvec(+0.067 +0.149)
\rlvec(-0.138 +0.035)
\rlvec(-0.150 +0.012)
\rlvec(+0.063 -0.146)
\lfill f:+0.187
\move(+3.501 +2.458)
\rlvec(+0.024 +0.177)
\rlvec(-0.163 +0.059)
\rlvec(-0.039 -0.177)
\rlvec(+0.178 -0.059)
\lfill f:+0.300
\move(+3.445 +3.609)
\rlvec(-0.055 -0.136)
\rlvec(+0.093 -0.153)
\rlvec(+0.124 -0.096)
\rlvec(+0.027 +0.148)
\rlvec(+0.117 +0.131)
\rlvec(-0.168 +0.091)
\rlvec(-0.136 +0.014)
\lfill f:+0.388
\move(+3.581 +3.594)
\rlvec(+0.168 -0.091)
\rlvec(+0.159 -0.035)
\rlvec(+0.145 +0.069)
\rlvec(-0.146 +0.173)
\rlvec(-0.168 +0.089)
\rlvec(-0.147 -0.026)
\rlvec(-0.011 -0.178)
\lfill f:+0.889
\move(+1.592 +5.297)
\rlvec(-0.118 -0.143)
\rlvec(+0.060 -0.149)
\rlvec(+0.145 -0.091)
\rlvec(+0.185 +0.112)
\rlvec(-0.103 +0.184)
\rlvec(-0.169 +0.087)
\lfill f:+0.860
\move(+0.022 +0.394)
\rlvec(-0.007 +0.257)
\rlvec(-0.205 -0.004)
\rlvec(+0.077 -0.117)
\rlvec(+0.135 -0.136)
\lfill f:+0.610
\move(+2.655 +1.259)
\rlvec(-0.123 +0.102)
\rlvec(-0.119 -0.120)
\rlvec(-0.021 -0.167)
\rlvec(-0.043 -0.189)
\rlvec(+0.068 -0.125)
\rlvec(+0.156 +0.008)
\rlvec(+0.147 +0.152)
\rlvec(-0.001 +0.203)
\rlvec(-0.064 +0.136)
\lfill f:+0.589
\move(+2.655 +1.259)
\rlvec(+0.064 -0.136)
\rlvec(+0.190 -0.091)
\rlvec(+0.139 +0.108)
\rlvec(+0.020 +0.151)
\rlvec(-0.163 +0.100)
\rlvec(-0.185 -0.011)
\rlvec(-0.066 -0.121)
\lfill f:+0.692
\move(+1.070 +5.057)
\rlvec(-0.075 -0.191)
\rlvec(+0.194 -0.017)
\rlvec(-0.118 +0.208)
\lfill f:+0.493
\move(+1.732 +0.885)
\rlvec(-0.202 +0.005)
\rlvec(-0.155 -0.104)
\rlvec(+0.154 -0.129)
\rlvec(+0.189 +0.010)
\rlvec(+0.015 +0.218)
\lfill f:+0.617
\move(+1.732 +0.885)
\rlvec(-0.145 +0.201)
\rlvec(-0.057 -0.196)
\rlvec(+0.202 -0.005)
\lfill f:+0.702
\move(+1.732 +0.885)
\rlvec(+0.182 -0.149)
\rlvec(+0.178 -0.106)
\rlvec(+0.036 +0.187)
\rlvec(-0.162 +0.151)
\rlvec(-0.235 -0.083)
\lfill f:+0.947
\move(+1.732 +0.885)
\rlvec(-0.015 -0.218)
\rlvec(+0.071 -0.179)
\rlvec(+0.180 -0.126)
\rlvec(+0.155 +0.110)
\rlvec(-0.031 +0.158)
\rlvec(-0.178 +0.106)
\rlvec(-0.182 +0.149)
\lfill f:+0.525
\move(+4.973 +2.606)
\rlvec(-0.031 -0.173)
\rlvec(+0.210 +0.001)
\rlvec(+0.247 -0.031)
\rlvec(-0.085 +0.234)
\rlvec(-0.199 +0.080)
\rlvec(-0.141 -0.111)
\lfill f:+0.981
\move(+1.738 +4.001)
\rlvec(-0.166 +0.137)
\rlvec(-0.157 -0.076)
\rlvec(+0.107 -0.156)
\rlvec(+0.144 -0.127)
\rlvec(+0.072 +0.222)
\lfill f:+0.671
\move(+1.738 +4.001)
\rlvec(-0.014 +0.214)
\rlvec(-0.140 +0.090)
\rlvec(-0.012 -0.167)
\rlvec(+0.166 -0.137)
\lfill f:+0.495
\move(+1.738 +4.001)
\rlvec(+0.158 +0.172)
\rlvec(-0.172 +0.042)
\rlvec(+0.014 -0.214)
\lfill f:+0.503
\move(+1.413 +3.817)
\rlvec(-0.141 -0.012)
\rlvec(-0.165 -0.121)
\rlvec(+0.203 -0.085)
\rlvec(+0.180 +0.100)
\rlvec(-0.077 +0.118)
\lfill f:+0.259
\move(+3.720 +4.456)
\rlvec(+0.084 +0.120)
\rlvec(-0.087 +0.137)
\rlvec(-0.127 -0.090)
\rlvec(-0.050 -0.160)
\rlvec(+0.180 -0.006)
\lfill f:+0.820
\move(+3.018 +4.487)
\rlvec(-0.118 +0.062)
\rlvec(-0.017 -0.200)
\rlvec(+0.136 +0.138)
\lfill f:+0.527
\move(+0.291 +1.482)
\rlvec(+0.120 +0.115)
\rlvec(+0.140 +0.177)
\rlvec(-0.008 +0.171)
\rlvec(-0.138 +0.006)
\rlvec(-0.122 +0.036)
\rlvec(-0.115 -0.108)
\rlvec(-0.040 -0.158)
\rlvec(+0.065 -0.137)
\rlvec(+0.097 -0.101)
\lfill f:+0.690
\move(+4.113 +4.092)
\rlvec(-0.201 +0.065)
\rlvec(-0.029 -0.196)
\rlvec(+0.196 -0.098)
\rlvec(+0.035 +0.229)
\lfill f:+0.741
\move(+4.113 +4.092)
\rlvec(-0.105 +0.230)
\rlvec(-0.096 -0.165)
\rlvec(+0.201 -0.065)
\lfill f:+0.537
\move(+4.113 +4.092)
\rlvec(+0.202 -0.182)
\rlvec(-0.011 +0.190)
\rlvec(-0.191 -0.008)
\lfill f:+0.498
\move(+4.113 +4.092)
\rlvec(-0.035 -0.229)
\rlvec(+0.117 -0.171)
\rlvec(+0.120 +0.218)
\rlvec(-0.202 +0.182)
\lfill f:+0.509
\move(+1.068 +0.588)
\rlvec(-0.134 -0.100)
\rlvec(+0.053 -0.102)
\rlvec(+0.105 -0.082)
\rlvec(+0.071 +0.118)
\rlvec(-0.095 +0.167)
\lfill f:+0.756
\move(+3.335 +4.350)
\rlvec(+0.080 -0.207)
\rlvec(+0.118 +0.132)
\rlvec(-0.199 +0.075)
\lfill f:+0.545
\move(+0.800 +1.578)
\rlvec(+0.191 +0.118)
\rlvec(-0.060 +0.216)
\rlvec(-0.182 -0.120)
\rlvec(+0.052 -0.213)
\lfill f:+0.937
\move(+0.800 +1.578)
\rlvec(-0.026 -0.242)
\rlvec(+0.206 -0.030)
\rlvec(+0.045 +0.192)
\rlvec(-0.033 +0.199)
\rlvec(-0.191 -0.118)
\lfill f:+0.668
\move(+0.057 +4.034)
\rlvec(+0.188 -0.065)
\rlvec(-0.089 +0.177)
\rlvec(-0.156 +0.038)
\rlvec(+0.058 -0.150)
\lfill f:+0.637
\move(+0.057 +4.034)
\rlvec(-0.062 -0.131)
\rlvec(+0.117 -0.070)
\rlvec(+0.133 +0.136)
\rlvec(-0.188 +0.065)
\lfill f:+0.780
\move(+3.301 +0.859)
\rlvec(+0.072 +0.094)
\rlvec(-0.031 +0.155)
\rlvec(-0.193 -0.130)
\rlvec(+0.152 -0.119)
\lfill f:+0.697
\move(+3.301 +0.859)
\rlvec(+0.144 -0.028)
\rlvec(+0.060 +0.153)
\rlvec(-0.132 -0.031)
\rlvec(-0.072 -0.094)
\lfill f:+0.848
\move(+0.677 +4.667)
\rlvec(-0.034 -0.133)
\rlvec(+0.127 -0.104)
\rlvec(+0.024 +0.163)
\rlvec(-0.117 +0.075)
\lfill f:+0.747
\move(+3.022 +2.345)
\rlvec(-0.077 +0.129)
\rlvec(-0.211 -0.054)
\rlvec(+0.160 -0.127)
\rlvec(+0.128 +0.051)
\lfill f:+0.390
\move(+3.022 +2.345)
\rlvec(+0.111 -0.059)
\rlvec(+0.198 -0.014)
\rlvec(-0.007 +0.244)
\rlvec(-0.068 +0.152)
\rlvec(-0.173 -0.017)
\rlvec(-0.137 -0.178)
\rlvec(+0.077 -0.129)
\lfill f:+0.673
\move(+0.471 +4.263)
\rlvec(+0.115 -0.023)
\rlvec(-0.051 +0.146)
\rlvec(-0.020 +0.132)
\rlvec(-0.147 +0.030)
\rlvec(-0.044 -0.213)
\rlvec(+0.146 -0.072)
\lfill f:+0.962
\move(+0.356 +0.701)
\rlvec(-0.176 +0.075)
\rlvec(-0.130 +0.044)
\rlvec(-0.035 -0.170)
\rlvec(+0.194 -0.085)
\rlvec(+0.147 +0.136)
\lfill f:+0.886
\move(+3.907 +3.710)
\rlvec(-0.024 +0.251)
\rlvec(-0.209 -0.029)
\rlvec(+0.065 -0.133)
\rlvec(+0.168 -0.089)
\lfill f:+0.555
\move(+3.907 +3.710)
\rlvec(+0.146 -0.173)
\rlvec(+0.143 +0.155)
\rlvec(-0.117 +0.171)
\rlvec(-0.196 +0.098)
\rlvec(+0.024 -0.251)
\lfill f:+0.771
\move(+0.864 +3.509)
\rlvec(-0.074 -0.170)
\rlvec(+0.124 -0.156)
\rlvec(+0.165 +0.040)
\rlvec(-0.053 +0.206)
\rlvec(-0.070 +0.169)
\rlvec(-0.091 -0.088)
\lfill f:+0.836
\move(+2.601 +4.795)
\rlvec(-0.004 +0.240)
\rlvec(-0.212 +0.025)
\rlvec(-0.230 -0.045)
\rlvec(+0.026 -0.265)
\rlvec(+0.217 -0.015)
\rlvec(+0.203 +0.060)
\lfill f:+0.916
\move(+2.601 +4.795)
\rlvec(-0.203 -0.060)
\rlvec(+0.098 -0.116)
\rlvec(+0.105 +0.176)
\lfill f:+0.633
\move(+3.000 +1.659)
\rlvec(-0.217 -0.084)
\rlvec(+0.123 -0.183)
\rlvec(+0.174 +0.080)
\rlvec(-0.079 +0.187)
\lfill f:+0.848
\move(+3.506 +1.564)
\rlvec(-0.255 +0.028)
\rlvec(+0.095 -0.177)
\rlvec(+0.160 +0.149)
\lfill f:+0.841
\move(+3.149 +0.979)
\rlvec(+0.014 +0.183)
\rlvec(-0.115 -0.021)
\rlvec(+0.101 -0.162)
\lfill f:+0.918
\move(+4.120 +0.576)
\rlvec(+0.104 -0.116)
\rlvec(+0.024 +0.191)
\rlvec(-0.128 -0.075)
\lfill f:+0.275
\move(+0.407 +2.573)
\rlvec(+0.008 +0.243)
\rlvec(-0.238 -0.026)
\rlvec(-0.013 -0.213)
\rlvec(+0.086 -0.157)
\rlvec(+0.157 +0.153)
\lfill f:+0.683
\move(+0.407 +2.573)
\rlvec(+0.221 +0.128)
\rlvec(-0.213 +0.114)
\rlvec(-0.008 -0.243)
\lfill f:+0.621
\move(+4.440 +4.364)
\rlvec(+0.174 +0.053)
\rlvec(-0.023 +0.113)
\rlvec(-0.162 +0.083)
\rlvec(+0.011 -0.249)
\lfill f:+0.876
\move(+3.845 +0.503)
\rlvec(-0.138 +0.132)
\rlvec(-0.190 -0.132)
\rlvec(+0.185 -0.047)
\rlvec(+0.143 +0.047)
\lfill f:+0.773
\move(+0.194 +1.583)
\rlvec(-0.065 +0.137)
\rlvec(-0.078 -0.087)
\rlvec(+0.143 -0.049)
\lfill f:+0.377
\move(+0.316 +4.718)
\rlvec(+0.048 +0.125)
\rlvec(-0.103 +0.042)
\rlvec(-0.123 -0.012)
\rlvec(+0.053 -0.114)
\rlvec(+0.125 -0.042)
\lfill f:+0.784
\move(+0.316 +4.718)
\rlvec(+0.116 +0.044)
\rlvec(-0.069 +0.081)
\rlvec(-0.048 -0.125)
\lfill f:+0.977
\move(+2.186 +2.930)
\rlvec(+0.000 -0.169)
\rlvec(+0.135 -0.117)
\rlvec(+0.188 -0.001)
\rlvec(+0.112 +0.129)
\rlvec(-0.113 +0.142)
\rlvec(-0.159 +0.088)
\rlvec(-0.162 -0.074)
\lfill f:+0.346
\move(+2.186 +2.930)
\rlvec(-0.156 -0.102)
\rlvec(+0.155 -0.066)
\rlvec(+0.000 +0.169)
\lfill f:+0.073
\move(+3.899 +4.800)
\rlvec(+0.147 +0.056)
\rlvec(-0.115 +0.096)
\rlvec(-0.032 -0.152)
\lfill f:+0.851
\move(+4.918 +4.869)
\rlvec(+0.097 +0.084)
\rlvec(-0.184 +0.067)
\rlvec(+0.087 -0.151)
\lfill f:+0.293
\move(+0.594 +5.100)
\rlvec(-0.067 +0.119)
\rlvec(-0.074 -0.094)
\rlvec(+0.142 -0.025)
\lfill f:+0.832
\move(+0.853 +0.093)
\rlvec(-0.095 +0.158)
\rlvec(-0.133 -0.125)
\rlvec(+0.228 -0.033)
\lfill f:+0.909
\move(+0.853 +0.093)
\rlvec(+0.067 +0.173)
\rlvec(+0.067 +0.119)
\rlvec(-0.053 +0.102)
\rlvec(-0.109 -0.089)
\rlvec(-0.067 -0.147)
\rlvec(+0.095 -0.158)
\lfill f:+0.722
\move(+0.853 +0.093)
\rlvec(+0.012 -0.170)
\rlvec(+0.179 +0.016)
\rlvec(+0.005 +0.215)
\rlvec(-0.197 -0.061)
\lfill f:+0.685
\move(+0.620 +2.308)
\rlvec(-0.178 +0.042)
\rlvec(-0.158 -0.124)
\rlvec(+0.212 -0.095)
\rlvec(+0.189 +0.039)
\rlvec(-0.065 +0.137)
\lfill f:+0.740
\move(+0.620 +2.308)
\rlvec(+0.065 -0.137)
\rlvec(+0.199 -0.002)
\rlvec(-0.010 +0.245)
\rlvec(-0.197 +0.068)
\rlvec(-0.057 -0.174)
\lfill f:+0.709
\move(+1.204 +1.490)
\rlvec(-0.057 +0.137)
\rlvec(-0.123 -0.130)
\rlvec(+0.113 -0.139)
\rlvec(+0.067 +0.133)
\lfill f:+0.909
\move(+1.204 +1.490)
\rlvec(-0.067 -0.133)
\rlvec(+0.129 -0.076)
\rlvec(+0.052 +0.130)
\rlvec(-0.115 +0.078)
\lfill f:+0.581
\move(+3.230 +1.270)
\rlvec(-0.161 +0.022)
\rlvec(-0.020 -0.151)
\rlvec(+0.115 +0.021)
\rlvec(+0.066 +0.109)
\lfill f:+0.787
\move(+3.230 +1.270)
\rlvec(+0.135 +0.002)
\rlvec(-0.019 +0.142)
\rlvec(-0.095 +0.177)
\rlvec(-0.171 -0.121)
\rlvec(-0.011 -0.180)
\rlvec(+0.161 -0.022)
\lfill f:+0.752
\move(+0.496 +2.132)
\rlvec(+0.048 -0.187)
\rlvec(+0.166 +0.053)
\rlvec(+0.174 +0.171)
\rlvec(-0.199 +0.002)
\rlvec(-0.189 -0.039)
\lfill f:+0.960
\move(+0.941 +4.492)
\rlvec(-0.148 +0.100)
\rlvec(-0.024 -0.163)
\rlvec(+0.123 -0.161)
\rlvec(+0.144 +0.100)
\rlvec(-0.094 +0.124)
\lfill f:+0.563
\move(+0.941 +4.492)
\rlvec(+0.144 +0.075)
\rlvec(-0.100 +0.099)
\rlvec(-0.148 +0.105)
\rlvec(-0.043 -0.178)
\rlvec(+0.148 -0.100)
\lfill f:+0.811
\move(+0.941 +4.492)
\rlvec(+0.094 -0.124)
\rlvec(+0.132 -0.050)
\rlvec(-0.049 +0.132)
\rlvec(-0.034 +0.117)
\rlvec(-0.144 -0.075)
\lfill f:+0.911
\move(+2.144 +0.036)
\rlvec(-0.070 +0.137)
\rlvec(-0.139 -0.094)
\rlvec(+0.096 -0.115)
\rlvec(+0.114 +0.072)
\lfill f:+0.648
\move(+0.282 +3.290)
\rlvec(-0.101 +0.100)
\rlvec(-0.162 -0.153)
\rlvec(+0.202 -0.063)
\rlvec(+0.061 +0.116)
\lfill f:+0.463
\move(+0.282 +3.290)
\rlvec(-0.061 -0.116)
\rlvec(+0.215 +0.025)
\rlvec(-0.155 +0.092)
\lfill f:+0.462
\move(+0.627 +2.701)
\rlvec(+0.255 -0.044)
\rlvec(-0.098 +0.217)
\rlvec(-0.157 -0.173)
\lfill f:+0.596
\move(+0.627 +2.701)
\rlvec(+0.050 -0.219)
\rlvec(+0.197 -0.068)
\rlvec(+0.009 +0.242)
\rlvec(-0.255 +0.044)
\lfill f:+0.832
\move(+3.287 +0.514)
\rlvec(+0.096 -0.177)
\rlvec(+0.135 +0.166)
\rlvec(-0.231 +0.011)
\lfill f:+0.905
\move(+1.534 +5.005)
\rlvec(-0.060 +0.149)
\rlvec(-0.091 -0.116)
\rlvec(-0.034 -0.125)
\rlvec(+0.132 -0.080)
\rlvec(+0.053 +0.171)
\lfill f:+0.465
\move(+1.534 +5.005)
\rlvec(-0.053 -0.171)
\rlvec(+0.147 -0.062)
\rlvec(+0.051 +0.142)
\rlvec(-0.145 +0.091)
\lfill f:+0.731
\move(+4.190 +2.848)
\rlvec(-0.137 +0.133)
\rlvec(-0.053 -0.203)
\rlvec(+0.190 +0.070)
\lfill f:+0.770
\move(+4.190 +2.848)
\rlvec(+0.230 -0.005)
\rlvec(+0.057 +0.226)
\rlvec(-0.154 +0.104)
\rlvec(-0.174 -0.033)
\rlvec(-0.096 -0.159)
\rlvec(+0.137 -0.133)
\lfill f:+0.576
\move(+5.178 +1.346)
\rlvec(+0.117 +0.047)
\rlvec(-0.138 +0.128)
\rlvec(+0.021 -0.175)
\lfill f:+0.885
\move(+5.178 +1.346)
\rlvec(-0.022 -0.121)
\rlvec(+0.040 -0.140)
\rlvec(+0.168 -0.031)
\rlvec(+0.127 +0.133)
\rlvec(-0.066 +0.151)
\rlvec(-0.129 +0.055)
\rlvec(-0.117 -0.047)
\lfill f:+0.584
\move(+2.369 +5.233)
\rlvec(+0.017 -0.174)
\rlvec(+0.212 -0.025)
\rlvec(-0.029 +0.207)
\rlvec(-0.135 +0.137)
\rlvec(-0.064 -0.146)
\lfill f:+0.894
\move(+2.063 +4.294)
\rlvec(+0.099 +0.067)
\rlvec(-0.112 +0.145)
\rlvec(-0.160 +0.107)
\rlvec(-0.076 -0.106)
\rlvec(+0.072 -0.113)
\rlvec(+0.059 -0.085)
\rlvec(+0.118 -0.014)
\lfill f:+0.528
\move(+1.374 +0.786)
\rlvec(+0.155 +0.104)
\rlvec(+0.057 +0.196)
\rlvec(-0.223 -0.080)
\rlvec(+0.011 -0.220)
\lfill f:+0.932
\move(+4.638 +0.361)
\rlvec(+0.020 +0.199)
\rlvec(-0.153 +0.063)
\rlvec(-0.124 -0.023)
\rlvec(+0.008 -0.119)
\rlvec(+0.040 -0.166)
\rlvec(+0.207 +0.045)
\lfill f:+0.340
\move(+4.638 +0.361)
\rlvec(-0.073 -0.199)
\rlvec(+0.122 -0.161)
\rlvec(+0.117 +0.193)
\rlvec(-0.166 +0.167)
\lfill f:+0.472
\move(+4.638 +0.361)
\rlvec(-0.207 -0.045)
\rlvec(+0.135 -0.154)
\rlvec(+0.073 +0.199)
\lfill f:+0.135
\move(+1.188 +4.849)
\rlvec(-0.194 +0.017)
\rlvec(-0.157 -0.095)
\rlvec(+0.148 -0.105)
\rlvec(+0.120 +0.042)
\rlvec(+0.083 +0.141)
\lfill f:+0.808
\move(+1.188 +4.849)
\rlvec(+0.153 -0.075)
\rlvec(+0.140 +0.059)
\rlvec(-0.132 +0.080)
\rlvec(-0.160 -0.065)
\lfill f:+0.509
\move(+1.188 +4.849)
\rlvec(-0.083 -0.141)
\rlvec(+0.140 -0.075)
\rlvec(-0.057 +0.216)
\lfill f:+0.433
\move(+1.814 +4.507)
\rlvec(-0.077 -0.134)
\rlvec(-0.012 -0.158)
\rlvec(+0.172 -0.042)
\rlvec(+0.048 +0.135)
\rlvec(-0.059 +0.085)
\rlvec(-0.072 +0.113)
\lfill f:+0.698
\move(+4.509 +1.029)
\rlvec(-0.087 +0.152)
\rlvec(-0.029 -0.180)
\rlvec(+0.115 +0.028)
\lfill f:+0.836
\move(+0.252 +3.715)
\rlvec(+0.210 +0.128)
\rlvec(-0.218 +0.127)
\rlvec(-0.133 -0.136)
\rlvec(+0.140 -0.119)
\lfill f:+0.530
\move(+0.685 +3.752)
\rlvec(-0.028 +0.222)
\rlvec(-0.194 +0.120)
\rlvec(-0.219 -0.124)
\rlvec(+0.218 -0.127)
\rlvec(+0.222 -0.091)
\lfill f:+0.675
\move(+0.626 +0.126)
\rlvec(+0.133 +0.125)
\rlvec(+0.067 +0.147)
\rlvec(-0.008 +0.226)
\rlvec(-0.212 -0.160)
\rlvec(-0.069 -0.184)
\rlvec(+0.090 -0.154)
\lfill f:+0.944
\move(+4.771 +4.648)
\rlvec(-0.158 +0.010)
\rlvec(-0.022 -0.128)
\rlvec(+0.140 -0.059)
\rlvec(+0.040 +0.177)
\lfill f:+0.756
\move(+4.771 +4.648)
\rlvec(-0.040 -0.177)
\rlvec(+0.141 -0.027)
\rlvec(+0.033 +0.118)
\rlvec(-0.135 +0.086)
\lfill f:+0.520
\move(+2.320 +2.645)
\rlvec(-0.135 +0.117)
\rlvec(-0.026 -0.132)
\rlvec(+0.161 +0.016)
\lfill f:+0.000
\move(+2.320 +2.645)
\rlvec(-0.161 -0.016)
\rlvec(-0.048 -0.093)
\rlvec(+0.122 -0.067)
\rlvec(+0.087 +0.175)
\lfill f:+0.889
\move(+2.842 +0.566)
\rlvec(+0.074 +0.224)
\rlvec(-0.180 -0.083)
\rlvec(+0.106 -0.141)
\lfill f:+0.476
\move(+4.198 +5.075)
\rlvec(+0.158 +0.138)
\rlvec(-0.188 +0.056)
\rlvec(+0.030 -0.194)
\lfill f:+0.720
\move(+4.198 +5.075)
\rlvec(+0.013 -0.196)
\rlvec(+0.174 -0.057)
\rlvec(+0.024 +0.191)
\rlvec(-0.052 +0.200)
\rlvec(-0.158 -0.138)
\lfill f:+0.797
\move(+4.223 +1.667)
\rlvec(+0.018 -0.168)
\rlvec(+0.150 +0.061)
\rlvec(-0.168 +0.108)
\lfill f:+0.419
\move(+3.069 +1.292)
\rlvec(+0.011 +0.180)
\rlvec(-0.174 -0.080)
\rlvec(+0.163 -0.100)
\lfill f:+0.269
\move(+1.627 +0.528)
\rlvec(+0.161 -0.040)
\rlvec(-0.071 +0.179)
\rlvec(-0.189 -0.010)
\rlvec(+0.099 -0.128)
\lfill f:+0.020
\move(+0.163 +2.576)
\rlvec(-0.209 +0.061)
\rlvec(+0.085 -0.234)
\rlvec(+0.210 +0.016)
\rlvec(-0.086 +0.157)
\lfill f:+0.277
\move(+0.163 +2.576)
\rlvec(+0.013 +0.213)
\rlvec(-0.090 +0.218)
\rlvec(-0.200 -0.125)
\rlvec(+0.068 -0.245)
\rlvec(+0.209 -0.061)
\lfill f:+0.864
\move(+3.539 +4.462)
\rlvec(+0.050 +0.160)
\rlvec(-0.143 +0.060)
\rlvec(-0.213 -0.034)
\rlvec(+0.154 -0.111)
\rlvec(+0.153 -0.075)
\lfill f:+0.837
\move(+2.718 +1.123)
\rlvec(+0.001 -0.203)
\rlvec(+0.190 +0.113)
\rlvec(-0.190 +0.091)
\lfill f:+0.128
\move(+4.805 +0.194)
\rlvec(-0.117 -0.193)
\rlvec(+0.100 -0.151)
\rlvec(+0.106 +0.142)
\rlvec(-0.090 +0.202)
\lfill f:+0.367
\move(+0.099 +5.225)
\rlvec(-0.178 +0.067)
\rlvec(-0.022 -0.160)
\rlvec(+0.007 -0.130)
\rlvec(+0.155 -0.006)
\rlvec(+0.197 +0.080)
\rlvec(-0.158 +0.149)
\lfill f:+0.916
\move(+2.736 +2.205)
\rlvec(+0.158 +0.089)
\rlvec(-0.160 +0.127)
\rlvec(+0.002 -0.216)
\lfill f:+0.506
\move(+2.736 +2.205)
\rlvec(+0.156 -0.070)
\rlvec(+0.003 +0.159)
\rlvec(-0.158 -0.089)
\lfill f:+0.583
\move(+2.736 +2.205)
\rlvec(+0.047 -0.152)
\rlvec(+0.115 -0.061)
\rlvec(-0.006 +0.142)
\rlvec(-0.156 +0.070)
\lfill f:+0.329
\move(+3.019 +3.773)
\rlvec(+0.080 +0.214)
\rlvec(-0.079 +0.175)
\rlvec(-0.121 -0.172)
\rlvec(+0.120 -0.216)
\lfill f:+0.982
\move(+4.689 +3.932)
\rlvec(+0.094 -0.049)
\rlvec(+0.089 -0.016)
\rlvec(+0.090 +0.060)
\rlvec(+0.048 +0.181)
\rlvec(-0.073 +0.201)
\rlvec(-0.141 +0.037)
\rlvec(-0.114 -0.006)
\rlvec(-0.073 -0.123)
\rlvec(-0.005 -0.169)
\rlvec(+0.085 -0.116)
\lfill f:+0.595
\move(+2.640 +2.973)
\rlvec(+0.079 -0.083)
\rlvec(+0.159 -0.008)
\rlvec(-0.101 +0.183)
\rlvec(-0.137 -0.092)
\lfill f:+0.812
\move(+2.640 +2.973)
\rlvec(-0.132 -0.057)
\rlvec(+0.113 -0.142)
\rlvec(+0.098 +0.116)
\rlvec(-0.079 +0.083)
\lfill f:+0.256
\move(+4.655 +2.948)
\rlvec(-0.179 +0.121)
\rlvec(-0.057 -0.226)
\rlvec(+0.236 +0.105)
\lfill f:+0.776
\move(+1.310 +3.599)
\rlvec(-0.203 +0.085)
\rlvec(-0.151 -0.086)
\rlvec(+0.070 -0.169)
\rlvec(+0.053 -0.206)
\rlvec(+0.198 +0.035)
\rlvec(+0.221 +0.026)
\rlvec(-0.008 +0.212)
\rlvec(-0.180 +0.103)
\lfill f:+0.856
\move(+1.310 +3.599)
\rlvec(+0.180 -0.103)
\rlvec(+0.172 +0.089)
\rlvec(+0.004 +0.195)
\rlvec(-0.176 -0.080)
\rlvec(-0.180 -0.100)
\lfill f:+0.937
\move(+0.892 +4.268)
\rlvec(-0.123 +0.161)
\rlvec(-0.058 -0.138)
\rlvec(+0.181 -0.023)
\lfill f:+0.210
\move(+2.239 +1.935)
\rlvec(+0.129 +0.079)
\rlvec(-0.077 +0.110)
\rlvec(-0.083 +0.161)
\rlvec(-0.140 -0.181)
\rlvec(+0.170 -0.169)
\lfill f:+0.605
\move(+1.122 +1.128)
\rlvec(-0.143 +0.177)
\rlvec(-0.105 -0.150)
\rlvec(+0.046 -0.202)
\rlvec(+0.174 -0.017)
\rlvec(+0.027 +0.192)
\lfill f:+0.809
\move(+1.122 +1.128)
\rlvec(+0.145 +0.153)
\rlvec(-0.129 +0.076)
\rlvec(-0.158 -0.052)
\rlvec(+0.143 -0.177)
\lfill f:+0.682
\move(+4.954 +5.188)
\rlvec(-0.165 +0.030)
\rlvec(+0.043 -0.198)
\rlvec(+0.122 +0.168)
\lfill f:+0.348
\move(+4.954 +5.188)
\rlvec(-0.059 +0.172)
\rlvec(-0.106 -0.142)
\rlvec(+0.165 -0.030)
\lfill f:+0.220
\move(+4.954 +5.188)
\rlvec(-0.122 -0.168)
\rlvec(+0.184 -0.067)
\rlvec(+0.098 +0.143)
\rlvec(-0.160 +0.092)
\lfill f:+0.462
\move(+0.491 +5.013)
\rlvec(-0.090 -0.063)
\rlvec(+0.102 -0.084)
\rlvec(+0.074 +0.097)
\rlvec(-0.086 +0.050)
\lfill f:+0.939
\move(+3.446 +4.682)
\rlvec(+0.143 -0.060)
\rlvec(+0.127 +0.090)
\rlvec(+0.043 +0.161)
\rlvec(-0.204 +0.000)
\rlvec(-0.110 -0.191)
\lfill f:+0.713
\move(+4.937 +4.310)
\rlvec(-0.065 +0.135)
\rlvec(-0.141 +0.027)
\rlvec(+0.065 -0.125)
\rlvec(+0.141 -0.037)
\lfill f:+0.686
\move(+4.937 +4.310)
\rlvec(+0.051 +0.134)
\rlvec(-0.116 +0.001)
\rlvec(+0.065 -0.135)
\lfill f:+0.779
\move(+0.710 +1.998)
\rlvec(+0.221 -0.086)
\rlvec(-0.047 +0.258)
\rlvec(-0.174 -0.171)
\lfill f:+0.925
\move(+2.179 +0.277)
\rlvec(+0.050 +0.111)
\rlvec(-0.106 +0.084)
\rlvec(-0.155 -0.110)
\rlvec(+0.107 -0.189)
\rlvec(+0.104 +0.104)
\lfill f:+0.677
\move(+0.860 +3.040)
\rlvec(+0.054 +0.142)
\rlvec(-0.124 +0.156)
\rlvec(-0.049 -0.198)
\rlvec(+0.119 -0.101)
\lfill f:+0.901
\move(+0.985 +4.666)
\rlvec(+0.100 -0.099)
\rlvec(+0.160 +0.066)
\rlvec(-0.140 +0.075)
\rlvec(-0.120 -0.042)
\lfill f:+0.581
\move(+0.874 +1.155)
\rlvec(-0.101 +0.181)
\rlvec(-0.181 -0.057)
\rlvec(-0.089 -0.172)
\rlvec(+0.213 -0.068)
\rlvec(+0.157 +0.116)
\lfill f:+0.812
\move(+0.874 +1.155)
\rlvec(+0.105 +0.150)
\rlvec(-0.206 +0.030)
\rlvec(+0.101 -0.181)
\lfill f:+0.570
\move(+0.769 +4.429)
\rlvec(-0.127 +0.104)
\rlvec(-0.127 -0.016)
\rlvec(+0.020 -0.132)
\rlvec(+0.051 -0.146)
\rlvec(+0.125 +0.051)
\rlvec(+0.058 +0.138)
\lfill f:+0.548
\move(+0.741 +3.141)
\rlvec(+0.049 +0.198)
\rlvec(-0.232 +0.085)
\rlvec(-0.122 -0.225)
\rlvec(+0.168 -0.099)
\rlvec(+0.136 +0.041)
\lfill f:+0.900
\move(+1.584 +4.305)
\rlvec(+0.140 -0.090)
\rlvec(+0.012 +0.158)
\rlvec(-0.152 -0.067)
\lfill f:+0.370
\move(+0.156 +4.147)
\rlvec(-0.022 +0.148)
\rlvec(-0.134 -0.110)
\rlvec(+0.156 -0.038)
\lfill f:+0.693
\move(+1.024 +1.497)
\rlvec(+0.123 +0.130)
\rlvec(-0.156 +0.068)
\rlvec(+0.033 -0.199)
\lfill f:+0.704
\move(+3.656 +0.212)
\rlvec(-0.172 -0.042)
\rlvec(+0.166 -0.154)
\rlvec(+0.006 +0.195)
\lfill f:+0.414
\move(+2.228 +0.387)
\rlvec(+0.041 +0.164)
\rlvec(-0.147 -0.080)
\rlvec(+0.106 -0.084)
\lfill f:+0.000
\move(+0.176 +2.790)
\rlvec(+0.238 +0.026)
\rlvec(-0.113 +0.188)
\rlvec(-0.215 +0.005)
\rlvec(+0.090 -0.218)
\lfill f:+0.796
\move(+5.152 +4.904)
\rlvec(+0.112 +0.098)
\rlvec(-0.151 +0.094)
\rlvec(-0.098 -0.143)
\rlvec(+0.136 -0.048)
\lfill f:+0.496
\move(+0.785 +2.874)
\rlvec(+0.098 -0.217)
\rlvec(+0.047 +0.171)
\rlvec(-0.145 +0.047)
\lfill f:+0.683
\move(+3.632 +3.373)
\rlvec(-0.027 -0.148)
\rlvec(+0.132 +0.050)
\rlvec(+0.118 +0.070)
\rlvec(+0.053 +0.123)
\rlvec(-0.159 +0.035)
\rlvec(-0.117 -0.131)
\lfill f:+0.782
\move(+0.261 +4.885)
\rlvec(+0.103 -0.042)
\rlvec(+0.038 +0.106)
\rlvec(-0.145 +0.127)
\rlvec(+0.004 -0.191)
\lfill f:+0.871
\move(+4.322 +3.173)
\rlvec(+0.154 -0.104)
\rlvec(-0.019 +0.146)
\rlvec(-0.135 -0.042)
\lfill f:+0.418
\move(+0.503 +4.865)
\rlvec(-0.102 +0.084)
\rlvec(-0.038 -0.106)
\rlvec(+0.069 -0.081)
\rlvec(+0.071 +0.104)
\lfill f:+0.890
\move(+4.611 +3.495)
\rlvec(+0.171 +0.029)
\rlvec(-0.104 +0.120)
\rlvec(-0.067 -0.149)
\lfill f:+0.364
\move(+2.269 +0.551)
\rlvec(-0.178 +0.079)
\rlvec(+0.031 -0.158)
\rlvec(+0.147 +0.080)
\lfill f:+0.000
\move(+1.050 +0.154)
\rlvec(-0.005 -0.215)
\rlvec(+0.178 +0.080)
\rlvec(+0.024 +0.180)
\rlvec(-0.197 -0.045)
\lfill f:+0.944
\move(+1.291 +0.487)
\rlvec(-0.128 -0.066)
\rlvec(+0.107 -0.061)
\rlvec(+0.107 +0.027)
\rlvec(-0.086 +0.100)
\lfill f:+0.217
\move(+3.079 +3.202)
\rlvec(-0.190 +0.068)
\rlvec(-0.113 -0.205)
\rlvec(+0.217 -0.028)
\rlvec(+0.086 +0.165)
\lfill f:+0.580
\move(+0.436 +3.198)
\rlvec(+0.068 -0.206)
\rlvec(+0.100 +0.107)
\rlvec(-0.168 +0.099)
\lfill f:+0.961
\move(+0.436 +3.198)
\rlvec(-0.134 -0.195)
\rlvec(+0.113 -0.188)
\rlvec(+0.090 +0.177)
\rlvec(-0.068 +0.206)
\lfill f:+0.684
\move(+0.436 +3.198)
\rlvec(-0.215 -0.025)
\rlvec(+0.081 -0.170)
\rlvec(+0.134 +0.195)
\lfill f:+0.651
\move(+0.087 +3.008)
\rlvec(+0.215 -0.005)
\rlvec(-0.081 +0.170)
\rlvec(-0.202 +0.063)
\rlvec(+0.067 -0.229)
\lfill f:+0.616
\move(+2.776 +3.065)
\rlvec(+0.113 +0.205)
\rlvec(-0.229 -0.008)
\rlvec(+0.117 -0.197)
\lfill f:+0.438
\move(+2.776 +3.065)
\rlvec(+0.101 -0.183)
\rlvec(+0.176 -0.020)
\rlvec(-0.060 +0.176)
\rlvec(-0.217 +0.028)
\lfill f:+0.069
\move(+3.885 +3.142)
\rlvec(-0.030 +0.203)
\rlvec(-0.118 -0.070)
\rlvec(-0.132 -0.050)
\rlvec(+0.085 -0.112)
\rlvec(+0.195 +0.030)
\lfill f:+0.369
\move(+1.968 +0.362)
\rlvec(-0.142 -0.160)
\rlvec(+0.109 -0.123)
\rlvec(+0.139 +0.094)
\rlvec(-0.107 +0.189)
\lfill f:+0.683
\move(+5.113 +5.096)
\rlvec(+0.151 -0.094)
\rlvec(-0.007 +0.130)
\rlvec(-0.144 -0.037)
\lfill f:+0.625
\move(+4.910 +1.126)
\rlvec(-0.142 +0.125)
\rlvec(+0.003 -0.157)
\rlvec(+0.140 +0.032)
\lfill f:+0.846
\move(+4.910 +1.126)
\rlvec(-0.140 -0.032)
\rlvec(+0.065 -0.162)
\rlvec(+0.074 +0.194)
\lfill f:+0.985
\move(+2.319 +4.519)
\rlvec(+0.177 +0.100)
\rlvec(-0.098 +0.116)
\rlvec(-0.217 +0.015)
\rlvec(+0.138 -0.231)
\lfill f:+0.535
\move(+4.248 +0.651)
\rlvec(-0.024 -0.191)
\rlvec(+0.061 -0.131)
\rlvec(+0.146 -0.014)
\rlvec(-0.040 +0.166)
\rlvec(-0.008 +0.119)
\rlvec(-0.135 +0.051)
\lfill f:+0.099
\move(+0.134 +4.294)
\rlvec(-0.039 +0.172)
\rlvec(-0.171 +0.059)
\rlvec(+0.015 -0.171)
\rlvec(+0.060 -0.169)
\rlvec(+0.134 +0.110)
\lfill f:+0.848
\move(+3.484 +0.170)
\rlvec(-0.101 +0.167)
\rlvec(-0.089 -0.156)
\rlvec(+0.191 -0.012)
\lfill f:+0.882
\move(+3.484 +0.170)
\rlvec(+0.070 +0.152)
\rlvec(-0.037 +0.182)
\rlvec(-0.135 -0.166)
\rlvec(+0.101 -0.167)
\lfill f:+0.938
\move(+2.154 +1.433)
\rlvec(-0.041 +0.128)
\rlvec(-0.091 -0.079)
\rlvec(+0.132 -0.049)
\lfill f:+0.214
\move(+2.580 +2.482)
\rlvec(+0.154 -0.061)
\rlvec(-0.097 +0.153)
\rlvec(-0.057 -0.092)
\lfill f:+0.451
\move(+2.637 +2.574)
\rlvec(+0.097 -0.153)
\rlvec(+0.211 +0.054)
\rlvec(-0.133 +0.190)
\rlvec(-0.174 -0.091)
\lfill f:+0.763
\move(+1.389 +5.299)
\rlvec(-0.052 -0.140)
\rlvec(+0.136 -0.005)
\rlvec(-0.084 +0.145)
\lfill f:+0.969
\move(+3.608 +4.107)
\rlvec(+0.066 -0.175)
\rlvec(+0.209 +0.029)
\rlvec(-0.108 +0.158)
\rlvec(-0.167 -0.012)
\lfill f:+0.802
\move(+1.473 +5.154)
\rlvec(-0.136 +0.005)
\rlvec(+0.045 -0.121)
\rlvec(+0.091 +0.116)
\lfill f:+0.343
\move(+0.963 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.975
\move(+0.998 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.947
\move(+1.034 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.924
\move(+1.070 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.904
\move(+1.106 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.886
\move(+1.141 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.869
\move(+1.177 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.852
\move(+1.213 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.837
\move(+1.249 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.822
\move(+1.284 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.808
\move(+1.320 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.794
\move(+1.356 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.780
\move(+1.391 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.767
\move(+1.427 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.754
\move(+1.463 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.741
\move(+1.499 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.729
\move(+1.535 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.717
\move(+1.570 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.705
\move(+1.606 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.693
\move(+1.642 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.682
\move(+1.678 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.670
\move(+1.713 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.659
\move(+1.749 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.648
\move(+1.785 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.637
\move(+1.821 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.626
\move(+1.856 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.616
\move(+1.892 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.605
\move(+1.928 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.595
\move(+1.964 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.585
\move(+1.999 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.575
\move(+2.035 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.564
\move(+2.071 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.555
\move(+2.107 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.545
\move(+2.142 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.535
\move(+2.178 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.525
\move(+2.214 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.516
\move(+2.250 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.506
\move(+2.285 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.497
\move(+2.321 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.487
\move(+2.357 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.478
\move(+2.392 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.469
\move(+2.428 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.460
\move(+2.464 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.451
\move(+2.500 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.442
\move(+2.536 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.433
\move(+2.571 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.424
\move(+2.607 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.415
\move(+2.643 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.406
\move(+2.678 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.397
\move(+2.714 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.389
\move(+2.750 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.380
\move(+2.786 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.372
\move(+2.821 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.363
\move(+2.857 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.355
\move(+2.893 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.346
\move(+2.929 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.338
\move(+2.964 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.329
\move(+3.000 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.321
\move(+3.036 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.313
\move(+3.072 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.305
\move(+3.108 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.297
\move(+3.143 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.288
\move(+3.179 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.280
\move(+3.215 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.272
\move(+3.250 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.264
\move(+3.286 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.256
\move(+3.322 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.248
\move(+3.358 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.241
\move(+3.393 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.233
\move(+3.429 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.225
\move(+3.465 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.217
\move(+3.501 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.209
\move(+3.536 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.202
\move(+3.572 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.194
\move(+3.608 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.186
\move(+3.644 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.179
\move(+3.679 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.171
\move(+3.715 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.163
\move(+3.751 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.156
\move(+3.787 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.148
\move(+3.822 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.141
\move(+3.858 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.133
\move(+3.894 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.126
\move(+3.930 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.119
\move(+3.965 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.111
\move(+4.001 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.104
\move(+4.037 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.097
\move(+4.073 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.089
\move(+4.109 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.082
\move(+4.144 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.075
\move(+4.180 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.067
\move(+4.216 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.060
\move(+4.252 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.053
\move(+4.287 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.046
\move(+4.323 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.039
\move(+4.359 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.032
\move(+4.394 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.025
\move(+4.430 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.018
\move(+4.466 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.011
\move(+4.502 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.004
\move(+0.963 -1.002)
\rlvec(+3.575 +0.000)
\move(+0.963 -0.645)
\rlvec(+3.575 +0.000)
\move(+0.963 -1.002)
\rlvec(+0.000 +0.357)
\move(+0.963 -0.645)
\Ttext{ 0.0}
\move(+2.154 -1.002)
\rlvec(+0.000 +0.357)
\move(+2.154 -0.645)
\Ttext{ 0.5}
\move(+3.346 -1.002)
\rlvec(+0.000 +0.357)
\move(+3.346 -0.645)
\Ttext{ 1.0}
\move(+4.537 -1.002)
\rlvec(+0.000 +0.357)
\move(+4.537 -0.645)
\Ttext{ 1.5}
\move(+2.750 -1.002)
\Btext{Shading: $w = -(\bar{L}^{i}_{12} - \bar{L}^{i}_{21}) / |\mathbf{\bar{L}}|$}
\move(+2.750 +6.138)
\rlvec(+0.000 -0.100)
\rmove(+0.000 +0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.100)
\move(+2.750 +6.138)
\Ttext{ 0}
\move(+4.583 +6.178)
\htext{$\mathsf{10\,D_{50}}$}
\move(+3.742 +6.088)
\Btext{Length scale}
\end{texdraw}
\normalsize\rmfamily
%\end{center}
%\end{document}


==> Test8a1_cell_def_3b.tex <==
% TeX file based on TeXdraw macros
%\documentstyle [11pt,texdraw_Kuhn]{article}
%\begin{document}
%\noindent
%\begin{center}
\footnotesize\sffamily
\begin{texdraw}
\drawdim in
\setunitscale 0.45
\linewd 0.004
\PSsetlinecap 0
\def\Btext #1{\bsegment
\textref h:C v:T \htext (0 -0.10){#1}
\esegment}
\def\Ttext #1{\bsegment
\textref h:C v:B \htext (0 +0.10){#1}
\esegment}
\def\Tmtext #1{\bsegment
\textref h:C v:B \htext (-0.06 +0.04){#1}
\esegment}
\def\Rtext #1{\bsegment
\textref h:L v:C \htext (-0.04 0){#1}
\esegment}
\move(+3.219 +3.220)
\rlvec(+0.115 +0.060)
\rlvec(-0.168 +0.123)
\rlvec(+0.053 -0.183)
\lfill f:+0.325
\move(+4.539 +2.293)
\rlvec(-0.088 +0.102)
\rlvec(-0.129 -0.002)
\rlvec(+0.028 -0.168)
\rlvec(+0.154 -0.089)
\rlvec(+0.035 +0.156)
\lfill f:+0.580
\move(+4.539 +2.293)
\rlvec(+0.073 +0.167)
\rlvec(-0.201 +0.116)
\rlvec(+0.040 -0.181)
\rlvec(+0.088 -0.102)
\lfill f:+0.757
\move(+4.539 +2.293)
\rlvec(+0.149 +0.012)
\rlvec(-0.076 +0.155)
\rlvec(-0.073 -0.167)
\lfill f:+0.569
\move(+4.539 +2.293)
\rlvec(-0.035 -0.156)
\rlvec(+0.144 +0.036)
\rlvec(+0.041 +0.132)
\rlvec(-0.149 -0.012)
\lfill f:+0.314
\move(+4.988 +1.333)
\rlvec(-0.018 +0.200)
\rlvec(-0.171 +0.053)
\rlvec(-0.212 -0.007)
\rlvec(+0.056 -0.182)
\rlvec(+0.124 -0.145)
\rlvec(+0.220 +0.082)
\lfill f:+0.882
\move(+4.988 +1.333)
\rlvec(+0.169 +0.188)
\rlvec(-0.187 +0.012)
\rlvec(+0.018 -0.200)
\lfill f:+0.746
\move(+4.988 +1.333)
\rlvec(+0.190 +0.013)
\rlvec(-0.021 +0.175)
\rlvec(-0.169 -0.188)
\lfill f:+0.642
\move(+4.988 +1.333)
\rlvec(+0.167 -0.108)
\rlvec(+0.022 +0.121)
\rlvec(-0.190 -0.013)
\lfill f:+0.713
\move(+4.988 +1.333)
\rlvec(-0.078 -0.207)
\rlvec(+0.133 -0.129)
\rlvec(+0.153 +0.089)
\rlvec(-0.040 +0.140)
\rlvec(-0.167 +0.108)
\lfill f:+0.787
\move(+4.988 +1.333)
\rlvec(-0.220 -0.082)
\rlvec(+0.142 -0.125)
\rlvec(+0.078 +0.207)
\lfill f:+0.812
\move(+2.274 +0.038)
\rlvec(-0.130 -0.001)
\rlvec(+0.050 -0.158)
\rlvec(+0.175 -0.014)
\rlvec(+0.064 +0.146)
\rlvec(-0.159 +0.027)
\lfill f:+0.860
\move(+1.864 +1.976)
\rlvec(-0.177 +0.019)
\rlvec(-0.165 -0.011)
\rlvec(-0.047 -0.164)
\rlvec(+0.075 -0.144)
\rlvec(+0.069 -0.194)
\rlvec(+0.234 -0.021)
\rlvec(+0.113 +0.188)
\rlvec(+0.072 +0.211)
\rlvec(-0.173 +0.116)
\lfill f:+0.692
\move(+4.495 +1.758)
\rlvec(+0.050 +0.199)
\rlvec(-0.042 +0.180)
\rlvec(-0.138 -0.102)
\rlvec(-0.051 -0.185)
\rlvec(+0.180 -0.092)
\lfill f:+0.638
\move(+3.126 +0.239)
\rlvec(+0.167 -0.057)
\rlvec(+0.089 +0.156)
\rlvec(-0.154 +0.015)
\rlvec(-0.102 -0.113)
\lfill f:+0.773
\move(+3.126 +0.239)
\rlvec(-0.153 -0.113)
\rlvec(+0.186 -0.073)
\rlvec(+0.135 +0.129)
\rlvec(-0.167 +0.057)
\lfill f:+0.845
\move(+1.415 +4.504)
\rlvec(+0.156 -0.046)
\rlvec(+0.014 +0.161)
\rlvec(-0.160 +0.054)
\rlvec(-0.009 -0.170)
\lfill f:+0.588
\move(+1.415 +4.504)
\rlvec(+0.034 -0.149)
\rlvec(+0.135 -0.050)
\rlvec(-0.014 +0.153)
\rlvec(-0.156 +0.046)
\lfill f:+0.902
\move(+1.415 +4.504)
\rlvec(-0.161 -0.054)
\rlvec(+0.085 -0.095)
\rlvec(+0.110 +0.001)
\rlvec(-0.034 +0.149)
\lfill f:+0.783
\move(+4.052 +2.474)
\rlvec(+0.022 +0.136)
\rlvec(-0.164 -0.046)
\rlvec(+0.018 -0.194)
\rlvec(+0.124 +0.104)
\lfill f:+0.569
\move(+4.052 +2.474)
\rlvec(+0.090 -0.169)
\rlvec(+0.061 +0.207)
\rlvec(-0.128 +0.099)
\rlvec(-0.022 -0.136)
\lfill f:+0.717
\move(+4.052 +2.474)
\rlvec(-0.124 -0.104)
\rlvec(+0.214 -0.065)
\rlvec(-0.090 +0.169)
\lfill f:+0.120
\move(+0.229 +0.404)
\rlvec(+0.154 -0.067)
\rlvec(-0.010 +0.178)
\rlvec(-0.164 +0.051)
\rlvec(+0.020 -0.161)
\lfill f:+0.859
\move(+0.229 +0.404)
\rlvec(-0.207 -0.011)
\rlvec(+0.084 -0.174)
\rlvec(+0.134 +0.014)
\rlvec(+0.143 +0.104)
\rlvec(-0.154 +0.067)
\lfill f:+0.884
\move(+0.189 +0.971)
\rlvec(-0.186 +0.083)
\rlvec(+0.034 -0.134)
\rlvec(+0.013 -0.100)
\rlvec(+0.130 -0.044)
\rlvec(+0.009 +0.196)
\lfill f:+0.815
\move(+0.189 +0.971)
\rlvec(+0.112 +0.163)
\rlvec(-0.170 +0.052)
\rlvec(-0.127 -0.133)
\rlvec(+0.186 -0.083)
\lfill f:+0.336
\move(+1.026 +3.985)
\rlvec(+0.002 +0.146)
\rlvec(-0.136 +0.137)
\rlvec(-0.035 -0.222)
\rlvec(+0.060 -0.224)
\rlvec(+0.108 +0.163)
\lfill f:+0.786
\move(+1.026 +3.985)
\rlvec(+0.087 -0.117)
\rlvec(+0.105 +0.149)
\rlvec(-0.060 +0.158)
\rlvec(-0.130 -0.044)
\rlvec(-0.002 -0.146)
\lfill f:+0.569
\move(+1.026 +3.985)
\rlvec(-0.108 -0.163)
\rlvec(+0.189 -0.138)
\rlvec(+0.006 +0.184)
\rlvec(-0.087 +0.117)
\lfill f:+0.457
\move(+0.858 +4.046)
\rlvec(-0.201 -0.072)
\rlvec(+0.028 -0.222)
\rlvec(+0.233 +0.070)
\rlvec(-0.060 +0.224)
\lfill f:+0.757
\move(+3.520 +1.325)
\rlvec(-0.014 +0.239)
\rlvec(-0.160 -0.149)
\rlvec(+0.019 -0.142)
\rlvec(+0.155 +0.052)
\lfill f:+0.932
\move(+3.520 +1.325)
\rlvec(+0.137 +0.096)
\rlvec(+0.050 +0.120)
\rlvec(-0.201 +0.023)
\rlvec(+0.014 -0.239)
\lfill f:+0.904
\move(+3.520 +1.325)
\rlvec(-0.155 -0.052)
\rlvec(-0.022 -0.164)
\rlvec(+0.031 -0.155)
\rlvec(+0.132 +0.031)
\rlvec(+0.060 +0.157)
\rlvec(-0.046 +0.183)
\lfill f:+0.708
\move(+4.917 +0.390)
\rlvec(-0.112 -0.196)
\rlvec(+0.237 +0.025)
\rlvec(-0.125 +0.171)
\lfill f:+0.671
\move(+2.497 +4.018)
\rlvec(-0.158 +0.016)
\rlvec(-0.107 -0.160)
\rlvec(+0.119 -0.154)
\rlvec(+0.074 +0.156)
\rlvec(+0.072 +0.142)
\lfill f:+0.527
\move(+2.497 +4.018)
\rlvec(+0.101 +0.069)
\rlvec(+0.001 +0.186)
\rlvec(-0.127 -0.136)
\rlvec(+0.026 -0.119)
\lfill f:+0.642
\move(+2.497 +4.018)
\rlvec(+0.084 -0.111)
\rlvec(+0.120 +0.093)
\rlvec(-0.104 +0.086)
\rlvec(-0.101 -0.069)
\lfill f:+0.721
\move(+2.497 +4.018)
\rlvec(-0.072 -0.142)
\rlvec(-0.074 -0.156)
\rlvec(+0.106 -0.081)
\rlvec(+0.098 +0.106)
\rlvec(+0.026 +0.162)
\rlvec(-0.084 +0.111)
\lfill f:+0.588
\move(+4.849 +4.783)
\rlvec(-0.155 +0.055)
\rlvec(+0.077 -0.190)
\rlvec(+0.078 +0.135)
\lfill f:+0.468
\move(+4.849 +4.783)
\rlvec(+0.070 +0.086)
\rlvec(-0.087 +0.151)
\rlvec(-0.137 -0.182)
\rlvec(+0.155 -0.055)
\lfill f:+0.012
\move(+4.849 +4.783)
\rlvec(+0.081 -0.093)
\rlvec(+0.157 -0.101)
\rlvec(+0.102 +0.172)
\rlvec(-0.037 +0.143)
\rlvec(-0.136 +0.048)
\rlvec(-0.097 -0.084)
\rlvec(-0.070 -0.086)
\lfill f:+0.637
\move(+4.849 +4.783)
\rlvec(-0.078 -0.135)
\rlvec(+0.159 +0.042)
\rlvec(-0.081 +0.093)
\lfill f:+0.111
\move(+0.572 +0.905)
\rlvec(+0.174 -0.066)
\rlvec(+0.174 +0.114)
\rlvec(-0.203 +0.086)
\rlvec(-0.145 -0.133)
\lfill f:+0.756
\move(+0.572 +0.905)
\rlvec(-0.084 -0.117)
\rlvec(+0.025 -0.098)
\rlvec(+0.110 -0.030)
\rlvec(+0.194 -0.036)
\rlvec(-0.072 +0.214)
\rlvec(-0.174 +0.066)
\lfill f:+0.661
\move(+4.070 +1.049)
\rlvec(-0.115 +0.123)
\rlvec(-0.051 -0.232)
\rlvec(+0.167 +0.108)
\lfill f:+0.631
\move(+4.070 +1.049)
\rlvec(+0.093 +0.102)
\rlvec(-0.075 +0.097)
\rlvec(-0.133 -0.076)
\rlvec(+0.115 -0.123)
\lfill f:+0.866
\move(+4.284 +0.816)
\rlvec(-0.156 +0.015)
\rlvec(-0.132 -0.071)
\rlvec(-0.016 -0.155)
\rlvec(+0.140 -0.029)
\rlvec(+0.128 +0.075)
\rlvec(+0.036 +0.165)
\lfill f:+0.191
\move(+4.284 +0.816)
\rlvec(-0.057 +0.171)
\rlvec(-0.099 -0.155)
\rlvec(+0.156 -0.015)
\lfill f:+0.381
\move(+4.284 +0.816)
\rlvec(+0.142 +0.051)
\rlvec(-0.032 +0.134)
\rlvec(-0.166 -0.014)
\rlvec(+0.057 -0.171)
\lfill f:+0.879
\move(+1.424 +4.674)
\rlvec(+0.057 +0.160)
\rlvec(-0.140 -0.059)
\rlvec(+0.083 -0.101)
\lfill f:+0.754
\move(+1.424 +4.674)
\rlvec(+0.160 -0.054)
\rlvec(+0.043 +0.153)
\rlvec(-0.147 +0.062)
\rlvec(-0.057 -0.160)
\lfill f:+0.700
\move(+2.379 +0.660)
\rlvec(+0.124 -0.074)
\rlvec(+0.070 +0.182)
\rlvec(-0.156 -0.008)
\rlvec(-0.037 -0.099)
\lfill f:+0.436
\move(+3.087 +3.584)
\rlvec(-0.068 +0.189)
\rlvec(-0.124 -0.247)
\rlvec(+0.192 +0.059)
\lfill f:+0.842
\move(+3.087 +3.584)
\rlvec(+0.166 +0.049)
\rlvec(+0.002 +0.223)
\rlvec(-0.236 -0.084)
\rlvec(+0.068 -0.189)
\lfill f:+0.721
\move(+3.087 +3.584)
\rlvec(+0.079 -0.180)
\rlvec(+0.087 +0.230)
\rlvec(-0.166 -0.049)
\lfill f:+0.507
\move(+3.087 +3.584)
\rlvec(-0.192 -0.059)
\rlvec(-0.006 -0.255)
\rlvec(+0.190 -0.068)
\rlvec(+0.087 +0.201)
\rlvec(-0.079 +0.180)
\lfill f:+0.761
\move(+5.128 +3.241)
\rlvec(-0.151 +0.199)
\rlvec(-0.067 -0.213)
\rlvec(+0.218 +0.014)
\lfill f:+0.595
\move(+5.128 +3.241)
\rlvec(+0.250 -0.004)
\rlvec(-0.060 +0.211)
\rlvec(-0.154 +0.035)
\rlvec(-0.188 -0.043)
\rlvec(+0.151 -0.199)
\lfill f:+0.799
\move(+5.128 +3.241)
\rlvec(-0.218 -0.014)
\rlvec(-0.066 -0.178)
\rlvec(+0.187 -0.001)
\rlvec(+0.097 +0.193)
\lfill f:+0.377
\move(+4.579 +1.263)
\rlvec(+0.046 -0.143)
\rlvec(+0.142 +0.132)
\rlvec(-0.124 +0.145)
\rlvec(-0.064 -0.134)
\lfill f:+0.929
\move(+2.341 +1.714)
\rlvec(-0.152 +0.053)
\rlvec(-0.044 -0.106)
\rlvec(-0.032 -0.098)
\rlvec(+0.041 -0.128)
\rlvec(+0.103 +0.125)
\rlvec(+0.084 +0.155)
\lfill f:+0.657
\move(+2.341 +1.714)
\rlvec(+0.106 -0.163)
\rlvec(+0.074 +0.174)
\rlvec(-0.093 +0.152)
\rlvec(-0.086 -0.163)
\lfill f:+0.628
\move(+2.341 +1.714)
\rlvec(-0.084 -0.155)
\rlvec(+0.070 -0.172)
\rlvec(+0.120 +0.164)
\rlvec(-0.106 +0.163)
\lfill f:+0.425
\move(+3.360 +5.364)
\rlvec(-0.201 +0.058)
\rlvec(-0.163 -0.149)
\rlvec(-0.082 -0.174)
\rlvec(+0.186 -0.048)
\rlvec(+0.167 +0.134)
\rlvec(+0.093 +0.180)
\lfill f:+0.728
\move(+3.360 +5.364)
\rlvec(-0.067 +0.186)
\rlvec(-0.135 -0.129)
\rlvec(+0.201 -0.058)
\lfill f:+0.883
\move(+1.964 +4.726)
\rlvec(-0.092 +0.109)
\rlvec(-0.098 -0.125)
\rlvec(+0.115 -0.098)
\rlvec(+0.074 +0.113)
\lfill f:+0.405
\move(+1.964 +4.726)
\rlvec(+0.040 +0.151)
\rlvec(-0.131 -0.042)
\rlvec(+0.092 -0.109)
\lfill f:+0.411
\move(+1.964 +4.726)
\rlvec(+0.217 +0.024)
\rlvec(-0.026 +0.265)
\rlvec(-0.151 -0.138)
\rlvec(-0.040 -0.151)
\lfill f:+0.654
\move(+2.520 +1.724)
\rlvec(+0.083 -0.123)
\rlvec(+0.180 -0.026)
\rlvec(+0.038 +0.241)
\rlvec(-0.119 +0.144)
\rlvec(-0.162 +0.117)
\rlvec(-0.113 -0.199)
\rlvec(+0.093 -0.152)
\lfill f:+0.587
\move(+2.520 +1.724)
\rlvec(-0.074 -0.174)
\rlvec(+0.156 +0.050)
\rlvec(-0.083 +0.123)
\lfill f:+0.435
\move(+5.065 +4.272)
\rlvec(+0.121 -0.048)
\rlvec(+0.112 +0.130)
\rlvec(-0.015 +0.171)
\rlvec(-0.196 +0.064)
\rlvec(-0.099 -0.146)
\rlvec(-0.051 -0.134)
\rlvec(+0.128 -0.038)
\lfill f:+0.948
\move(+4.161 +2.063)
\rlvec(-0.204 +0.095)
\rlvec(-0.029 -0.203)
\rlvec(+0.174 -0.111)
\rlvec(+0.058 +0.219)
\lfill f:+0.616
\move(+4.161 +2.063)
\rlvec(-0.020 +0.241)
\rlvec(-0.184 -0.146)
\rlvec(+0.204 -0.095)
\lfill f:+0.470
\move(+4.161 +2.063)
\rlvec(+0.204 -0.029)
\rlvec(+0.138 +0.102)
\rlvec(-0.154 +0.089)
\rlvec(-0.208 +0.080)
\rlvec(+0.020 -0.241)
\lfill f:+0.595
\move(+4.161 +2.063)
\rlvec(-0.058 -0.219)
\rlvec(+0.212 +0.006)
\rlvec(+0.051 +0.185)
\rlvec(-0.204 +0.029)
\lfill f:+0.737
\move(+2.233 +3.874)
\rlvec(-0.121 -0.185)
\rlvec(+0.147 -0.064)
\rlvec(+0.093 +0.096)
\rlvec(-0.119 +0.154)
\lfill f:+0.645
\move(+2.599 +4.273)
\rlvec(-0.001 -0.186)
\rlvec(+0.104 -0.086)
\rlvec(+0.087 +0.151)
\rlvec(-0.190 +0.121)
\lfill f:+0.847
\move(+4.989 +3.773)
\rlvec(-0.028 +0.155)
\rlvec(-0.090 -0.060)
\rlvec(-0.068 -0.118)
\rlvec(+0.185 +0.023)
\lfill f:+0.798
\move(+4.989 +3.773)
\rlvec(+0.190 -0.103)
\rlvec(-0.023 +0.242)
\rlvec(-0.168 -0.138)
\lfill f:+0.879
\move(+2.231 +4.167)
\rlvec(+0.042 +0.153)
\rlvec(-0.111 +0.041)
\rlvec(-0.099 -0.067)
\rlvec(+0.006 -0.150)
\rlvec(+0.162 +0.023)
\lfill f:+0.337
\move(+2.603 +1.601)
\rlvec(-0.156 -0.050)
\rlvec(+0.085 -0.189)
\rlvec(+0.189 +0.019)
\rlvec(+0.062 +0.194)
\rlvec(-0.180 +0.026)
\lfill f:+0.551
\move(+3.580 +2.282)
\rlvec(-0.080 +0.176)
\rlvec(-0.178 +0.059)
\rlvec(+0.007 -0.244)
\rlvec(+0.250 +0.010)
\lfill f:+0.952
\move(+3.580 +2.282)
\rlvec(+0.208 -0.029)
\rlvec(+0.140 +0.117)
\rlvec(-0.018 +0.194)
\rlvec(-0.062 +0.142)
\rlvec(-0.146 +0.025)
\rlvec(-0.178 -0.095)
\rlvec(-0.024 -0.177)
\rlvec(+0.080 -0.176)
\lfill f:+0.919
\move(+3.580 +2.282)
\rlvec(+0.012 -0.179)
\rlvec(+0.112 +0.030)
\rlvec(+0.084 +0.120)
\rlvec(-0.208 +0.029)
\lfill f:+0.740
\move(+3.580 +2.282)
\rlvec(-0.250 -0.010)
\rlvec(+0.114 -0.181)
\rlvec(+0.124 -0.134)
\rlvec(+0.023 +0.147)
\rlvec(-0.012 +0.179)
\lfill f:+0.791
\move(+2.364 +3.548)
\rlvec(-0.106 +0.077)
\rlvec(-0.147 +0.064)
\rlvec(+0.061 -0.235)
\rlvec(+0.192 +0.094)
\lfill f:+0.637
\move(+2.364 +3.548)
\rlvec(+0.093 +0.092)
\rlvec(-0.106 +0.081)
\rlvec(-0.093 -0.096)
\rlvec(+0.106 -0.077)
\lfill f:+0.741
\move(+2.364 +3.548)
\rlvec(+0.148 -0.123)
\rlvec(+0.037 +0.163)
\rlvec(-0.091 +0.052)
\rlvec(-0.093 -0.092)
\lfill f:+0.729
\move(+2.364 +3.548)
\rlvec(-0.192 -0.094)
\rlvec(+0.002 -0.228)
\rlvec(+0.122 -0.093)
\rlvec(+0.143 +0.084)
\rlvec(+0.073 +0.207)
\rlvec(-0.148 +0.123)
\lfill f:+0.483
\move(+3.813 +0.311)
\rlvec(+0.032 +0.192)
\rlvec(-0.143 -0.047)
\rlvec(+0.111 -0.145)
\lfill f:+0.803
\move(+3.813 +0.311)
\rlvec(+0.157 -0.165)
\rlvec(+0.180 +0.122)
\rlvec(-0.143 +0.148)
\rlvec(-0.163 +0.086)
\rlvec(-0.032 -0.192)
\lfill f:+0.474
\move(+1.303 +2.110)
\rlvec(+0.070 +0.096)
\rlvec(-0.131 +0.017)
\rlvec(-0.115 -0.156)
\rlvec(+0.175 +0.043)
\lfill f:+0.885
\move(+1.303 +2.110)
\rlvec(-0.175 -0.043)
\rlvec(-0.197 -0.156)
\rlvec(+0.060 -0.216)
\rlvec(+0.164 +0.129)
\rlvec(+0.178 +0.125)
\rlvec(-0.029 +0.159)
\lfill f:+0.790
\move(+2.792 +0.266)
\rlvec(-0.186 +0.026)
\rlvec(-0.078 -0.125)
\rlvec(+0.055 -0.128)
\rlvec(+0.187 -0.013)
\rlvec(+0.022 +0.240)
\lfill f:+0.671
\move(+2.792 +0.266)
\rlvec(-0.092 +0.175)
\rlvec(-0.156 -0.016)
\rlvec(+0.063 -0.133)
\rlvec(+0.186 -0.026)
\lfill f:+0.515
\move(+2.792 +0.266)
\rlvec(+0.101 +0.142)
\rlvec(-0.052 +0.157)
\rlvec(-0.141 -0.125)
\rlvec(+0.092 -0.175)
\lfill f:+0.632
\move(+2.792 +0.266)
\rlvec(+0.178 +0.023)
\rlvec(+0.099 +0.154)
\rlvec(-0.175 -0.035)
\rlvec(-0.101 -0.142)
\lfill f:+0.722
\move(+2.792 +0.266)
\rlvec(-0.022 -0.240)
\rlvec(+0.202 +0.099)
\rlvec(-0.003 +0.164)
\rlvec(-0.178 -0.023)
\lfill f:+0.868
\move(+3.452 +2.890)
\rlvec(+0.118 -0.095)
\rlvec(+0.132 -0.065)
\rlvec(+0.146 -0.025)
\rlvec(+0.151 +0.072)
\rlvec(+0.053 +0.203)
\rlvec(-0.167 +0.162)
\rlvec(-0.195 -0.030)
\rlvec(-0.153 -0.050)
\rlvec(-0.085 -0.172)
\lfill f:+0.539
\move(+1.791 +1.079)
\rlvec(-0.204 +0.007)
\rlvec(+0.145 -0.201)
\rlvec(+0.059 +0.194)
\lfill f:+0.848
\move(+1.791 +1.079)
\rlvec(+0.129 +0.095)
\rlvec(-0.014 +0.135)
\rlvec(-0.166 -0.038)
\rlvec(-0.153 -0.185)
\rlvec(+0.204 -0.007)
\lfill f:+0.665
\move(+1.791 +1.079)
\rlvec(-0.059 -0.194)
\rlvec(+0.235 +0.083)
\rlvec(+0.159 +0.193)
\rlvec(-0.205 +0.013)
\rlvec(-0.129 -0.095)
\lfill f:+0.577
\move(+0.440 +0.171)
\rlvec(-0.056 +0.166)
\rlvec(-0.143 -0.104)
\rlvec(+0.066 -0.142)
\rlvec(+0.134 +0.080)
\lfill f:+0.920
\move(+0.440 +0.171)
\rlvec(+0.186 -0.044)
\rlvec(-0.090 +0.154)
\rlvec(-0.153 +0.057)
\rlvec(+0.056 -0.166)
\lfill f:+0.874
\move(+1.113 +3.868)
\rlvec(+0.158 -0.063)
\rlvec(+0.141 +0.012)
\rlvec(+0.109 +0.089)
\rlvec(-0.107 +0.156)
\rlvec(-0.197 -0.045)
\rlvec(-0.105 -0.149)
\lfill f:+0.838
\move(+1.113 +3.868)
\rlvec(-0.006 -0.184)
\rlvec(+0.165 +0.121)
\rlvec(-0.158 +0.063)
\lfill f:+0.578
\move(+4.255 +1.250)
\rlvec(-0.096 +0.117)
\rlvec(-0.071 -0.120)
\rlvec(+0.075 -0.097)
\rlvec(+0.092 +0.099)
\lfill f:+0.744
\move(+4.255 +1.250)
\rlvec(+0.088 +0.127)
\rlvec(+0.048 +0.182)
\rlvec(-0.150 -0.061)
\rlvec(-0.083 -0.131)
\rlvec(+0.096 -0.117)
\lfill f:+0.797
\move(+3.865 +4.440)
\rlvec(-0.145 +0.016)
\rlvec(-0.067 -0.112)
\rlvec(+0.142 -0.059)
\rlvec(+0.070 +0.154)
\lfill f:+0.930
\move(+3.865 +4.440)
\rlvec(+0.144 -0.118)
\rlvec(+0.088 +0.202)
\rlvec(-0.163 +0.028)
\rlvec(-0.068 -0.112)
\lfill f:+0.761
\move(+3.378 +0.682)
\rlvec(+0.067 +0.150)
\rlvec(-0.144 +0.028)
\rlvec(-0.136 -0.139)
\rlvec(+0.122 -0.206)
\rlvec(+0.091 +0.167)
\lfill f:+0.951
\move(+3.378 +0.682)
\rlvec(-0.091 -0.167)
\rlvec(+0.231 -0.011)
\rlvec(+0.017 +0.197)
\rlvec(-0.156 -0.018)
\lfill f:+0.742
\move(+1.886 +2.915)
\rlvec(-0.168 +0.039)
\rlvec(-0.100 -0.197)
\rlvec(+0.234 -0.029)
\rlvec(+0.178 +0.100)
\rlvec(-0.145 +0.087)
\lfill f:+0.551
\move(+1.886 +2.915)
\rlvec(+0.131 +0.151)
\rlvec(-0.226 +0.091)
\rlvec(-0.072 -0.204)
\rlvec(+0.168 -0.039)
\lfill f:+0.870
\move(+2.125 +1.161)
\rlvec(-0.092 +0.178)
\rlvec(-0.127 -0.031)
\rlvec(+0.014 -0.135)
\rlvec(+0.205 -0.013)
\lfill f:+0.788
\move(+2.125 +1.161)
\rlvec(+0.072 +0.155)
\rlvec(-0.042 +0.117)
\rlvec(-0.121 -0.094)
\rlvec(+0.092 -0.178)
\lfill f:+0.585
\move(+2.125 +1.161)
\rlvec(+0.168 +0.071)
\rlvec(+0.034 +0.154)
\rlvec(-0.130 -0.070)
\rlvec(-0.072 -0.155)
\lfill f:+0.586
\move(+2.125 +1.161)
\rlvec(+0.080 -0.188)
\rlvec(+0.144 -0.089)
\rlvec(+0.043 +0.189)
\rlvec(+0.021 +0.167)
\rlvec(-0.121 -0.009)
\rlvec(-0.168 -0.071)
\lfill f:+0.583
\move(+2.125 +1.161)
\rlvec(-0.159 -0.193)
\rlvec(+0.162 -0.151)
\rlvec(+0.077 +0.157)
\rlvec(-0.080 +0.188)
\lfill f:+0.276
\move(+4.659 +3.195)
\rlvec(+0.127 +0.164)
\rlvec(-0.003 +0.165)
\rlvec(-0.171 -0.029)
\rlvec(-0.106 -0.146)
\rlvec(-0.048 -0.134)
\rlvec(+0.019 -0.146)
\rlvec(+0.183 +0.126)
\lfill f:+0.730
\move(+4.659 +3.195)
\rlvec(-0.003 -0.247)
\rlvec(+0.189 +0.101)
\rlvec(+0.066 +0.178)
\rlvec(+0.067 +0.213)
\rlvec(-0.192 -0.082)
\rlvec(-0.127 -0.164)
\lfill f:+0.515
\move(+5.087 +4.589)
\rlvec(+0.196 -0.064)
\rlvec(+0.035 +0.155)
\rlvec(-0.130 +0.080)
\rlvec(-0.102 -0.172)
\lfill f:+0.825
\move(+5.087 +4.589)
\rlvec(-0.181 -0.027)
\rlvec(-0.033 -0.118)
\rlvec(+0.116 -0.001)
\rlvec(+0.099 +0.146)
\lfill f:+0.560
\move(+0.326 +2.079)
\rlvec(-0.043 +0.147)
\rlvec(-0.113 -0.156)
\rlvec(-0.002 -0.193)
\rlvec(+0.115 +0.108)
\rlvec(+0.043 +0.093)
\lfill f:+0.231
\move(+2.650 +3.491)
\rlvec(+0.041 +0.124)
\rlvec(-0.142 -0.028)
\rlvec(-0.037 -0.163)
\rlvec(+0.138 +0.067)
\lfill f:+0.763
\move(+2.650 +3.491)
\rlvec(+0.077 -0.072)
\rlvec(+0.168 +0.105)
\rlvec(-0.204 +0.090)
\rlvec(-0.041 -0.124)
\lfill f:+0.579
\move(+2.650 +3.491)
\rlvec(-0.138 -0.067)
\rlvec(+0.147 -0.163)
\rlvec(+0.068 +0.158)
\rlvec(-0.077 +0.072)
\lfill f:+0.634
\move(+0.389 +3.606)
\rlvec(-0.137 +0.109)
\rlvec(-0.010 -0.184)
\rlvec(+0.126 -0.050)
\rlvec(+0.022 +0.124)
\lfill f:+0.829
\move(+0.242 +3.531)
\rlvec(-0.141 +0.018)
\rlvec(-0.142 -0.102)
\rlvec(+0.060 -0.211)
\rlvec(+0.162 +0.153)
\rlvec(+0.061 +0.142)
\lfill f:+0.849
\move(+0.242 +3.531)
\rlvec(+0.010 +0.184)
\rlvec(-0.140 +0.119)
\rlvec(-0.083 -0.126)
\rlvec(+0.072 -0.158)
\rlvec(+0.141 -0.018)
\lfill f:+0.618
\move(+0.170 +2.071)
\rlvec(+0.113 +0.156)
\rlvec(-0.175 -0.001)
\rlvec(-0.179 -0.024)
\rlvec(-0.147 -0.068)
\rlvec(+0.066 -0.096)
\rlvec(+0.154 -0.043)
\rlvec(+0.167 +0.076)
\lfill f:+0.561
\move(+0.170 +2.071)
\rlvec(-0.167 -0.076)
\rlvec(-0.037 -0.209)
\rlvec(+0.202 +0.091)
\rlvec(+0.002 +0.193)
\lfill f:+0.204
\move(+3.970 +1.374)
\rlvec(-0.102 +0.167)
\rlvec(-0.161 +0.000)
\rlvec(-0.050 -0.120)
\rlvec(+0.034 -0.134)
\rlvec(+0.063 -0.164)
\rlvec(+0.201 +0.048)
\rlvec(+0.015 +0.202)
\lfill f:+0.920
\move(+1.055 +2.894)
\rlvec(-0.043 +0.169)
\rlvec(-0.152 -0.023)
\rlvec(-0.075 -0.166)
\rlvec(+0.145 -0.047)
\rlvec(+0.126 +0.067)
\lfill f:+0.795
\move(+2.175 +3.226)
\rlvec(-0.201 +0.083)
\rlvec(-0.183 -0.151)
\rlvec(+0.226 -0.091)
\rlvec(+0.158 +0.159)
\lfill f:+0.876
\move(+2.175 +3.226)
\rlvec(-0.002 +0.228)
\rlvec(-0.199 -0.145)
\rlvec(+0.201 -0.083)
\lfill f:+0.520
\move(+2.175 +3.226)
\rlvec(+0.031 -0.150)
\rlvec(+0.091 +0.057)
\rlvec(-0.122 +0.093)
\lfill f:+0.776
\move(+2.175 +3.226)
\rlvec(-0.158 -0.159)
\rlvec(+0.169 -0.136)
\rlvec(+0.019 +0.145)
\rlvec(-0.031 +0.150)
\lfill f:+0.835
\move(+1.208 +0.941)
\rlvec(-0.046 -0.151)
\rlvec(+0.211 -0.003)
\rlvec(-0.011 +0.220)
\rlvec(-0.154 -0.065)
\lfill f:+0.814
\move(+4.228 +2.679)
\rlvec(-0.026 -0.168)
\rlvec(+0.209 +0.064)
\rlvec(-0.183 +0.104)
\lfill f:+0.575
\move(+0.594 +1.465)
\rlvec(-0.182 +0.132)
\rlvec(-0.120 -0.115)
\rlvec(+0.103 -0.147)
\rlvec(+0.199 +0.131)
\lfill f:+0.630
\move(+0.594 +1.465)
\rlvec(+0.028 +0.160)
\rlvec(-0.070 +0.148)
\rlvec(-0.140 -0.177)
\rlvec(+0.182 -0.132)
\lfill f:+0.601
\move(+0.594 +1.465)
\rlvec(+0.180 -0.129)
\rlvec(+0.026 +0.242)
\rlvec(-0.179 +0.047)
\rlvec(-0.028 -0.160)
\lfill f:+0.833
\move(+0.594 +1.465)
\rlvec(-0.199 -0.131)
\rlvec(+0.198 -0.056)
\rlvec(+0.181 +0.057)
\rlvec(-0.180 +0.129)
\lfill f:+0.695
\move(+4.999 +2.095)
\rlvec(+0.144 +0.038)
\rlvec(+0.147 +0.068)
\rlvec(+0.110 +0.202)
\rlvec(-0.247 +0.031)
\rlvec(-0.210 -0.001)
\rlvec(-0.100 -0.089)
\rlvec(-0.023 -0.155)
\rlvec(+0.179 -0.094)
\lfill f:+0.634
\move(+3.088 +4.322)
\rlvec(+0.070 +0.136)
\rlvec(-0.139 +0.028)
\rlvec(-0.136 -0.138)
\rlvec(+0.137 -0.187)
\rlvec(+0.069 +0.161)
\lfill f:+0.673
\move(+3.088 +4.322)
\rlvec(-0.069 -0.161)
\rlvec(+0.079 -0.175)
\rlvec(+0.162 +0.067)
\rlvec(+0.154 +0.089)
\rlvec(-0.080 +0.207)
\rlvec(-0.177 +0.109)
\rlvec(-0.070 -0.136)
\lfill f:+0.901
\move(+5.227 +0.857)
\rlvec(-0.057 -0.211)
\rlvec(+0.205 +0.004)
\rlvec(+0.035 +0.170)
\rlvec(-0.183 +0.038)
\lfill f:+0.521
\move(+3.300 +4.892)
\rlvec(-0.226 -0.071)
\rlvec(+0.159 -0.172)
\rlvec(+0.067 +0.243)
\lfill f:+0.846
\move(+3.653 +4.344)
\rlvec(+0.067 +0.112)
\rlvec(-0.180 +0.006)
\rlvec(-0.006 -0.188)
\rlvec(+0.119 +0.070)
\lfill f:+0.584
\move(+3.653 +4.344)
\rlvec(-0.119 -0.070)
\rlvec(+0.075 -0.168)
\rlvec(+0.167 +0.012)
\rlvec(+0.137 +0.038)
\rlvec(-0.118 +0.129)
\rlvec(-0.142 +0.059)
\lfill f:+0.835
\move(+1.790 +3.158)
\rlvec(-0.161 +0.035)
\rlvec(-0.085 -0.128)
\rlvec(+0.174 -0.110)
\rlvec(+0.072 +0.204)
\lfill f:+0.873
\move(+1.790 +3.158)
\rlvec(-0.082 +0.220)
\rlvec(-0.210 -0.094)
\rlvec(+0.131 -0.091)
\rlvec(+0.161 -0.035)
\lfill f:+0.683
\move(+3.261 +4.054)
\rlvec(-0.006 -0.197)
\rlvec(+0.215 +0.082)
\rlvec(-0.055 +0.204)
\rlvec(-0.154 -0.089)
\lfill f:+0.513
\move(+3.261 +4.054)
\rlvec(-0.162 -0.067)
\rlvec(-0.080 -0.214)
\rlvec(+0.236 +0.084)
\rlvec(+0.006 +0.197)
\lfill f:+0.672
\move(+2.447 +1.550)
\rlvec(-0.120 -0.164)
\rlvec(+0.205 -0.025)
\rlvec(-0.085 +0.189)
\lfill f:+0.634
\move(+0.383 +5.222)
\rlvec(-0.126 -0.145)
\rlvec(+0.195 +0.048)
\rlvec(-0.069 +0.097)
\lfill f:+0.845
\move(+1.508 +2.312)
\rlvec(-0.213 +0.113)
\rlvec(-0.210 -0.118)
\rlvec(+0.158 -0.085)
\rlvec(+0.131 -0.017)
\rlvec(+0.135 +0.107)
\lfill f:+0.929
\move(+3.704 +2.133)
\rlvec(+0.045 -0.142)
\rlvec(+0.180 -0.035)
\rlvec(+0.029 +0.203)
\rlvec(-0.169 +0.095)
\rlvec(-0.084 -0.120)
\lfill f:+0.565
\move(+3.704 +2.133)
\rlvec(-0.112 -0.030)
\rlvec(-0.023 -0.147)
\rlvec(+0.118 -0.104)
\rlvec(+0.061 +0.138)
\rlvec(-0.045 +0.142)
\lfill f:+0.641
\move(+2.458 +3.640)
\rlvec(+0.091 -0.052)
\rlvec(+0.006 +0.158)
\rlvec(-0.098 -0.106)
\lfill f:+0.436
\move(+1.978 +3.995)
\rlvec(-0.082 +0.178)
\rlvec(-0.158 -0.172)
\rlvec(+0.153 -0.214)
\rlvec(+0.087 +0.208)
\lfill f:+0.888
\move(+1.978 +3.995)
\rlvec(+0.091 +0.149)
\rlvec(-0.173 +0.029)
\rlvec(+0.082 -0.178)
\lfill f:+0.308
\move(+2.038 +1.860)
\rlvec(-0.072 -0.211)
\rlvec(+0.056 -0.167)
\rlvec(+0.091 +0.079)
\rlvec(+0.032 +0.098)
\rlvec(+0.044 +0.106)
\rlvec(-0.152 +0.094)
\lfill f:+0.707
\move(+0.738 +4.967)
\rlvec(-0.096 -0.169)
\rlvec(+0.034 -0.132)
\rlvec(+0.117 -0.075)
\rlvec(+0.043 +0.178)
\rlvec(-0.099 +0.196)
\lfill f:+0.834
\move(+0.738 +4.967)
\rlvec(-0.161 -0.005)
\rlvec(-0.074 -0.097)
\rlvec(+0.140 -0.067)
\rlvec(+0.096 +0.169)
\lfill f:+0.889
\move(+1.448 +1.521)
\rlvec(-0.004 -0.108)
\rlvec(+0.175 +0.070)
\rlvec(-0.171 +0.039)
\lfill f:+0.567
\move(+2.702 +1.959)
\rlvec(+0.081 +0.094)
\rlvec(-0.047 +0.152)
\rlvec(-0.195 -0.129)
\rlvec(+0.162 -0.117)
\lfill f:+0.576
\move(+2.702 +1.959)
\rlvec(+0.119 -0.144)
\rlvec(+0.077 +0.177)
\rlvec(-0.115 +0.061)
\rlvec(-0.081 -0.094)
\lfill f:+0.832
\move(+0.192 +1.410)
\rlvec(+0.029 -0.118)
\rlvec(+0.173 +0.042)
\rlvec(-0.103 +0.147)
\rlvec(-0.099 -0.072)
\lfill f:+0.641
\move(+0.192 +1.410)
\rlvec(-0.128 -0.072)
\rlvec(+0.066 -0.151)
\rlvec(+0.090 +0.105)
\rlvec(-0.029 +0.118)
\lfill f:+0.525
\move(+1.382 +2.669)
\rlvec(-0.248 +0.021)
\rlvec(-0.083 -0.190)
\rlvec(+0.034 -0.192)
\rlvec(+0.210 +0.118)
\rlvec(+0.087 +0.244)
\lfill f:+0.722
\move(+1.382 +2.669)
\rlvec(+0.012 +0.236)
\rlvec(-0.175 -0.043)
\rlvec(-0.086 -0.173)
\rlvec(+0.248 -0.021)
\lfill f:+0.695
\move(+1.382 +2.669)
\rlvec(+0.236 +0.088)
\rlvec(+0.100 +0.197)
\rlvec(-0.174 +0.110)
\rlvec(-0.150 -0.159)
\rlvec(-0.012 -0.236)
\lfill f:+0.617
\move(+1.382 +2.669)
\rlvec(+0.191 -0.145)
\rlvec(+0.045 +0.232)
\rlvec(-0.236 -0.088)
\lfill f:+0.962
\move(+2.172 +3.454)
\rlvec(-0.188 +0.079)
\rlvec(-0.146 +0.054)
\rlvec(+0.028 -0.137)
\rlvec(+0.107 -0.141)
\rlvec(+0.199 +0.145)
\lfill f:+0.733
\move(+1.261 +0.636)
\rlvec(-0.099 +0.154)
\rlvec(-0.095 -0.202)
\rlvec(+0.194 +0.048)
\lfill f:+0.681
\move(+1.261 +0.636)
\rlvec(+0.112 +0.150)
\rlvec(-0.211 +0.003)
\rlvec(+0.099 -0.154)
\lfill f:+0.742
\move(+1.261 +0.636)
\rlvec(+0.030 -0.149)
\rlvec(+0.102 +0.089)
\rlvec(+0.135 +0.080)
\rlvec(-0.154 +0.129)
\rlvec(-0.112 -0.150)
\lfill f:+0.546
\move(+2.327 +2.363)
\rlvec(-0.094 +0.107)
\rlvec(-0.025 -0.185)
\rlvec(+0.119 +0.078)
\lfill f:+0.180
\move(+2.327 +2.363)
\rlvec(+0.104 +0.110)
\rlvec(-0.111 +0.172)
\rlvec(-0.087 -0.175)
\rlvec(+0.094 -0.107)
\lfill f:+0.575
\move(+2.327 +2.363)
\rlvec(-0.119 -0.078)
\rlvec(+0.083 -0.161)
\rlvec(+0.077 -0.110)
\rlvec(+0.173 +0.063)
\rlvec(-0.135 +0.177)
\rlvec(-0.078 +0.109)
\lfill f:+0.875
\move(+1.306 +4.213)
\rlvec(-0.139 +0.105)
\rlvec(-0.009 -0.144)
\rlvec(+0.148 +0.039)
\lfill f:+0.607
\move(+1.306 +4.213)
\rlvec(+0.032 +0.141)
\rlvec(-0.085 +0.095)
\rlvec(-0.087 -0.131)
\rlvec(+0.139 -0.105)
\lfill f:+0.879
\move(+1.306 +4.213)
\rlvec(-0.148 -0.039)
\rlvec(+0.060 -0.158)
\rlvec(+0.197 +0.045)
\rlvec(-0.108 +0.151)
\lfill f:+0.693
\move(+4.096 +4.524)
\rlvec(-0.092 +0.128)
\rlvec(-0.109 +0.010)
\rlvec(+0.038 -0.111)
\rlvec(+0.163 -0.028)
\lfill f:+0.920
\move(+3.910 +2.564)
\rlvec(+0.164 +0.046)
\rlvec(-0.075 +0.168)
\rlvec(-0.151 -0.072)
\rlvec(+0.062 -0.142)
\lfill f:+0.194
\move(+1.966 +1.650)
\rlvec(-0.113 -0.188)
\rlvec(+0.169 +0.021)
\rlvec(-0.056 +0.167)
\lfill f:+0.499
\move(+1.619 +1.482)
\rlvec(-0.081 -0.194)
\rlvec(+0.048 -0.202)
\rlvec(+0.153 +0.185)
\rlvec(+0.113 +0.191)
\rlvec(-0.234 +0.021)
\lfill f:+0.567
\move(+1.619 +1.482)
\rlvec(-0.175 -0.070)
\rlvec(-0.050 -0.103)
\rlvec(+0.029 -0.119)
\rlvec(+0.115 +0.098)
\rlvec(+0.081 +0.194)
\lfill f:+0.591
\move(+1.458 +0.289)
\rlvec(+0.189 +0.031)
\rlvec(-0.150 +0.137)
\rlvec(-0.120 -0.069)
\rlvec(+0.081 -0.098)
\lfill f:+0.835
\move(+1.458 +0.289)
\rlvec(+0.027 -0.173)
\rlvec(+0.106 -0.187)
\rlvec(+0.184 +0.091)
\rlvec(+0.160 +0.060)
\rlvec(-0.109 +0.123)
\rlvec(-0.179 +0.117)
\rlvec(-0.189 -0.031)
\lfill f:+0.529
\move(+1.867 +3.450)
\rlvec(-0.028 +0.137)
\rlvec(-0.177 -0.002)
\rlvec(+0.047 -0.207)
\rlvec(+0.158 +0.073)
\lfill f:+0.633
\move(+4.799 +1.585)
\rlvec(+0.171 -0.053)
\rlvec(+0.001 +0.126)
\rlvec(-0.097 +0.115)
\rlvec(-0.075 -0.189)
\lfill f:+0.664
\move(+4.803 +2.533)
\rlvec(-0.157 +0.161)
\rlvec(-0.034 -0.234)
\rlvec(+0.076 -0.155)
\rlvec(+0.070 +0.097)
\rlvec(+0.045 +0.132)
\lfill f:+0.799
\move(+4.803 +2.533)
\rlvec(+0.170 +0.073)
\rlvec(+0.141 +0.111)
\rlvec(-0.079 +0.151)
\rlvec(-0.188 -0.043)
\rlvec(-0.202 -0.132)
\rlvec(+0.157 -0.161)
\lfill f:+0.753
\move(+4.803 +2.533)
\rlvec(+0.139 -0.100)
\rlvec(+0.031 +0.173)
\rlvec(-0.170 -0.073)
\lfill f:+0.690
\move(+4.803 +2.533)
\rlvec(-0.045 -0.132)
\rlvec(+0.084 -0.057)
\rlvec(+0.100 +0.089)
\rlvec(-0.139 +0.100)
\lfill f:+0.464
\move(+4.058 +3.322)
\rlvec(-0.005 +0.215)
\rlvec(-0.145 -0.069)
\rlvec(-0.053 -0.123)
\rlvec(+0.030 -0.203)
\rlvec(+0.173 +0.180)
\lfill f:+0.622
\move(+4.058 +3.322)
\rlvec(+0.191 -0.002)
\rlvec(+0.107 +0.106)
\rlvec(-0.042 +0.134)
\rlvec(-0.118 +0.132)
\rlvec(-0.143 -0.155)
\rlvec(+0.005 -0.215)
\lfill f:+0.641
\move(+2.854 +4.740)
\rlvec(-0.054 +0.225)
\rlvec(-0.202 +0.070)
\rlvec(+0.004 -0.240)
\rlvec(+0.252 -0.055)
\lfill f:+0.977
\move(+2.854 +4.740)
\rlvec(+0.047 -0.190)
\rlvec(+0.118 -0.062)
\rlvec(+0.139 -0.028)
\rlvec(+0.075 +0.190)
\rlvec(-0.159 +0.172)
\rlvec(-0.221 -0.081)
\lfill f:+0.743
\move(+3.304 +1.961)
\rlvec(-0.137 +0.152)
\rlvec(-0.091 -0.219)
\rlvec(+0.182 -0.106)
\rlvec(+0.046 +0.173)
\lfill f:+0.804
\move(+3.304 +1.961)
\rlvec(+0.140 +0.130)
\rlvec(-0.114 +0.181)
\rlvec(-0.164 -0.159)
\rlvec(+0.137 -0.152)
\lfill f:+0.690
\move(+5.325 +3.586)
\rlvec(-0.145 +0.083)
\rlvec(-0.014 -0.186)
\rlvec(+0.154 -0.035)
\rlvec(+0.006 +0.138)
\lfill f:+0.728
\move(+5.325 +3.586)
\rlvec(+0.064 +0.122)
\rlvec(-0.209 -0.039)
\rlvec(+0.145 -0.083)
\lfill f:+0.577
\move(+5.325 +3.586)
\rlvec(-0.006 -0.138)
\rlvec(+0.142 +0.102)
\rlvec(-0.072 +0.158)
\rlvec(-0.064 -0.122)
\lfill f:+0.551
\move(+4.103 +1.844)
\rlvec(-0.174 +0.111)
\rlvec(-0.108 -0.129)
\rlvec(+0.124 -0.034)
\rlvec(+0.158 +0.052)
\lfill f:+0.668
\move(+4.103 +1.844)
\rlvec(-0.079 -0.191)
\rlvec(+0.199 +0.014)
\rlvec(-0.121 +0.178)
\lfill f:+0.926
\move(+4.103 +1.844)
\rlvec(-0.158 -0.052)
\rlvec(-0.074 -0.093)
\rlvec(-0.002 -0.159)
\rlvec(+0.156 +0.112)
\rlvec(+0.079 +0.191)
\lfill f:+0.594
\move(+4.454 +3.545)
\rlvec(-0.140 +0.016)
\rlvec(+0.042 -0.134)
\rlvec(+0.098 +0.118)
\lfill f:+0.000
\move(+4.454 +3.545)
\rlvec(-0.098 -0.118)
\rlvec(+0.149 -0.077)
\rlvec(+0.106 +0.146)
\rlvec(-0.158 +0.050)
\lfill f:+0.974
\move(+3.445 +3.609)
\rlvec(-0.025 +0.132)
\rlvec(-0.166 -0.107)
\rlvec(+0.136 -0.160)
\rlvec(+0.055 +0.136)
\lfill f:+0.321
\move(+3.445 +3.609)
\rlvec(+0.136 -0.014)
\rlvec(+0.011 +0.178)
\rlvec(-0.172 -0.032)
\rlvec(+0.025 -0.132)
\lfill f:+0.548
\move(+1.592 +5.297)
\rlvec(+0.169 -0.087)
\rlvec(+0.137 +0.065)
\rlvec(+0.133 +0.059)
\rlvec(-0.096 +0.115)
\rlvec(-0.160 -0.060)
\rlvec(-0.184 -0.091)
\lfill f:+0.820
\move(+3.980 +0.605)
\rlvec(+0.016 +0.155)
\rlvec(-0.093 +0.180)
\rlvec(-0.163 -0.126)
\rlvec(-0.033 -0.179)
\rlvec(+0.138 -0.132)
\rlvec(+0.135 +0.102)
\lfill f:+0.564
\move(+3.980 +0.605)
\rlvec(+0.028 -0.188)
\rlvec(+0.143 -0.148)
\rlvec(+0.134 +0.061)
\rlvec(-0.061 +0.131)
\rlvec(-0.104 +0.116)
\rlvec(-0.140 +0.029)
\lfill f:+0.374
\move(+3.980 +0.605)
\rlvec(-0.135 -0.102)
\rlvec(+0.163 -0.086)
\rlvec(-0.028 +0.188)
\lfill f:+0.181
\move(+0.022 +0.394)
\rlvec(-0.144 -0.167)
\rlvec(+0.127 -0.044)
\rlvec(+0.101 +0.038)
\rlvec(-0.084 +0.174)
\lfill f:+0.652
\move(+3.748 +1.991)
\rlvec(-0.061 -0.138)
\rlvec(+0.133 -0.027)
\rlvec(+0.108 +0.129)
\rlvec(-0.180 +0.035)
\lfill f:+0.526
\move(+2.655 +1.259)
\rlvec(+0.066 +0.121)
\rlvec(-0.189 -0.019)
\rlvec(+0.123 -0.102)
\lfill f:+0.472
\move(+2.584 +0.040)
\rlvec(-0.055 +0.128)
\rlvec(-0.134 +0.138)
\rlvec(-0.039 -0.169)
\rlvec(+0.078 -0.126)
\rlvec(+0.151 +0.029)
\lfill f:+0.649
\move(+2.584 +0.040)
\rlvec(-0.151 -0.029)
\rlvec(+0.135 -0.137)
\rlvec(+0.190 -0.073)
\rlvec(+0.013 +0.226)
\rlvec(-0.187 +0.013)
\lfill f:+0.609
\move(+1.085 +2.308)
\rlvec(-0.034 +0.192)
\rlvec(-0.177 -0.085)
\rlvec(+0.010 -0.245)
\rlvec(+0.201 +0.139)
\lfill f:+0.517
\move(+1.085 +2.308)
\rlvec(-0.201 -0.139)
\rlvec(+0.047 -0.258)
\rlvec(+0.197 +0.156)
\rlvec(+0.115 +0.156)
\rlvec(-0.158 +0.085)
\lfill f:+0.692
\move(+1.738 +4.001)
\rlvec(-0.072 -0.222)
\rlvec(+0.225 +0.008)
\rlvec(-0.153 +0.214)
\lfill f:+0.752
\move(+4.322 +2.393)
\rlvec(+0.090 +0.182)
\rlvec(-0.209 -0.064)
\rlvec(-0.061 -0.207)
\rlvec(+0.180 +0.088)
\lfill f:+0.489
\move(+4.322 +2.393)
\rlvec(+0.129 +0.002)
\rlvec(-0.040 +0.181)
\rlvec(-0.090 -0.182)
\lfill f:+0.582
\move(+4.322 +2.393)
\rlvec(-0.180 -0.088)
\rlvec(+0.208 -0.080)
\rlvec(-0.028 +0.168)
\lfill f:+0.595
\move(+3.255 +3.856)
\rlvec(-0.002 -0.223)
\rlvec(+0.166 +0.107)
\rlvec(+0.051 +0.198)
\rlvec(-0.215 -0.082)
\lfill f:+0.552
\move(+3.167 +2.113)
\rlvec(+0.164 +0.159)
\rlvec(-0.198 +0.014)
\rlvec(+0.034 -0.172)
\lfill f:+0.813
\move(+1.413 +3.817)
\rlvec(+0.077 -0.118)
\rlvec(+0.176 +0.080)
\rlvec(-0.144 +0.127)
\rlvec(-0.109 -0.089)
\lfill f:+0.366
\move(+3.894 +4.663)
\rlvec(+0.004 +0.137)
\rlvec(-0.139 +0.073)
\rlvec(-0.043 -0.161)
\rlvec(+0.087 -0.137)
\rlvec(+0.091 +0.087)
\lfill f:+0.513
\move(+3.894 +4.663)
\rlvec(+0.109 -0.010)
\rlvec(+0.129 +0.063)
\rlvec(-0.087 +0.141)
\rlvec(-0.147 -0.056)
\rlvec(-0.004 -0.137)
\lfill f:+0.964
\move(+3.894 +4.663)
\rlvec(-0.091 -0.087)
\rlvec(+0.129 -0.024)
\rlvec(-0.038 +0.111)
\lfill f:+0.978
\move(+4.411 +2.576)
\rlvec(+0.235 +0.118)
\rlvec(-0.227 +0.149)
\rlvec(-0.008 -0.267)
\lfill f:+0.849
\move(+4.411 +2.576)
\rlvec(+0.201 -0.116)
\rlvec(+0.034 +0.234)
\rlvec(-0.235 -0.118)
\lfill f:+0.840
\move(+2.033 +1.339)
\rlvec(+0.121 +0.094)
\rlvec(-0.132 +0.049)
\rlvec(-0.169 -0.021)
\rlvec(+0.053 -0.153)
\rlvec(+0.127 +0.031)
\lfill f:+0.925
\move(+1.068 +0.588)
\rlvec(-0.250 +0.038)
\rlvec(+0.117 -0.138)
\rlvec(+0.134 +0.100)
\lfill f:+0.631
\move(+1.068 +0.588)
\rlvec(+0.095 +0.202)
\rlvec(-0.069 +0.147)
\rlvec(-0.174 +0.017)
\rlvec(-0.174 -0.114)
\rlvec(+0.072 -0.214)
\rlvec(+0.250 -0.038)
\lfill f:+0.780
\move(+5.188 +4.761)
\rlvec(+0.149 +0.085)
\rlvec(-0.073 +0.156)
\rlvec(-0.112 -0.098)
\rlvec(+0.037 -0.143)
\lfill f:+0.633
\move(+5.188 +4.761)
\rlvec(+0.130 -0.080)
\rlvec(+0.122 +0.050)
\rlvec(+0.110 +0.029)
\rlvec(-0.053 +0.114)
\rlvec(-0.160 -0.027)
\rlvec(-0.149 -0.085)
\lfill f:+0.741
\move(+3.335 +4.350)
\rlvec(+0.052 +0.187)
\rlvec(-0.154 +0.111)
\rlvec(-0.075 -0.190)
\rlvec(+0.177 -0.109)
\lfill f:+0.811
\move(+3.335 +4.350)
\rlvec(+0.199 -0.075)
\rlvec(+0.006 +0.188)
\rlvec(-0.153 +0.075)
\rlvec(-0.052 -0.187)
\lfill f:+0.685
\move(+0.800 +1.578)
\rlvec(-0.052 +0.213)
\rlvec(-0.197 -0.017)
\rlvec(+0.070 -0.148)
\rlvec(+0.179 -0.047)
\lfill f:+0.699
\move(+0.837 +3.650)
\rlvec(-0.152 +0.102)
\rlvec(+0.038 -0.200)
\rlvec(+0.114 +0.098)
\lfill f:+0.439
\move(+0.837 +3.650)
\rlvec(+0.081 +0.172)
\rlvec(-0.233 -0.070)
\rlvec(+0.152 -0.102)
\lfill f:+0.402
\move(+0.837 +3.650)
\rlvec(+0.119 -0.053)
\rlvec(+0.151 +0.086)
\rlvec(-0.189 +0.138)
\rlvec(-0.081 -0.172)
\lfill f:+0.336
\move(+0.837 +3.650)
\rlvec(-0.114 -0.098)
\rlvec(+0.141 -0.043)
\rlvec(+0.091 +0.088)
\rlvec(-0.119 +0.053)
\lfill f:+0.574
\move(+0.057 +4.034)
\rlvec(-0.058 +0.150)
\rlvec(-0.173 +0.039)
\rlvec(-0.176 -0.115)
\rlvec(+0.147 -0.198)
\rlvec(+0.198 -0.007)
\rlvec(+0.062 +0.131)
\lfill f:+0.842
\move(+3.301 +0.859)
\rlvec(-0.152 +0.119)
\rlvec(+0.016 -0.258)
\rlvec(+0.136 +0.139)
\lfill f:+0.750
\move(+4.819 +2.189)
\rlvec(-0.131 +0.115)
\rlvec(-0.041 -0.132)
\rlvec(+0.171 +0.016)
\lfill f:+0.711
\move(+4.819 +2.189)
\rlvec(+0.023 +0.155)
\rlvec(-0.084 +0.057)
\rlvec(-0.070 -0.097)
\rlvec(+0.131 -0.115)
\lfill f:+0.698
\move(+3.534 +0.700)
\rlvec(+0.173 -0.065)
\rlvec(+0.033 +0.179)
\rlvec(-0.071 +0.142)
\rlvec(-0.164 +0.029)
\rlvec(-0.060 -0.153)
\rlvec(+0.089 -0.131)
\lfill f:+0.452
\move(+3.534 +0.700)
\rlvec(-0.017 -0.197)
\rlvec(+0.190 +0.132)
\rlvec(-0.173 +0.065)
\lfill f:+0.337
\move(+0.677 +4.667)
\rlvec(-0.034 +0.132)
\rlvec(-0.140 +0.067)
\rlvec(-0.071 -0.104)
\rlvec(+0.095 -0.103)
\rlvec(+0.150 +0.008)
\lfill f:+0.929
\move(+0.677 +4.667)
\rlvec(-0.150 -0.008)
\rlvec(+0.115 -0.126)
\rlvec(+0.034 +0.133)
\lfill f:+0.911
\move(+1.423 +1.190)
\rlvec(+0.163 -0.104)
\rlvec(-0.048 +0.202)
\rlvec(-0.115 -0.098)
\lfill f:+0.832
\move(+0.471 +4.263)
\rlvec(-0.146 +0.072)
\rlvec(-0.037 -0.176)
\rlvec(-0.044 -0.190)
\rlvec(+0.219 +0.124)
\rlvec(+0.008 +0.169)
\lfill f:+0.944
\move(+0.471 +4.263)
\rlvec(-0.008 -0.169)
\rlvec(+0.123 +0.146)
\rlvec(-0.115 +0.023)
\lfill f:+0.550
\move(+0.356 +0.701)
\rlvec(+0.157 -0.010)
\rlvec(-0.025 +0.098)
\rlvec(-0.132 -0.087)
\lfill f:+0.409
\move(+0.356 +0.701)
\rlvec(+0.120 -0.105)
\rlvec(+0.037 +0.095)
\rlvec(-0.157 +0.010)
\lfill f:+0.724
\move(+0.356 +0.701)
\rlvec(+0.017 -0.186)
\rlvec(+0.103 +0.082)
\rlvec(-0.120 +0.105)
\lfill f:+0.786
\move(+0.356 +0.701)
\rlvec(-0.147 -0.136)
\rlvec(+0.164 -0.051)
\rlvec(-0.017 +0.186)
\lfill f:+0.593
\move(+1.906 +1.309)
\rlvec(-0.053 +0.153)
\rlvec(-0.113 -0.191)
\rlvec(+0.166 +0.038)
\lfill f:+0.585
\move(+0.864 +3.509)
\rlvec(-0.141 +0.043)
\rlvec(-0.165 -0.128)
\rlvec(+0.232 -0.085)
\rlvec(+0.074 +0.170)
\lfill f:+0.984
\move(+0.748 +1.791)
\rlvec(+0.182 +0.120)
\rlvec(-0.221 +0.086)
\rlvec(-0.166 -0.053)
\rlvec(+0.008 -0.171)
\rlvec(+0.197 +0.017)
\lfill f:+0.977
\move(+3.000 +1.659)
\rlvec(+0.075 +0.236)
\rlvec(-0.178 +0.098)
\rlvec(-0.077 -0.177)
\rlvec(-0.038 -0.241)
\rlvec(+0.217 +0.084)
\lfill f:+0.730
\move(+3.000 +1.659)
\rlvec(+0.079 -0.187)
\rlvec(+0.171 +0.121)
\rlvec(+0.007 +0.196)
\rlvec(-0.182 +0.106)
\rlvec(-0.075 -0.236)
\lfill f:+0.748
\move(+2.032 +2.397)
\rlvec(+0.176 -0.112)
\rlvec(+0.025 +0.185)
\rlvec(-0.122 +0.067)
\rlvec(-0.079 -0.140)
\lfill f:+0.413
\move(+3.506 +1.564)
\rlvec(-0.117 +0.167)
\rlvec(-0.132 +0.057)
\rlvec(-0.007 -0.196)
\rlvec(+0.255 -0.028)
\lfill f:+0.963
\move(+3.506 +1.564)
\rlvec(+0.051 +0.215)
\rlvec(-0.126 +0.076)
\rlvec(-0.041 -0.123)
\rlvec(+0.117 -0.167)
\lfill f:+0.778
\move(+3.506 +1.564)
\rlvec(+0.201 -0.023)
\rlvec(+0.007 +0.158)
\rlvec(-0.157 +0.080)
\rlvec(-0.051 -0.215)
\lfill f:+0.572
\move(+3.149 +0.979)
\rlvec(-0.101 +0.162)
\rlvec(-0.139 -0.108)
\rlvec(+0.007 -0.243)
\rlvec(+0.249 -0.069)
\rlvec(-0.016 +0.258)
\lfill f:+0.564
\move(+3.149 +0.979)
\rlvec(+0.193 +0.130)
\rlvec(+0.022 +0.164)
\rlvec(-0.135 -0.002)
\rlvec(-0.066 -0.109)
\rlvec(-0.014 -0.183)
\lfill f:+0.479
\move(+4.534 +4.762)
\rlvec(+0.159 +0.076)
\rlvec(+0.137 +0.182)
\rlvec(-0.043 +0.198)
\rlvec(-0.100 +0.151)
\rlvec(-0.190 -0.020)
\rlvec(-0.142 -0.135)
\rlvec(+0.052 -0.200)
\rlvec(-0.024 -0.191)
\rlvec(+0.150 -0.060)
\lfill f:+0.659
\move(+4.534 +4.762)
\rlvec(+0.078 -0.104)
\rlvec(+0.158 -0.010)
\rlvec(-0.077 +0.190)
\rlvec(-0.159 -0.076)
\lfill f:+0.518
\move(+4.534 +4.762)
\rlvec(-0.105 -0.149)
\rlvec(+0.162 -0.083)
\rlvec(+0.022 +0.128)
\rlvec(-0.078 +0.104)
\lfill f:+0.752
\move(+0.407 +2.573)
\rlvec(+0.035 -0.222)
\rlvec(+0.178 -0.042)
\rlvec(+0.057 +0.174)
\rlvec(-0.050 +0.219)
\rlvec(-0.221 -0.128)
\lfill f:+0.738
\move(+0.407 +2.573)
\rlvec(-0.157 -0.153)
\rlvec(+0.034 -0.193)
\rlvec(+0.158 +0.124)
\rlvec(-0.035 +0.222)
\lfill f:+0.614
\move(+4.440 +4.364)
\rlvec(+0.169 -0.147)
\rlvec(+0.073 +0.123)
\rlvec(-0.068 +0.077)
\rlvec(-0.174 -0.053)
\lfill f:+0.849
\move(+0.316 +4.718)
\rlvec(-0.125 +0.042)
\rlvec(-0.002 -0.140)
\rlvec(+0.127 +0.098)
\lfill f:+0.728
\move(+0.316 +4.718)
\rlvec(+0.053 -0.170)
\rlvec(+0.158 +0.111)
\rlvec(-0.095 +0.103)
\rlvec(-0.116 -0.044)
\lfill f:+0.905
\move(+0.316 +4.718)
\rlvec(-0.127 -0.098)
\rlvec(-0.094 -0.153)
\rlvec(+0.039 -0.172)
\rlvec(+0.192 +0.041)
\rlvec(+0.044 +0.213)
\rlvec(-0.053 +0.170)
\lfill f:+0.795
\move(+2.186 +2.930)
\rlvec(+0.162 +0.074)
\rlvec(-0.052 +0.129)
\rlvec(-0.091 -0.057)
\rlvec(-0.019 -0.145)
\lfill f:+0.571
\move(+3.899 +4.800)
\rlvec(+0.032 +0.152)
\rlvec(-0.134 +0.068)
\rlvec(-0.037 -0.147)
\rlvec(+0.139 -0.073)
\lfill f:+0.588
\move(+5.165 +3.483)
\rlvec(+0.014 +0.186)
\rlvec(-0.171 -0.048)
\rlvec(-0.032 -0.181)
\rlvec(+0.188 +0.043)
\lfill f:+0.965
\move(+3.159 +0.053)
\rlvec(-0.186 +0.073)
\rlvec(+0.023 -0.222)
\rlvec(+0.163 +0.149)
\lfill f:+0.697
\move(+0.594 +5.100)
\rlvec(-0.142 +0.025)
\rlvec(+0.039 -0.112)
\rlvec(+0.103 +0.087)
\lfill f:+0.908
\move(+0.853 +0.093)
\rlvec(+0.197 +0.061)
\rlvec(+0.042 +0.149)
\rlvec(-0.105 +0.082)
\rlvec(-0.067 -0.119)
\rlvec(-0.067 -0.173)
\lfill f:+0.385
\move(+2.144 +0.036)
\rlvec(-0.114 -0.072)
\rlvec(-0.016 -0.158)
\rlvec(+0.140 -0.160)
\rlvec(+0.039 +0.232)
\rlvec(-0.050 +0.158)
\lfill f:+0.812
\move(+3.287 +0.514)
\rlvec(-0.122 +0.206)
\rlvec(-0.161 -0.106)
\rlvec(+0.065 -0.171)
\rlvec(+0.218 +0.071)
\lfill f:+0.805
\move(+1.522 +1.984)
\rlvec(-0.189 -0.033)
\rlvec(-0.178 -0.125)
\rlvec(-0.164 -0.129)
\rlvec(+0.156 -0.068)
\rlvec(+0.196 +0.030)
\rlvec(+0.132 +0.162)
\rlvec(+0.047 +0.164)
\lfill f:+0.462
\move(+2.369 +5.233)
\rlvec(-0.175 +0.014)
\rlvec(-0.039 -0.232)
\rlvec(+0.230 +0.045)
\rlvec(-0.017 +0.174)
\lfill f:+0.679
\move(+2.063 +4.294)
\rlvec(-0.118 +0.014)
\rlvec(-0.048 -0.135)
\rlvec(+0.173 -0.029)
\rlvec(-0.006 +0.150)
\lfill f:+0.175
\move(+1.630 +3.192)
\rlvec(-0.131 +0.091)
\rlvec(+0.046 -0.219)
\rlvec(+0.085 +0.128)
\lfill f:+0.962
\move(+4.659 +0.560)
\rlvec(-0.041 +0.156)
\rlvec(-0.112 -0.093)
\rlvec(+0.153 -0.063)
\lfill f:+0.340
\move(+4.659 +0.560)
\rlvec(+0.141 +0.144)
\rlvec(+0.036 +0.228)
\rlvec(-0.227 -0.036)
\rlvec(+0.009 -0.181)
\rlvec(+0.041 -0.156)
\lfill f:+0.689
\move(+2.296 +3.133)
\rlvec(+0.052 -0.129)
\rlvec(+0.159 -0.088)
\rlvec(+0.132 +0.057)
\rlvec(+0.137 +0.092)
\rlvec(-0.117 +0.197)
\rlvec(-0.220 -0.045)
\rlvec(-0.143 -0.084)
\lfill f:+0.765
\move(+1.814 +4.507)
\rlvec(-0.095 +0.074)
\rlvec(-0.134 +0.039)
\rlvec(-0.014 -0.161)
\rlvec(+0.014 -0.153)
\rlvec(+0.152 +0.067)
\rlvec(+0.077 +0.134)
\lfill f:+0.712
\move(+1.814 +4.507)
\rlvec(+0.076 +0.106)
\rlvec(-0.115 +0.098)
\rlvec(-0.056 -0.130)
\rlvec(+0.095 -0.074)
\lfill f:+0.516
\move(+0.934 +0.488)
\rlvec(-0.117 +0.138)
\rlvec(+0.008 -0.226)
\rlvec(+0.109 +0.089)
\lfill f:+0.735
\move(+5.299 +1.618)
\rlvec(+0.026 +0.168)
\rlvec(-0.215 -0.048)
\rlvec(+0.046 -0.218)
\rlvec(+0.143 +0.097)
\lfill f:+0.633
\move(+5.299 +1.618)
\rlvec(+0.111 +0.014)
\rlvec(+0.078 +0.087)
\rlvec(-0.163 +0.067)
\rlvec(-0.026 -0.168)
\lfill f:+0.570
\move(+0.685 +3.752)
\rlvec(-0.162 -0.123)
\rlvec(+0.035 -0.205)
\rlvec(+0.165 +0.128)
\rlvec(-0.038 +0.200)
\lfill f:+0.428
\move(+3.165 +0.720)
\rlvec(-0.249 +0.069)
\rlvec(-0.074 -0.224)
\rlvec(+0.163 +0.048)
\rlvec(+0.161 +0.106)
\lfill f:+0.793
\move(+0.325 +4.335)
\rlvec(-0.192 -0.041)
\rlvec(+0.022 -0.148)
\rlvec(+0.089 -0.177)
\rlvec(+0.044 +0.190)
\rlvec(+0.037 +0.176)
\lfill f:+0.926
\move(+0.221 +1.292)
\rlvec(-0.090 -0.105)
\rlvec(+0.170 -0.052)
\rlvec(+0.203 -0.027)
\rlvec(-0.110 +0.227)
\rlvec(-0.173 -0.042)
\lfill f:+0.837
\move(+2.155 +5.015)
\rlvec(-0.140 +0.160)
\rlvec(-0.152 -0.149)
\rlvec(+0.141 -0.149)
\rlvec(+0.151 +0.138)
\lfill f:+0.427
\move(+2.320 +2.645)
\rlvec(+0.111 -0.172)
\rlvec(+0.149 +0.009)
\rlvec(+0.057 +0.092)
\rlvec(-0.129 +0.071)
\rlvec(-0.188 +0.001)
\lfill f:+0.830
\move(+2.292 +1.232)
\rlvec(+0.121 +0.009)
\rlvec(+0.119 +0.120)
\rlvec(-0.205 +0.025)
\rlvec(-0.034 -0.154)
\lfill f:+0.690
\move(+2.842 +0.566)
\rlvec(-0.106 +0.141)
\rlvec(-0.163 +0.061)
\rlvec(-0.070 -0.182)
\rlvec(+0.042 -0.161)
\rlvec(+0.156 +0.016)
\rlvec(+0.141 +0.125)
\lfill f:+0.896
\move(+2.842 +0.566)
\rlvec(+0.052 -0.157)
\rlvec(+0.175 +0.035)
\rlvec(-0.065 +0.171)
\rlvec(-0.163 -0.048)
\lfill f:+0.708
\move(+0.452 +5.125)
\rlvec(-0.195 -0.048)
\rlvec(+0.145 -0.127)
\rlvec(+0.090 +0.063)
\rlvec(-0.039 +0.112)
\lfill f:+0.816
\move(+1.627 +0.528)
\rlvec(-0.099 +0.128)
\rlvec(-0.135 -0.080)
\rlvec(-0.102 -0.089)
\rlvec(+0.086 -0.100)
\rlvec(+0.120 +0.069)
\rlvec(+0.130 +0.072)
\lfill f:+0.787
\move(+1.627 +0.528)
\rlvec(-0.130 -0.072)
\rlvec(+0.150 -0.137)
\rlvec(+0.141 +0.169)
\rlvec(-0.161 +0.040)
\lfill f:+0.862
\move(+2.597 +5.035)
\rlvec(+0.161 +0.134)
\rlvec(-0.190 +0.073)
\rlvec(+0.029 -0.207)
\lfill f:+0.703
\move(+2.597 +5.035)
\rlvec(+0.202 -0.070)
\rlvec(-0.041 +0.204)
\rlvec(-0.161 -0.134)
\lfill f:+0.916
\move(+3.019 +3.773)
\rlvec(-0.255 +0.033)
\rlvec(-0.073 -0.190)
\rlvec(+0.204 -0.090)
\rlvec(+0.124 +0.247)
\lfill f:+0.630
\move(+3.019 +3.773)
\rlvec(-0.120 +0.216)
\rlvec(-0.135 -0.184)
\rlvec(+0.255 -0.033)
\lfill f:+0.738
\move(+5.031 +3.048)
\rlvec(-0.187 +0.001)
\rlvec(-0.189 -0.101)
\rlvec(+0.193 -0.122)
\rlvec(+0.188 +0.043)
\rlvec(-0.005 +0.179)
\lfill f:+0.703
\move(+4.655 +2.948)
\rlvec(-0.009 -0.254)
\rlvec(+0.202 +0.132)
\rlvec(-0.193 +0.122)
\lfill f:+0.611
\move(+4.655 +2.948)
\rlvec(-0.236 -0.105)
\rlvec(+0.227 -0.149)
\rlvec(+0.009 +0.254)
\lfill f:+0.930
\move(+0.892 +4.268)
\rlvec(+0.164 -0.018)
\rlvec(+0.111 +0.068)
\rlvec(-0.132 +0.050)
\rlvec(-0.144 -0.100)
\lfill f:+0.438
\move(+0.892 +4.268)
\rlvec(+0.136 -0.137)
\rlvec(+0.028 +0.120)
\rlvec(-0.164 +0.018)
\lfill f:+0.734
\move(+1.666 +3.779)
\rlvec(-0.004 -0.195)
\rlvec(+0.177 +0.002)
\rlvec(+0.052 +0.201)
\rlvec(-0.225 -0.008)
\lfill f:+0.612
\move(+3.714 +1.699)
\rlvec(-0.027 +0.154)
\rlvec(-0.118 +0.104)
\rlvec(-0.012 -0.178)
\rlvec(+0.157 -0.080)
\lfill f:+0.633
\move(+3.714 +1.699)
\rlvec(+0.106 +0.127)
\rlvec(-0.133 +0.027)
\rlvec(+0.027 -0.154)
\lfill f:+0.600
\move(+3.714 +1.699)
\rlvec(+0.156 +0.001)
\rlvec(+0.074 +0.093)
\rlvec(-0.124 +0.034)
\rlvec(-0.106 -0.127)
\lfill f:+0.584
\move(+3.714 +1.699)
\rlvec(-0.007 -0.158)
\rlvec(+0.161 +0.000)
\rlvec(+0.002 +0.159)
\rlvec(-0.156 -0.001)
\lfill f:+0.625
\move(+2.239 +1.935)
\rlvec(+0.188 -0.058)
\rlvec(+0.113 +0.199)
\rlvec(-0.173 -0.063)
\rlvec(-0.129 -0.079)
\lfill f:+0.701
\move(+0.874 +2.414)
\rlvec(+0.177 +0.085)
\rlvec(+0.083 +0.190)
\rlvec(-0.252 -0.033)
\rlvec(-0.009 -0.242)
\lfill f:+0.846
\move(+1.775 +4.711)
\rlvec(-0.147 +0.061)
\rlvec(-0.043 -0.153)
\rlvec(+0.134 -0.039)
\rlvec(+0.056 +0.130)
\lfill f:+0.670
\move(+1.775 +4.711)
\rlvec(+0.098 +0.125)
\rlvec(-0.009 +0.191)
\rlvec(-0.185 -0.112)
\rlvec(-0.051 -0.142)
\rlvec(+0.147 -0.061)
\lfill f:+0.536
\move(+3.082 +2.652)
\rlvec(-0.029 +0.209)
\rlvec(-0.176 +0.020)
\rlvec(-0.066 -0.217)
\rlvec(+0.133 -0.190)
\rlvec(+0.137 +0.178)
\lfill f:+0.970
\move(+2.179 +0.277)
\rlvec(+0.057 -0.105)
\rlvec(+0.119 -0.035)
\rlvec(+0.039 +0.169)
\rlvec(-0.166 +0.082)
\rlvec(-0.050 -0.111)
\lfill f:+0.745
\move(+2.179 +0.277)
\rlvec(-0.104 -0.104)
\rlvec(+0.161 -0.001)
\rlvec(-0.057 +0.105)
\lfill f:+0.587
\move(+0.369 +4.548)
\rlvec(+0.147 -0.030)
\rlvec(+0.127 +0.016)
\rlvec(-0.115 +0.126)
\rlvec(-0.158 -0.111)
\lfill f:+0.745
\move(+1.498 +3.283)
\rlvec(+0.210 +0.094)
\rlvec(-0.047 +0.207)
\rlvec(-0.172 -0.089)
\rlvec(+0.008 -0.212)
\lfill f:+0.494
\move(+1.498 +3.283)
\rlvec(-0.221 -0.026)
\rlvec(-0.073 -0.210)
\rlvec(+0.015 -0.185)
\rlvec(+0.175 +0.043)
\rlvec(+0.150 +0.159)
\rlvec(-0.046 +0.219)
\lfill f:+0.746
\move(+1.760 +5.210)
\rlvec(+0.103 -0.184)
\rlvec(+0.152 +0.149)
\rlvec(+0.016 +0.158)
\rlvec(-0.133 -0.059)
\rlvec(-0.137 -0.065)
\lfill f:+0.582
\move(+0.860 +3.040)
\rlvec(+0.152 +0.023)
\rlvec(+0.067 +0.159)
\rlvec(-0.165 -0.040)
\rlvec(-0.054 -0.142)
\lfill f:+0.761
\move(+3.334 +3.280)
\rlvec(+0.148 +0.040)
\rlvec(-0.093 +0.153)
\rlvec(-0.223 -0.070)
\rlvec(+0.168 -0.123)
\lfill f:+0.400
\move(+0.874 +1.155)
\rlvec(-0.157 -0.116)
\rlvec(+0.203 -0.086)
\rlvec(-0.046 +0.202)
\lfill f:+0.656
\move(+4.249 +3.320)
\rlvec(+0.073 -0.147)
\rlvec(+0.135 +0.042)
\rlvec(+0.048 +0.134)
\rlvec(-0.149 +0.077)
\rlvec(-0.107 -0.106)
\lfill f:+0.600
\move(+1.024 +1.497)
\rlvec(-0.045 -0.192)
\rlvec(+0.158 +0.052)
\rlvec(-0.113 +0.139)
\lfill f:+0.950
\move(+3.955 +1.172)
\rlvec(-0.201 -0.048)
\rlvec(+0.149 -0.183)
\rlvec(+0.051 +0.232)
\lfill f:+0.467
\move(+0.536 +0.280)
\rlvec(+0.069 +0.184)
\rlvec(-0.129 +0.131)
\rlvec(-0.103 -0.082)
\rlvec(+0.010 -0.178)
\rlvec(+0.153 -0.057)
\lfill f:+0.647
\move(+2.719 +0.919)
\rlvec(-0.147 -0.152)
\rlvec(+0.163 -0.061)
\rlvec(+0.180 +0.083)
\rlvec(-0.007 +0.243)
\rlvec(-0.190 -0.113)
\lfill f:+0.718
\move(+3.166 +3.404)
\rlvec(+0.223 +0.070)
\rlvec(-0.136 +0.160)
\rlvec(-0.087 -0.230)
\lfill f:+0.204
\move(+5.006 +1.904)
\rlvec(+0.105 -0.166)
\rlvec(+0.063 +0.165)
\rlvec(+0.035 +0.135)
\rlvec(-0.103 -0.038)
\rlvec(-0.099 -0.096)
\lfill f:+0.873
\move(+5.006 +1.904)
\rlvec(-0.132 -0.130)
\rlvec(+0.097 -0.115)
\rlvec(+0.140 +0.079)
\rlvec(-0.105 +0.166)
\lfill f:+0.416
\move(+1.167 +4.319)
\rlvec(-0.111 -0.068)
\rlvec(-0.028 -0.120)
\rlvec(+0.130 +0.044)
\rlvec(+0.009 +0.144)
\lfill f:+0.397
\move(+3.754 +1.124)
\rlvec(-0.189 +0.018)
\rlvec(-0.060 -0.157)
\rlvec(+0.164 -0.029)
\rlvec(+0.085 +0.168)
\lfill f:+0.595
\move(+3.754 +1.124)
\rlvec(-0.085 -0.168)
\rlvec(+0.071 -0.142)
\rlvec(+0.163 +0.126)
\rlvec(-0.149 +0.183)
\lfill f:+0.590
\move(+2.906 +1.392)
\rlvec(-0.123 +0.183)
\rlvec(-0.062 -0.194)
\rlvec(+0.185 +0.011)
\lfill f:+0.710
\move(+1.205 +3.048)
\rlvec(+0.073 +0.210)
\rlvec(-0.198 -0.035)
\rlvec(-0.067 -0.159)
\rlvec(+0.193 -0.016)
\lfill f:+0.801
\move(+2.607 +0.293)
\rlvec(-0.063 +0.133)
\rlvec(-0.150 -0.120)
\rlvec(+0.134 -0.138)
\rlvec(+0.078 +0.125)
\lfill f:+0.491
\move(+4.591 +4.530)
\rlvec(+0.023 -0.113)
\rlvec(+0.068 -0.077)
\rlvec(+0.049 +0.130)
\rlvec(-0.140 +0.059)
\lfill f:+0.892
\move(+3.534 +4.274)
\rlvec(-0.118 -0.132)
\rlvec(+0.055 -0.204)
\rlvec(+0.138 +0.168)
\rlvec(-0.075 +0.168)
\lfill f:+0.884
\move(+5.157 +3.911)
\rlvec(+0.023 -0.242)
\rlvec(+0.209 +0.039)
\rlvec(+0.083 +0.126)
\rlvec(-0.117 +0.070)
\rlvec(-0.198 +0.007)
\lfill f:+0.637
\move(+2.273 +4.320)
\rlvec(+0.046 +0.198)
\rlvec(-0.269 -0.012)
\rlvec(+0.112 -0.145)
\rlvec(+0.111 -0.041)
\lfill f:+0.384
\move(+0.261 +4.885)
\rlvec(-0.004 +0.191)
\rlvec(-0.197 -0.080)
\rlvec(+0.078 -0.123)
\rlvec(+0.123 +0.012)
\lfill f:+0.652
\move(+5.314 +2.637)
\rlvec(-0.068 +0.245)
\rlvec(-0.210 -0.014)
\rlvec(+0.079 -0.151)
\rlvec(+0.199 -0.080)
\lfill f:+0.894
\move(+1.234 +5.244)
\rlvec(-0.011 +0.143)
\rlvec(-0.178 -0.080)
\rlvec(+0.189 -0.063)
\lfill f:+0.664
\move(+1.050 +0.154)
\rlvec(+0.197 +0.045)
\rlvec(+0.023 +0.162)
\rlvec(-0.107 +0.061)
\rlvec(-0.071 -0.118)
\rlvec(-0.042 -0.149)
\lfill f:+0.517
\move(+2.895 +3.525)
\rlvec(-0.168 -0.105)
\rlvec(-0.068 -0.158)
\rlvec(+0.229 +0.008)
\rlvec(+0.006 +0.255)
\lfill f:+0.767
\move(+0.818 +0.625)
\rlvec(-0.194 +0.036)
\rlvec(-0.018 -0.196)
\rlvec(+0.212 +0.160)
\lfill f:+0.665
\move(+1.394 +1.309)
\rlvec(+0.050 +0.103)
\rlvec(-0.125 +0.000)
\rlvec(-0.052 -0.130)
\rlvec(+0.127 +0.027)
\lfill f:+0.822
\move(+3.913 +4.157)
\rlvec(-0.137 -0.038)
\rlvec(+0.108 -0.158)
\rlvec(+0.029 +0.196)
\lfill f:+0.475
\move(+0.711 +4.291)
\rlvec(-0.125 -0.051)
\rlvec(-0.123 -0.146)
\rlvec(+0.194 -0.120)
\rlvec(+0.049 +0.175)
\rlvec(+0.005 +0.141)
\lfill f:+0.974
\move(+4.142 +2.305)
\rlvec(-0.214 +0.065)
\rlvec(-0.140 -0.117)
\rlvec(+0.169 -0.095)
\rlvec(+0.184 +0.146)
\lfill f:+0.290
\move(+1.968 +0.362)
\rlvec(-0.180 +0.126)
\rlvec(-0.141 -0.169)
\rlvec(+0.179 -0.117)
\rlvec(+0.142 +0.160)
\lfill f:+0.687
\move(+2.789 +4.152)
\rlvec(+0.110 -0.163)
\rlvec(+0.121 +0.172)
\rlvec(-0.137 +0.187)
\rlvec(-0.094 -0.197)
\lfill f:+0.929
\move(+2.789 +4.152)
\rlvec(-0.087 -0.151)
\rlvec(+0.062 -0.196)
\rlvec(+0.135 +0.184)
\rlvec(-0.110 +0.163)
\lfill f:+0.762
\move(+2.718 +2.890)
\rlvec(-0.098 -0.116)
\rlvec(+0.191 -0.109)
\rlvec(+0.066 +0.217)
\rlvec(-0.159 +0.008)
\lfill f:+0.137
\move(+4.566 +0.161)
\rlvec(-0.135 +0.154)
\rlvec(-0.146 +0.014)
\rlvec(-0.134 -0.061)
\rlvec(-0.180 -0.122)
\rlvec(+0.055 -0.174)
\rlvec(+0.142 -0.072)
\rlvec(+0.188 -0.056)
\rlvec(+0.142 +0.135)
\rlvec(+0.068 +0.181)
\lfill f:+0.680
\move(+4.566 +0.161)
\rlvec(-0.068 -0.181)
\rlvec(+0.190 +0.020)
\rlvec(-0.122 +0.161)
\lfill f:+0.480
\move(+0.169 +1.878)
\rlvec(-0.202 -0.091)
\rlvec(+0.163 -0.067)
\rlvec(+0.040 +0.158)
\lfill f:+0.449
\move(+4.910 +1.126)
\rlvec(-0.074 -0.194)
\rlvec(+0.207 +0.065)
\rlvec(-0.133 +0.129)
\lfill f:+0.854
\move(+0.513 +0.691)
\rlvec(-0.037 -0.095)
\rlvec(+0.129 -0.131)
\rlvec(+0.018 +0.196)
\rlvec(-0.110 +0.030)
\lfill f:+0.682
\move(+2.660 +3.262)
\rlvec(-0.147 +0.163)
\rlvec(-0.073 -0.207)
\rlvec(+0.220 +0.045)
\lfill f:+0.465
\move(+0.394 +1.335)
\rlvec(+0.110 -0.227)
\rlvec(+0.089 +0.172)
\rlvec(-0.198 +0.056)
\lfill f:+0.697
\move(+2.154 +1.433)
\rlvec(+0.172 -0.047)
\rlvec(-0.070 +0.172)
\rlvec(-0.103 -0.125)
\lfill f:+0.572
\move(+2.154 +1.433)
\rlvec(+0.042 -0.117)
\rlvec(+0.130 +0.070)
\rlvec(-0.172 +0.047)
\lfill f:+0.592
\move(+2.620 +2.774)
\rlvec(-0.112 -0.129)
\rlvec(+0.129 -0.071)
\rlvec(+0.174 +0.091)
\rlvec(-0.191 +0.109)
\lfill f:+0.548
\move(+3.739 +3.799)
\rlvec(-0.065 +0.133)
\rlvec(-0.205 +0.007)
\rlvec(-0.051 -0.198)
\rlvec(+0.172 +0.032)
\rlvec(+0.147 +0.026)
\lfill f:+0.591
\move(+5.298 +4.354)
\rlvec(-0.112 -0.130)
\rlvec(+0.173 -0.039)
\rlvec(-0.060 +0.169)
\lfill f:+0.274
\move(+2.555 +3.746)
\rlvec(+0.209 +0.060)
\rlvec(-0.062 +0.196)
\rlvec(-0.120 -0.093)
\rlvec(-0.026 -0.162)
\lfill f:+0.614
\move(+2.555 +3.746)
\rlvec(-0.006 -0.158)
\rlvec(+0.142 +0.028)
\rlvec(+0.073 +0.190)
\rlvec(-0.209 -0.060)
\lfill f:+0.613
\move(+4.132 +4.716)
\rlvec(+0.079 +0.163)
\rlvec(-0.165 -0.023)
\rlvec(+0.087 -0.141)
\lfill f:+0.594
\move(+4.132 +4.716)
\rlvec(+0.143 +0.011)
\rlvec(+0.110 +0.095)
\rlvec(-0.174 +0.057)
\rlvec(-0.079 -0.163)
\lfill f:+0.870
\move(+2.771 +0.026)
\rlvec(-0.013 -0.226)
\rlvec(+0.156 -0.071)
\rlvec(+0.082 +0.174)
\rlvec(-0.023 +0.222)
\rlvec(-0.202 -0.099)
\lfill f:+0.611
\move(+2.758 +5.169)
\rlvec(+0.041 -0.204)
\rlvec(+0.115 +0.133)
\rlvec(-0.156 +0.071)
\lfill f:+0.850
\move(+3.470 +3.939)
\rlvec(+0.205 -0.007)
\rlvec(-0.066 +0.175)
\rlvec(-0.138 -0.168)
\lfill f:+0.796
\move(+5.209 +2.038)
\rlvec(-0.035 -0.135)
\rlvec(+0.151 -0.117)
\rlvec(+0.037 +0.209)
\rlvec(-0.154 +0.043)
\lfill f:+0.674
\move(+0.138 +4.873)
\rlvec(-0.078 +0.123)
\rlvec(-0.155 +0.006)
\rlvec(+0.073 -0.156)
\rlvec(+0.160 +0.027)
\lfill f:+0.788
\move(+3.747 +5.187)
\rlvec(-0.183 -0.082)
\rlvec(-0.007 -0.232)
\rlvec(+0.204 +0.000)
\rlvec(+0.037 +0.147)
\rlvec(-0.051 +0.166)
\lfill f:+0.783
\move(+4.782 +3.524)
\rlvec(+0.003 -0.165)
\rlvec(+0.192 +0.082)
\rlvec(-0.195 +0.084)
\lfill f:+0.758
\move(+4.682 +4.341)
\rlvec(+0.114 +0.006)
\rlvec(-0.065 +0.125)
\rlvec(-0.049 -0.130)
\lfill f:+0.774
\move(+5.157 +1.521)
\rlvec(-0.046 +0.218)
\rlvec(-0.140 -0.079)
\rlvec(-0.001 -0.126)
\rlvec(+0.187 -0.012)
\lfill f:+0.759
\move(+0.081 +4.731)
\rlvec(-0.122 -0.050)
\rlvec(-0.035 -0.155)
\rlvec(+0.171 -0.059)
\rlvec(+0.094 +0.153)
\rlvec(+0.002 +0.140)
\rlvec(-0.110 -0.029)
\lfill f:+0.793
\move(+1.863 +5.026)
\rlvec(+0.009 -0.191)
\rlvec(+0.131 +0.042)
\rlvec(-0.141 +0.149)
\lfill f:+0.455
\move(+5.326 +1.787)
\rlvec(-0.151 +0.117)
\rlvec(-0.063 -0.165)
\rlvec(+0.215 +0.048)
\lfill f:+0.484
\move(+0.963 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.004
\move(+0.998 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.011
\move(+1.034 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.018
\move(+1.070 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.025
\move(+1.106 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.032
\move(+1.141 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.039
\move(+1.177 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.046
\move(+1.213 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.053
\move(+1.249 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.060
\move(+1.284 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.067
\move(+1.320 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.075
\move(+1.356 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.082
\move(+1.391 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.089
\move(+1.427 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.097
\move(+1.463 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.104
\move(+1.499 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.111
\move(+1.535 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.119
\move(+1.570 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.126
\move(+1.606 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.133
\move(+1.642 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.141
\move(+1.678 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.148
\move(+1.713 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.156
\move(+1.749 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.163
\move(+1.785 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.171
\move(+1.821 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.179
\move(+1.856 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.186
\move(+1.892 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.194
\move(+1.928 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.202
\move(+1.964 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.209
\move(+1.999 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.217
\move(+2.035 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.225
\move(+2.071 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.233
\move(+2.107 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.241
\move(+2.142 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.248
\move(+2.178 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.256
\move(+2.214 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.264
\move(+2.250 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.272
\move(+2.285 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.280
\move(+2.321 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.288
\move(+2.357 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.297
\move(+2.392 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.305
\move(+2.428 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.313
\move(+2.464 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.321
\move(+2.500 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.329
\move(+2.536 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.338
\move(+2.571 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.346
\move(+2.607 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.355
\move(+2.643 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.363
\move(+2.678 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.372
\move(+2.714 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.380
\move(+2.750 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.389
\move(+2.786 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.397
\move(+2.821 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.406
\move(+2.857 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.415
\move(+2.893 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.424
\move(+2.929 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.433
\move(+2.964 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.442
\move(+3.000 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.451
\move(+3.036 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.460
\move(+3.072 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.469
\move(+3.108 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.478
\move(+3.143 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.487
\move(+3.179 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.497
\move(+3.215 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.506
\move(+3.250 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.516
\move(+3.286 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.525
\move(+3.322 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.535
\move(+3.358 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.545
\move(+3.393 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.555
\move(+3.429 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.564
\move(+3.465 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.575
\move(+3.501 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.585
\move(+3.536 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.595
\move(+3.572 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.605
\move(+3.608 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.616
\move(+3.644 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.626
\move(+3.679 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.637
\move(+3.715 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.648
\move(+3.751 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.659
\move(+3.787 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.670
\move(+3.822 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.682
\move(+3.858 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.693
\move(+3.894 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.705
\move(+3.930 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.717
\move(+3.965 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.729
\move(+4.001 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.741
\move(+4.037 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.754
\move(+4.073 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.767
\move(+4.109 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.780
\move(+4.144 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.794
\move(+4.180 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.808
\move(+4.216 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.822
\move(+4.252 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.837
\move(+4.287 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.852
\move(+4.323 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.869
\move(+4.359 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.886
\move(+4.394 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.904
\move(+4.430 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.924
\move(+4.466 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.947
\move(+4.502 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.975
\move(+0.963 -1.002)
\rlvec(+3.575 +0.000)
\move(+0.963 -0.645)
\rlvec(+3.575 +0.000)
\move(+0.963 -1.002)
\rlvec(+0.000 +0.357)
\move(+0.963 -0.645)
\Ttext{-1.5}
\move(+2.154 -1.002)
\rlvec(+0.000 +0.357)
\move(+2.154 -0.645)
\Ttext{-1.0}
\move(+3.346 -1.002)
\rlvec(+0.000 +0.357)
\move(+3.346 -0.645)
\Ttext{-0.5}
\move(+4.537 -1.002)
\rlvec(+0.000 +0.357)
\move(+4.537 -0.645)
\Ttext{ 0.0}
\move(+2.750 -1.002)
\Btext{Shading: $w = -(\bar{L}^{i}_{12} - \bar{L}^{i}_{21}) / |\mathbf{\bar{L}}|$}
\move(+2.750 +6.138)
\rlvec(+0.000 -0.100)
\rmove(+0.000 +0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.100)
\move(+2.750 +6.138)
\Ttext{ 0}
\move(+4.583 +6.178)
\htext{$\mathsf{10\,D_{50}}$}
\move(+3.742 +6.088)
\Btext{Length scale}
\end{texdraw}
\normalsize\rmfamily
%\end{center}
%\end{document}


==> Test8a1_rods_move_1.tex <==
% TeX file based on TeXdraw macros
%\documentstyle [11pt,texdraw_Kuhn]{article}
%\begin{document}
%\noindent
%\begin{center}
\footnotesize\sffamily
\begin{texdraw}
\drawdim in
\setunitscale 0.50
\linewd 0.004
\PSsetlinecap 0
\def\Btext #1{\bsegment
\textref h:C v:T \htext (0 -0.10){#1}
\esegment}
\def\Ttext #1{\bsegment
\textref h:C v:B \htext (0 +0.10){#1}
\esegment}
\def\Tmtext #1{\bsegment
\textref h:C v:B \htext (-0.06 +0.04){#1}
\esegment}
\def\Rtext #1{\bsegment
\textref h:L v:C \htext (-0.04 0){#1}
\esegment}
\arrowheadtype t:F
\arrowheadsize l:+0.070 w:+0.040
\move(+3.259 +3.263)
\lcir r:+0.015
\ravec(-0.233 -0.071)
\move(+4.519 +2.377)
\lcir r:+0.015
\ravec(+0.064 -0.136)
\move(+4.433 +4.135)
\lcir r:+0.015
\rlvec(-0.040 -0.041)
\move(+4.947 +1.460)
\lcir r:+0.015
\ravec(-0.087 -0.009)
\move(+4.480 +1.574)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.356 +0.224)
\lcir r:+0.015
\ravec(+0.050 +0.056)
\move(+1.504 +3.431)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.965 +2.075)
\lcir r:+0.015
\ravec(+0.096 +0.020)
\move(+4.477 +1.867)
\lcir r:+0.015
\ravec(-0.100 -0.082)
\move(+3.170 +0.416)
\lcir r:+0.015
\rlvec(+0.000 +0.005)
\move(+1.536 +4.489)
\lcir r:+0.015
\rlvec(+0.013 +0.049)
\move(+4.054 +2.550)
\lcir r:+0.015
\ravec(+0.214 +0.019)
\move(+0.404 +0.574)
\lcir r:+0.015
\ravec(+0.008 +0.113)
\move(+0.366 +1.115)
\lcir r:+0.015
\ravec(-0.161 -0.019)
\move(+1.165 +3.992)
\lcir r:+0.015
\rlvec(+0.037 +0.001)
\move(+1.365 +5.072)
\lcir r:+0.015
\ravec(-0.059 +0.056)
\move(+3.871 +5.286)
\lcir r:+0.015
\rlvec(-0.032 +0.013)
\move(+1.004 +4.051)
\lcir r:+0.015
\rlvec(+0.058 +0.039)
\move(+0.842 +3.062)
\lcir r:+0.015
\rlvec(-0.003 -0.001)
\move(+3.546 +1.453)
\lcir r:+0.015
\rlvec(+0.039 -0.009)
\move(+4.879 +0.560)
\lcir r:+0.015
\ravec(+0.069 +0.079)
\move(+2.569 +4.024)
\lcir r:+0.015
\ravec(+0.099 -0.012)
\move(+4.814 +4.755)
\lcir r:+0.015
\ravec(-0.044 +0.065)
\move(+1.009 +5.095)
\lcir r:+0.015
\ravec(-0.063 +0.040)
\move(+0.731 +1.052)
\lcir r:+0.015
\rlvec(+0.037 +0.044)
\move(+4.071 +1.189)
\lcir r:+0.015
\ravec(+0.011 -0.118)
\move(+4.275 +0.967)
\lcir r:+0.015
\ravec(-0.017 -0.207)
\move(+1.545 +4.650)
\lcir r:+0.015
\ravec(+0.033 +0.109)
\move(+2.456 +0.818)
\lcir r:+0.015
\ravec(+0.058 +0.165)
\move(+3.133 +3.610)
\lcir r:+0.015
\ravec(-0.081 -0.136)
\move(+5.081 +3.282)
\lcir r:+0.015
\ravec(+0.078 -0.119)
\move(+4.557 +1.393)
\lcir r:+0.015
\rlvec(-0.038 -0.005)
\move(+3.267 +0.524)
\lcir r:+0.015
\rlvec(+0.007 -0.017)
\move(+4.221 +1.130)
\lcir r:+0.015
\ravec(+0.016 -0.106)
\move(+2.420 +1.824)
\lcir r:+0.015
\ravec(+0.094 +0.162)
\move(+3.982 +5.105)
\lcir r:+0.015
\rlvec(-0.026 -0.024)
\move(+2.485 +0.642)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.393 +5.309)
\lcir r:+0.015
\ravec(-0.017 -0.105)
\move(+4.612 +3.813)
\lcir r:+0.015
\ravec(+0.087 -0.041)
\move(+2.060 +4.700)
\lcir r:+0.015
\rlvec(-0.006 -0.055)
\move(+2.591 +1.834)
\lcir r:+0.015
\ravec(+0.076 +0.118)
\move(+4.999 +0.396)
\lcir r:+0.015
\rlvec(-0.026 +0.025)
\move(+5.021 +4.266)
\lcir r:+0.015
\ravec(-0.007 +0.173)
\move(+0.905 +2.380)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.158 +2.158)
\lcir r:+0.015
\rlvec(+0.001 -0.045)
\move(+2.317 +3.887)
\lcir r:+0.015
\rlvec(+0.026 +0.033)
\move(+2.666 +4.268)
\lcir r:+0.015
\ravec(+0.096 -0.005)
\move(+3.076 +4.607)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.949 +3.790)
\lcir r:+0.015
\ravec(+0.095 +0.054)
\move(+4.565 +1.695)
\lcir r:+0.015
\rlvec(-0.020 +0.011)
\move(+1.329 +3.432)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.315 +4.167)
\lcir r:+0.015
\ravec(+0.021 -0.102)
\move(+0.847 +5.222)
\lcir r:+0.015
\ravec(-0.048 +0.071)
\move(+4.772 +3.768)
\lcir r:+0.015
\ravec(+0.109 +0.038)
\move(+2.670 +1.716)
\lcir r:+0.015
\rlvec(+0.030 +0.038)
\move(+3.603 +2.367)
\lcir r:+0.015
\ravec(+0.146 +0.193)
\move(+2.443 +3.575)
\lcir r:+0.015
\ravec(-0.037 -0.084)
\move(+2.169 +2.763)
\lcir r:+0.015
\ravec(-0.022 -0.192)
\move(+3.826 +0.485)
\lcir r:+0.015
\rlvec(-0.036 +0.043)
\move(+3.059 +2.170)
\lcir r:+0.015
\ravec(+0.137 +0.139)
\move(+1.429 +2.202)
\lcir r:+0.015
\ravec(-0.016 -0.172)
\move(+4.820 +2.102)
\lcir r:+0.015
\ravec(-0.070 +0.099)
\move(+2.851 +0.442)
\lcir r:+0.015
\rlvec(+0.039 +0.002)
\move(+3.481 +2.948)
\lcir r:+0.015
\ravec(-0.008 +0.165)
\move(+1.895 +1.218)
\lcir r:+0.015
\ravec(-0.120 +0.103)
\move(+1.878 +2.229)
\lcir r:+0.015
\rlvec(+0.013 +0.021)
\move(+0.605 +0.351)
\lcir r:+0.015
\ravec(-0.047 +0.103)
\move(+1.248 +3.881)
\lcir r:+0.015
\ravec(+0.002 -0.088)
\move(+3.021 +0.464)
\lcir r:+0.015
\rlvec(+0.011 -0.004)
\move(+1.461 +0.247)
\lcir r:+0.015
\ravec(-0.057 +0.128)
\move(+4.854 +3.647)
\lcir r:+0.015
\ravec(+0.139 +0.025)
\move(+4.247 +1.381)
\lcir r:+0.015
\ravec(-0.022 -0.074)
\move(+3.289 +2.891)
\lcir r:+0.015
\ravec(+0.040 +0.136)
\move(+4.088 +1.379)
\lcir r:+0.015
\rlvec(+0.019 -0.040)
\move(+3.875 +4.427)
\lcir r:+0.015
\ravec(-0.051 -0.081)
\move(+2.467 +4.227)
\lcir r:+0.015
\ravec(+0.082 -0.025)
\move(+3.410 +0.839)
\lcir r:+0.015
\rlvec(+0.038 +0.017)
\move(+1.986 +2.972)
\lcir r:+0.015
\ravec(-0.113 -0.151)
\move(+4.977 +0.245)
\lcir r:+0.015
\rlvec(+0.014 -0.028)
\move(+2.214 +1.297)
\lcir r:+0.015
\ravec(-0.105 +0.031)
\move(+0.285 +0.236)
\lcir r:+0.015
\rlvec(+0.011 +0.021)
\move(+4.633 +3.238)
\lcir r:+0.015
\ravec(+0.082 +0.079)
\move(+4.824 +0.705)
\lcir r:+0.015
\rlvec(-0.032 +0.028)
\move(+3.457 +5.157)
\lcir r:+0.015
\ravec(-0.017 +0.090)
\move(+2.493 +4.351)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.290 +1.117)
\lcir r:+0.015
\ravec(-0.230 -0.064)
\move(+2.157 +3.873)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.241 +4.587)
\lcir r:+0.015
\ravec(-0.083 -0.014)
\move(+5.042 +4.569)
\lcir r:+0.015
\rlvec(-0.023 +0.057)
\move(+0.496 +2.173)
\lcir r:+0.015
\ravec(+0.104 -0.179)
\move(+1.840 +2.438)
\lcir r:+0.015
\ravec(-0.089 +0.000)
\move(+2.715 +3.521)
\lcir r:+0.015
\ravec(-0.063 -0.124)
\move(+0.557 +3.631)
\lcir r:+0.015
\ravec(+0.113 -0.014)
\move(+2.002 +2.333)
\lcir r:+0.015
\ravec(-0.045 +0.086)
\move(+0.416 +3.559)
\lcir r:+0.015
\ravec(-0.006 -0.097)
\move(+0.347 +2.165)
\lcir r:+0.015
\rlvec(+0.017 -0.044)
\move(+3.975 +1.500)
\lcir r:+0.015
\rlvec(+0.034 -0.023)
\move(+1.193 +2.951)
\lcir r:+0.015
\rlvec(-0.027 -0.052)
\move(+4.586 +5.002)
\lcir r:+0.015
\rlvec(+0.003 -0.035)
\move(+3.799 +1.529)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.261 +3.268)
\lcir r:+0.015
\ravec(-0.150 -0.047)
\move(+0.438 +5.248)
\lcir r:+0.015
\rlvec(+0.010 +0.054)
\move(+1.792 +4.476)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.339 +1.086)
\lcir r:+0.015
\ravec(-0.032 +0.063)
\move(+4.222 +2.746)
\lcir r:+0.015
\ravec(+0.182 -0.009)
\move(+0.752 +1.587)
\lcir r:+0.015
\rlvec(-0.049 +0.004)
\move(+0.477 +0.275)
\lcir r:+0.015
\ravec(-0.027 +0.081)
\move(+4.957 +2.189)
\lcir r:+0.015
\rlvec(-0.008 +0.046)
\move(+3.134 +4.315)
\lcir r:+0.015
\ravec(-0.074 -0.016)
\move(+5.175 +1.006)
\lcir r:+0.015
\ravec(+0.038 +0.182)
\move(+2.090 +2.666)
\lcir r:+0.015
\ravec(+0.022 -0.072)
\move(+3.336 +4.858)
\lcir r:+0.015
\rlvec(+0.032 -0.050)
\move(+3.672 +4.336)
\lcir r:+0.015
\ravec(-0.011 -0.122)
\move(+4.601 +1.257)
\lcir r:+0.015
\ravec(-0.053 -0.061)
\move(+1.542 +2.185)
\lcir r:+0.015
\ravec(+0.003 -0.088)
\move(+1.894 +3.203)
\lcir r:+0.015
\ravec(-0.080 -0.071)
\move(+1.734 +1.967)
\lcir r:+0.015
\ravec(+0.001 -0.105)
\move(+5.082 +4.376)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.299 +4.058)
\lcir r:+0.015
\ravec(+0.033 -0.070)
\move(+5.044 +5.228)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.521 +1.668)
\lcir r:+0.015
\ravec(+0.002 +0.080)
\move(+0.551 +5.173)
\lcir r:+0.015
\rlvec(+0.016 +0.052)
\move(+1.625 +2.396)
\lcir r:+0.015
\ravec(-0.024 -0.125)
\move(+3.721 +2.224)
\lcir r:+0.015
\ravec(+0.104 +0.137)
\move(+4.496 +0.650)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.759 +2.642)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.531 +3.663)
\lcir r:+0.015
\rlvec(-0.030 -0.045)
\move(+2.074 +4.002)
\lcir r:+0.015
\rlvec(-0.027 -0.016)
\move(+4.525 +3.925)
\lcir r:+0.015
\rlvec(+0.016 -0.066)
\move(+3.594 +2.857)
\lcir r:+0.015
\ravec(+0.112 +0.342)
\move(+2.130 +1.964)
\lcir r:+0.015
\ravec(+0.119 +0.079)
\move(+0.890 +4.930)
\lcir r:+0.015
\rlvec(-0.040 +0.022)
\move(+1.567 +1.640)
\lcir r:+0.015
\ravec(-0.016 +0.220)
\move(+2.431 +3.438)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.764 +2.059)
\lcir r:+0.015
\ravec(+0.103 +0.047)
\move(+4.476 +1.469)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.529 +1.140)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.256 +0.198)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.369 +1.534)
\lcir r:+0.015
\ravec(-0.004 +0.145)
\move(+1.505 +2.736)
\lcir r:+0.015
\ravec(-0.112 -0.063)
\move(+2.259 +3.486)
\lcir r:+0.015
\rlvec(-0.036 -0.034)
\move(+1.389 +0.795)
\lcir r:+0.015
\rlvec(-0.050 +0.005)
\move(+2.407 +2.444)
\lcir r:+0.015
\rlvec(+0.008 +0.025)
\move(+0.765 +2.949)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.432 +4.211)
\lcir r:+0.015
\rlvec(+0.028 -0.032)
\move(+4.650 +1.843)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.096 +4.508)
\lcir r:+0.015
\ravec(-0.070 -0.095)
\move(+3.918 +2.636)
\lcir r:+0.015
\ravec(+0.055 +0.194)
\move(+4.311 +4.208)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.190 +5.083)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.062 +1.763)
\lcir r:+0.015
\ravec(+0.040 +0.103)
\move(+1.731 +1.603)
\lcir r:+0.015
\ravec(-0.002 +0.165)
\move(+1.796 +2.093)
\lcir r:+0.015
\ravec(+0.107 -0.089)
\move(+1.577 +0.464)
\lcir r:+0.015
\ravec(+0.048 +0.278)
\move(+1.967 +3.482)
\lcir r:+0.015
\ravec(-0.082 -0.031)
\move(+4.411 +1.016)
\lcir r:+0.015
\ravec(-0.014 -0.178)
\move(+5.240 +4.062)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.767 +1.702)
\lcir r:+0.015
\rlvec(-0.045 +0.047)
\move(+4.771 +2.607)
\lcir r:+0.015
\ravec(+0.065 -0.128)
\move(+3.189 +3.029)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.432 +1.296)
\lcir r:+0.015
\ravec(-0.075 +0.086)
\move(+5.240 +0.278)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.060 +3.360)
\lcir r:+0.015
\ravec(+0.021 -0.078)
\move(+5.235 +2.290)
\lcir r:+0.015
\ravec(+0.051 -0.251)
\move(+2.910 +4.713)
\lcir r:+0.015
\rlvec(-0.019 -0.002)
\move(+3.340 +2.061)
\lcir r:+0.015
\ravec(+0.066 +0.100)
\move(+5.269 +3.612)
\lcir r:+0.015
\rlvec(+0.050 -0.024)
\move(+1.382 +4.437)
\lcir r:+0.015
\rlvec(+0.048 +0.033)
\move(+4.102 +1.949)
\lcir r:+0.015
\rlvec(-0.015 -0.052)
\move(+4.437 +3.572)
\lcir r:+0.015
\ravec(+0.251 -0.227)
\move(+3.528 +2.535)
\lcir r:+0.015
\ravec(+0.123 +0.200)
\move(+3.474 +3.634)
\lcir r:+0.015
\ravec(-0.096 -0.272)
\move(+3.604 +3.620)
\lcir r:+0.015
\ravec(-0.108 -0.309)
\move(+1.705 +5.246)
\lcir r:+0.015
\ravec(-0.004 +0.155)
\move(+3.985 +0.765)
\lcir r:+0.015
\ravec(-0.066 -0.088)
\move(+0.206 +0.564)
\lcir r:+0.015
\ravec(+0.067 +0.090)
\move(+3.764 +2.088)
\lcir r:+0.015
\ravec(+0.076 +0.083)
\move(+2.720 +1.390)
\lcir r:+0.015
\ravec(-0.085 -0.009)
\move(+2.652 +0.226)
\lcir r:+0.015
\rlvec(+0.038 +0.040)
\move(+1.221 +2.391)
\lcir r:+0.015
\ravec(-0.037 -0.105)
\move(+2.697 +1.608)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.234 +1.773)
\lcir r:+0.015
\ravec(+0.045 +0.132)
\move(+1.206 +5.017)
\lcir r:+0.015
\ravec(-0.070 +0.047)
\move(+4.803 +4.003)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.838 +1.033)
\lcir r:+0.015
\ravec(-0.136 +0.056)
\move(+4.933 +2.676)
\lcir r:+0.015
\ravec(+0.070 -0.149)
\move(+1.845 +4.008)
\lcir r:+0.015
\rlvec(+0.047 -0.010)
\move(+4.311 +2.473)
\lcir r:+0.015
\ravec(+0.076 -0.076)
\move(+3.293 +3.870)
\lcir r:+0.015
\ravec(-0.028 -0.119)
\move(+3.209 +2.206)
\lcir r:+0.015
\ravec(+0.127 +0.169)
\move(+1.496 +2.294)
\lcir r:+0.015
\ravec(-0.035 -0.078)
\move(+1.534 +3.833)
\lcir r:+0.015
\ravec(-0.106 +0.104)
\move(+3.936 +2.055)
\lcir r:+0.015
\rlvec(+0.022 +0.010)
\move(+2.545 +4.138)
\lcir r:+0.015
\ravec(+0.144 +0.016)
\move(+3.736 +4.442)
\lcir r:+0.015
\ravec(-0.010 -0.100)
\move(+3.903 +4.640)
\lcir r:+0.015
\ravec(-0.053 -0.073)
\move(+3.067 +4.472)
\lcir r:+0.015
\rlvec(+0.019 +0.047)
\move(+1.420 +3.473)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.397 +2.647)
\lcir r:+0.015
\ravec(+0.116 -0.067)
\move(+2.126 +1.467)
\lcir r:+0.015
\ravec(-0.046 +0.111)
\move(+3.058 +2.299)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.463 +1.602)
\lcir r:+0.015
\ravec(+0.016 +0.092)
\move(+4.112 +4.095)
\lcir r:+0.015
\ravec(-0.032 -0.121)
\move(+1.205 +0.749)
\lcir r:+0.015
\ravec(-0.070 +0.030)
\move(+5.139 +4.734)
\lcir r:+0.015
\rlvec(+0.027 +0.059)
\move(+3.369 +4.341)
\lcir r:+0.015
\ravec(-0.039 -0.105)
\move(+0.949 +1.695)
\lcir r:+0.015
\ravec(-0.077 -0.004)
\move(+0.984 +3.673)
\lcir r:+0.015
\rlvec(-0.024 -0.001)
\move(+0.240 +4.040)
\lcir r:+0.015
\rlvec(+0.048 -0.028)
\move(+3.337 +1.008)
\lcir r:+0.015
\rlvec(+0.043 -0.002)
\move(+4.786 +2.278)
\lcir r:+0.015
\ravec(-0.023 -0.196)
\move(+3.560 +0.856)
\lcir r:+0.015
\ravec(+0.018 +0.081)
\move(+4.480 +0.912)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.831 +4.644)
\lcir r:+0.015
\rlvec(-0.044 +0.018)
\move(+1.544 +1.324)
\lcir r:+0.015
\ravec(-0.105 +0.136)
\move(+3.070 +2.427)
\lcir r:+0.015
\ravec(+0.059 +0.106)
\move(+0.635 +4.258)
\lcir r:+0.015
\rlvec(+0.028 +0.020)
\move(+4.008 +4.630)
\lcir r:+0.015
\ravec(-0.061 -0.049)
\move(+0.525 +0.857)
\lcir r:+0.015
\ravec(+0.015 +0.196)
\move(+3.915 +3.730)
\lcir r:+0.015
\ravec(+0.063 -0.211)
\move(+2.005 +1.438)
\lcir r:+0.015
\ravec(-0.056 +0.076)
\move(+1.010 +3.538)
\lcir r:+0.015
\ravec(-0.091 +0.034)
\move(+1.372 +2.310)
\lcir r:+0.015
\ravec(-0.017 -0.102)
\move(+2.069 +3.347)
\lcir r:+0.015
\ravec(-0.096 -0.017)
\move(+0.900 +1.898)
\lcir r:+0.015
\rlvec(-0.032 +0.035)
\move(+2.668 +4.766)
\lcir r:+0.015
\rlvec(-0.005 -0.012)
\move(+1.825 +3.008)
\lcir r:+0.015
\ravec(-0.059 -0.097)
\move(+1.422 +2.504)
\lcir r:+0.015
\ravec(-0.019 -0.167)
\move(+3.050 +1.772)
\lcir r:+0.015
\rlvec(+0.037 +0.050)
\move(+4.012 +0.586)
\lcir r:+0.015
\ravec(-0.105 -0.155)
\move(+2.125 +2.476)
\lcir r:+0.015
\ravec(-0.028 +0.125)
\move(+2.417 +2.893)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.533 +1.681)
\lcir r:+0.015
\rlvec(+0.021 +0.045)
\move(+3.192 +1.122)
\lcir r:+0.015
\rlvec(+0.030 +0.042)
\move(+4.119 +0.738)
\lcir r:+0.015
\ravec(-0.126 -0.368)
\move(+4.514 +4.734)
\lcir r:+0.015
\ravec(-0.062 +0.167)
\move(+0.573 +2.644)
\lcir r:+0.015
\ravec(+0.099 -0.113)
\move(+4.424 +4.354)
\lcir r:+0.015
\rlvec(-0.059 +0.022)
\move(+0.778 +0.926)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.856 +0.668)
\lcir r:+0.015
\ravec(-0.071 +0.049)
\move(+0.370 +1.699)
\lcir r:+0.015
\ravec(-0.092 -0.029)
\move(+0.487 +4.692)
\lcir r:+0.015
\rlvec(+0.027 +0.016)
\move(+2.272 +2.986)
\lcir r:+0.015
\ravec(-0.194 -0.087)
\move(+3.908 +4.771)
\lcir r:+0.015
\ravec(-0.031 -0.078)
\move(+5.117 +3.514)
\lcir r:+0.015
\ravec(+0.088 -0.028)
\move(+4.881 +4.837)
\lcir r:+0.015
\ravec(+0.213 -0.129)
\move(+3.201 +0.239)
\lcir r:+0.015
\rlvec(+0.001 -0.067)
\move(+0.752 +5.057)
\lcir r:+0.015
\rlvec(-0.019 +0.023)
\move(+1.000 +0.277)
\lcir r:+0.015
\ravec(-0.098 +0.088)
\move(+0.777 +2.392)
\lcir r:+0.015
\ravec(-0.051 -0.128)
\move(+0.233 +0.971)
\lcir r:+0.015
\ravec(+0.016 +0.083)
\move(+1.334 +1.611)
\lcir r:+0.015
\ravec(-0.112 +0.063)
\move(+2.430 +3.740)
\lcir r:+0.015
\rlvec(-0.020 -0.036)
\move(+4.082 +1.622)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.269 +1.401)
\lcir r:+0.015
\ravec(+0.091 +0.137)
\move(+0.658 +2.223)
\lcir r:+0.015
\rlvec(+0.018 -0.043)
\move(+3.421 +1.841)
\lcir r:+0.015
\ravec(+0.030 +0.081)
\move(+3.376 +1.246)
\lcir r:+0.015
\ravec(-0.023 +0.074)
\move(+2.639 +2.381)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.084 +4.477)
\lcir r:+0.015
\rlvec(-0.003 +0.064)
\move(+2.232 +0.223)
\lcir r:+0.015
\ravec(+0.066 +0.083)
\move(+0.454 +3.329)
\lcir r:+0.015
\rlvec(-0.037 -0.018)
\move(+1.767 +0.313)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.784 +2.767)
\lcir r:+0.015
\ravec(+0.065 -0.058)
\move(+3.234 +4.199)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.323 +0.679)
\lcir r:+0.015
\rlvec(-0.024 +0.011)
\move(+1.880 +0.207)
\lcir r:+0.015
\ravec(+0.046 +0.114)
\move(+1.649 +4.967)
\lcir r:+0.015
\ravec(+0.026 +0.166)
\move(+1.638 +2.082)
\lcir r:+0.015
\ravec(+0.142 -0.062)
\move(+4.185 +2.907)
\lcir r:+0.015
\ravec(+0.137 -0.017)
\move(+5.128 +1.473)
\lcir r:+0.015
\ravec(-0.112 -0.065)
\move(+2.418 +4.852)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.446 +5.185)
\lcir r:+0.015
\rlvec(+0.022 +0.025)
\move(+4.508 +5.143)
\lcir r:+0.015
\rlvec(-0.004 +0.039)
\move(+1.295 +0.941)
\lcir r:+0.015
\rlvec(-0.023 +0.030)
\move(+2.155 +4.288)
\lcir r:+0.015
\ravec(+0.118 +0.031)
\move(+0.188 +1.195)
\lcir r:+0.015
\ravec(-0.093 +0.063)
\move(+1.497 +0.938)
\lcir r:+0.015
\rlvec(-0.055 -0.008)
\move(+1.741 +3.236)
\lcir r:+0.015
\rlvec(-0.054 -0.027)
\move(+4.613 +0.532)
\lcir r:+0.015
\rlvec(-0.043 -0.014)
\move(+4.633 +0.722)
\lcir r:+0.015
\ravec(-0.159 -0.038)
\move(+1.319 +4.818)
\lcir r:+0.015
\rlvec(-0.007 +0.058)
\move(+2.377 +3.179)
\lcir r:+0.015
\ravec(-0.168 -0.078)
\move(+1.917 +4.491)
\lcir r:+0.015
\rlvec(-0.047 -0.009)
\move(+5.195 +0.694)
\lcir r:+0.015
\rlvec(-0.012 +0.067)
\move(+1.077 +0.653)
\lcir r:+0.015
\ravec(-0.073 +0.066)
\move(+0.704 +2.044)
\lcir r:+0.015
\rlvec(+0.016 +0.000)
\move(+5.250 +3.125)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.490 +1.170)
\lcir r:+0.015
\ravec(-0.035 -0.093)
\move(+4.819 +4.189)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.426 +3.735)
\lcir r:+0.015
\ravec(+0.090 -0.063)
\move(+5.245 +1.733)
\lcir r:+0.015
\ravec(-0.116 -0.047)
\move(+0.839 +3.770)
\lcir r:+0.015
\ravec(+0.062 +0.082)
\move(+3.207 +0.876)
\lcir r:+0.015
\rlvec(+0.021 +0.012)
\move(+4.055 +3.565)
\lcir r:+0.015
\ravec(+0.096 -0.148)
\move(+0.496 +4.327)
\lcir r:+0.015
\rlvec(+0.002 +0.004)
\move(+0.396 +1.422)
\lcir r:+0.015
\rlvec(-0.019 +0.053)
\move(+2.243 +4.976)
\lcir r:+0.015
\rlvec(+0.026 -0.017)
\move(+5.186 +0.404)
\lcir r:+0.015
\rlvec(-0.016 +0.063)
\move(+0.782 +0.309)
\lcir r:+0.015
\ravec(-0.059 +0.102)
\move(+4.740 +4.625)
\lcir r:+0.015
\ravec(-0.133 +0.080)
\move(+0.229 +1.607)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.400 +2.714)
\lcir r:+0.015
\ravec(+0.059 +0.118)
\move(+2.374 +1.364)
\lcir r:+0.015
\ravec(-0.087 +0.021)
\move(+2.898 +0.728)
\lcir r:+0.015
\ravec(+0.086 +0.050)
\move(+4.768 +0.860)
\lcir r:+0.015
\ravec(-0.183 -0.031)
\move(+0.412 +4.461)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.617 +5.081)
\lcir r:+0.015
\rlvec(+0.004 +0.022)
\move(+4.193 +5.034)
\lcir r:+0.015
\rlvec(-0.040 +0.027)
\move(+4.217 +1.779)
\lcir r:+0.015
\ravec(-0.018 -0.080)
\move(+3.115 +1.421)
\lcir r:+0.015
\ravec(+0.094 +0.047)
\move(+1.739 +0.692)
\lcir r:+0.015
\ravec(+0.073 -0.111)
\move(+2.665 +4.995)
\lcir r:+0.015
\rlvec(-0.017 -0.001)
\move(+5.077 +2.333)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.247 +2.699)
\lcir r:+0.015
\ravec(+0.115 +0.030)
\move(+4.001 +0.913)
\lcir r:+0.015
\ravec(+0.108 -0.121)
\move(+0.341 +2.648)
\lcir r:+0.015
\ravec(+0.044 -0.165)
\move(+4.809 +2.426)
\lcir r:+0.015
\ravec(+0.003 -0.183)
\move(+3.564 +4.449)
\lcir r:+0.015
\ravec(+0.036 -0.070)
\move(+0.621 +5.306)
\lcir r:+0.015
\ravec(-0.010 +0.070)
\move(+2.780 +1.260)
\lcir r:+0.015
\rlvec(+0.033 +0.055)
\move(+4.772 +0.373)
\lcir r:+0.015
\rlvec(+0.006 +0.002)
\move(+0.279 +5.177)
\lcir r:+0.015
\rlvec(+0.009 +0.052)
\move(+2.797 +2.293)
\lcir r:+0.015
\ravec(+0.129 -0.001)
\move(+5.095 +2.225)
\lcir r:+0.015
\ravec(-0.068 +0.151)
\move(+3.067 +3.790)
\lcir r:+0.015
\ravec(-0.032 -0.128)
\move(+3.395 +2.760)
\lcir r:+0.015
\ravec(+0.042 +0.181)
\move(+4.662 +3.942)
\lcir r:+0.015
\rlvec(-0.006 +0.028)
\move(+1.989 +4.592)
\lcir r:+0.015
\rlvec(-0.033 -0.039)
\move(+4.989 +3.098)
\lcir r:+0.015
\ravec(+0.021 -0.136)
\move(+2.705 +3.026)
\lcir r:+0.015
\ravec(-0.123 -0.075)
\move(+1.486 +1.148)
\lcir r:+0.015
\ravec(-0.047 +0.064)
\move(+3.095 +1.277)
\lcir r:+0.015
\ravec(+0.094 +0.098)
\move(+1.493 +3.928)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.723 +2.990)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.572 +2.050)
\lcir r:+0.015
\ravec(+0.020 -0.185)
\move(+4.630 +3.003)
\lcir r:+0.015
\ravec(+0.070 +0.019)
\move(+1.308 +3.536)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.873 +3.269)
\lcir r:+0.015
\ravec(+0.134 -0.049)
\move(+1.436 +3.624)
\lcir r:+0.015
\rlvec(-0.004 -0.013)
\move(+1.037 +4.263)
\lcir r:+0.015
\ravec(+0.055 +0.094)
\move(+1.775 +3.796)
\lcir r:+0.015
\rlvec(+0.043 -0.031)
\move(+3.731 +1.810)
\lcir r:+0.015
\rlvec(+0.021 +0.008)
\move(+2.322 +2.035)
\lcir r:+0.015
\ravec(+0.091 +0.116)
\move(+4.814 +2.886)
\lcir r:+0.015
\ravec(+0.061 -0.115)
\move(+4.027 +1.766)
\lcir r:+0.015
\ravec(-0.035 -0.087)
\move(+4.520 +3.700)
\lcir r:+0.015
\ravec(+0.156 -0.162)
\move(+1.256 +1.265)
\lcir r:+0.015
\ravec(-0.067 +0.021)
\move(+4.915 +5.141)
\lcir r:+0.015
\ravec(+0.089 +0.015)
\move(+4.012 +4.314)
\lcir r:+0.015
\ravec(-0.091 -0.101)
\move(+0.654 +4.974)
\lcir r:+0.015
\rlvec(-0.012 +0.010)
\move(+1.941 +3.612)
\lcir r:+0.015
\ravec(-0.040 -0.059)
\move(+1.019 +2.493)
\lcir r:+0.015
\rlvec(+0.011 -0.015)
\move(+1.879 +4.686)
\lcir r:+0.015
\rlvec(+0.010 +0.044)
\move(+3.475 +4.659)
\lcir r:+0.015
\ravec(+0.022 -0.097)
\move(+4.899 +4.303)
\lcir r:+0.015
\ravec(-0.062 +0.057)
\move(+4.585 +4.215)
\lcir r:+0.015
\rlvec(-0.065 +0.000)
\move(+1.955 +2.589)
\lcir r:+0.015
\ravec(+0.054 -0.071)
\move(+0.863 +2.095)
\lcir r:+0.015
\rlvec(-0.038 -0.015)
\move(+1.665 +1.788)
\lcir r:+0.015
\ravec(-0.192 +0.095)
\move(+3.127 +2.720)
\lcir r:+0.015
\ravec(+0.115 -0.012)
\move(+2.265 +0.452)
\lcir r:+0.015
\ravec(+0.102 +0.107)
\move(+0.537 +4.530)
\lcir r:+0.015
\rlvec(+0.003 +0.009)
\move(+3.475 +0.982)
\lcir r:+0.015
\rlvec(+0.021 +0.055)
\move(+1.616 +3.323)
\lcir r:+0.015
\rlvec(-0.037 +0.018)
\move(+1.866 +5.162)
\lcir r:+0.015
\ravec(+0.057 +0.231)
\move(+1.006 +3.091)
\lcir r:+0.015
\rlvec(-0.015 -0.001)
\move(+1.097 +3.622)
\lcir r:+0.015
\ravec(-0.086 -0.020)
\move(+3.185 +3.134)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.824 +0.824)
\lcir r:+0.015
\rlvec(-0.060 +0.014)
\move(+4.525 +2.056)
\lcir r:+0.015
\ravec(-0.126 -0.092)
\move(+3.369 +3.320)
\lcir r:+0.015
\ravec(-0.193 -0.192)
\move(+2.878 +1.922)
\lcir r:+0.015
\ravec(+0.136 +0.041)
\move(+1.125 +4.643)
\lcir r:+0.015
\rlvec(-0.009 +0.013)
\move(+1.020 +1.291)
\lcir r:+0.015
\rlvec(-0.015 +0.007)
\move(+4.752 +3.896)
\lcir r:+0.015
\ravec(+0.051 +0.097)
\move(+4.967 +3.646)
\lcir r:+0.015
\ravec(+0.119 +0.019)
\move(+0.920 +4.417)
\lcir r:+0.015
\rlvec(-0.028 +0.026)
\move(+0.892 +3.187)
\lcir r:+0.015
\rlvec(-0.007 +0.028)
\move(+2.419 +4.039)
\lcir r:+0.015
\ravec(+0.127 -0.041)
\move(+1.698 +4.299)
\lcir r:+0.015
\rlvec(-0.049 -0.012)
\move(+4.728 +2.480)
\lcir r:+0.015
\ravec(+0.056 -0.144)
\move(+4.703 +1.996)
\lcir r:+0.015
\ravec(-0.090 +0.054)
\move(+4.242 +3.358)
\lcir r:+0.015
\rlvec(-0.033 +0.007)
\move(+0.334 +4.147)
\lcir r:+0.015
\rlvec(-0.002 +0.003)
\move(+3.833 +1.932)
\lcir r:+0.015
\rlvec(+0.019 +0.015)
\move(+1.163 +1.617)
\lcir r:+0.015
\ravec(-0.072 +0.057)
\move(+3.676 +0.390)
\lcir r:+0.015
\ravec(-0.080 +0.061)
\move(+1.816 +3.413)
\lcir r:+0.015
\rlvec(-0.045 -0.025)
\move(+2.427 +3.056)
\lcir r:+0.015
\ravec(-0.216 -0.134)
\move(+4.487 +3.386)
\lcir r:+0.015
\ravec(+0.173 -0.026)
\move(+3.961 +1.307)
\lcir r:+0.015
\ravec(+0.065 -0.060)
\move(+1.127 +0.556)
\lcir r:+0.015
\ravec(+0.082 +0.134)
\move(+2.427 +1.032)
\lcir r:+0.015
\ravec(-0.235 -0.043)
\move(+0.697 +0.456)
\lcir r:+0.015
\ravec(-0.075 +0.075)
\move(+2.781 +1.066)
\lcir r:+0.015
\ravec(+0.196 +0.017)
\move(+4.631 +3.403)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.618 +1.521)
\lcir r:+0.015
\rlvec(-0.019 +0.023)
\move(+4.457 +4.005)
\lcir r:+0.015
\ravec(-0.035 -0.072)
\move(+1.174 +4.359)
\lcir r:+0.015
\ravec(+0.114 +0.081)
\move(+0.191 +0.361)
\lcir r:+0.015
\rlvec(-0.011 +0.040)
\move(+4.837 +3.881)
\lcir r:+0.015
\ravec(+0.076 +0.110)
\move(+3.421 +5.031)
\lcir r:+0.015
\rlvec(-0.049 +0.026)
\move(+1.645 +1.038)
\lcir r:+0.015
\ravec(-0.080 +0.016)
\move(+1.074 +2.013)
\lcir r:+0.015
\ravec(-0.090 -0.002)
\move(+3.145 +5.010)
\lcir r:+0.015
\ravec(-0.096 +0.010)
\move(+0.472 +1.271)
\lcir r:+0.015
\ravec(-0.062 -0.063)
\move(+3.208 +3.438)
\lcir r:+0.015
\ravec(-0.187 -0.148)
\move(+2.948 +2.378)
\lcir r:+0.015
\ravec(+0.083 +0.047)
\move(+4.965 +2.006)
\lcir r:+0.015
\ravec(+0.049 +0.076)
\move(+1.996 +4.173)
\lcir r:+0.015
\ravec(+0.024 +0.084)
\move(+4.704 +4.117)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.969 +4.111)
\lcir r:+0.015
\ravec(+0.055 +0.100)
\move(+4.623 +2.262)
\lcir r:+0.015
\ravec(-0.014 -0.215)
\move(+2.313 +0.558)
\lcir r:+0.015
\ravec(+0.118 +0.130)
\move(+0.943 +4.572)
\lcir r:+0.015
\ravec(-0.071 -0.007)
\move(+1.242 +3.705)
\lcir r:+0.015
\ravec(-0.062 -0.151)
\move(+4.942 +2.811)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.510 +3.358)
\lcir r:+0.015
\ravec(-0.184 -0.375)
\move(+2.434 +0.318)
\lcir r:+0.015
\ravec(+0.032 +0.090)
\move(+2.969 +0.942)
\lcir r:+0.015
\ravec(+0.060 +0.111)
\move(+1.300 +4.311)
\lcir r:+0.015
\ravec(+0.079 +0.010)
\move(+0.353 +2.851)
\lcir r:+0.015
\ravec(+0.040 -0.136)
\move(+0.787 +3.264)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.354 +0.884)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.131 +1.807)
\lcir r:+0.015
\ravec(-0.086 +0.056)
\move(+3.770 +1.261)
\lcir r:+0.015
\ravec(+0.071 +0.017)
\move(+4.353 +2.131)
\lcir r:+0.015
\rlvec(-0.023 -0.055)
\move(+5.104 +4.870)
\lcir r:+0.015
\ravec(+0.103 +0.056)
\move(+2.959 +1.516)
\lcir r:+0.015
\rlvec(+0.017 -0.058)
\move(+1.335 +3.098)
\lcir r:+0.015
\rlvec(-0.057 +0.026)
\move(+4.757 +5.170)
\lcir r:+0.015
\ravec(+0.112 -0.106)
\move(+2.674 +0.467)
\lcir r:+0.015
\ravec(+0.065 +0.059)
\move(+0.246 +1.465)
\lcir r:+0.015
\ravec(-0.012 +0.136)
\move(+4.332 +1.502)
\lcir r:+0.015
\rlvec(-0.012 -0.023)
\move(+5.079 +0.590)
\lcir r:+0.015
\ravec(+0.085 +0.018)
\move(+0.934 +2.932)
\lcir r:+0.015
\rlvec(-0.001 +0.010)
\move(+4.568 +4.513)
\lcir r:+0.015
\ravec(-0.089 +0.058)
\move(+4.054 +3.034)
\lcir r:+0.015
\ravec(+0.112 -0.077)
\move(+3.709 +1.417)
\lcir r:+0.015
\rlvec(+0.046 +0.052)
\move(+3.559 +4.269)
\lcir r:+0.015
\ravec(-0.020 -0.078)
\move(+5.109 +3.922)
\lcir r:+0.015
\ravec(+0.104 +0.098)
\move(+1.504 +3.174)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.939 +3.376)
\lcir r:+0.015
\rlvec(-0.042 +0.040)
\move(+3.653 +3.408)
\lcir r:+0.015
\ravec(+0.033 -0.111)
\move(+2.355 +4.313)
\lcir r:+0.015
\ravec(+0.035 -0.093)
\move(+0.434 +4.852)
\lcir r:+0.015
\rlvec(+0.003 -0.012)
\move(+1.465 +4.746)
\lcir r:+0.015
\ravec(+0.028 +0.143)
\move(+4.312 +3.217)
\lcir r:+0.015
\rlvec(+0.034 -0.015)
\move(+1.536 +4.066)
\lcir r:+0.015
\ravec(-0.006 -0.090)
\move(+4.798 +4.981)
\lcir r:+0.015
\ravec(+0.148 -0.092)
\move(+5.258 +2.706)
\lcir r:+0.015
\ravec(+0.016 -0.252)
\move(+1.608 +3.720)
\lcir r:+0.015
\ravec(-0.046 +0.109)
\move(+2.738 +0.745)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.216 +0.968)
\lcir r:+0.015
\ravec(-0.316 -0.035)
\move(+1.063 +1.098)
\lcir r:+0.015
\rlvec(-0.036 -0.029)
\move(+2.489 +1.372)
\lcir r:+0.015
\ravec(-0.074 +0.006)
\move(+0.666 +4.833)
\lcir r:+0.015
\rlvec(-0.010 +0.013)
\move(+4.588 +3.525)
\lcir r:+0.015
\ravec(+0.266 -0.096)
\move(+4.869 +4.544)
\lcir r:+0.015
\ravec(-0.061 +0.140)
\move(+2.352 +0.714)
\lcir r:+0.015
\ravec(-0.060 +0.233)
\move(+4.485 +2.228)
\lcir r:+0.015
\ravec(-0.005 -0.100)
\move(+1.364 +5.195)
\lcir r:+0.015
\ravec(-0.109 +0.036)
\move(+0.697 +4.375)
\lcir r:+0.015
\rlvec(+0.046 -0.011)
\move(+1.188 +0.335)
\lcir r:+0.015
\ravec(-0.138 +0.151)
\move(+4.278 +3.062)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.949 +3.554)
\lcir r:+0.015
\ravec(-0.082 -0.161)
\move(+4.858 +5.305)
\lcir r:+0.015
\rlvec(+0.016 -0.008)
\move(+1.418 +0.653)
\lcir r:+0.015
\ravec(-0.132 +0.054)
\move(+0.966 +0.785)
\lcir r:+0.015
\ravec(-0.048 +0.108)
\move(+1.516 +1.438)
\lcir r:+0.015
\ravec(-0.120 +0.182)
\move(+0.517 +3.396)
\lcir r:+0.015
\ravec(+0.034 -0.111)
\move(+3.921 +4.157)
\lcir r:+0.015
\ravec(-0.014 -0.157)
\move(+4.810 +3.099)
\lcir r:+0.015
\rlvec(+0.048 -0.035)
\move(+2.530 +4.880)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.124 +2.888)
\lcir r:+0.015
\ravec(-0.138 -0.163)
\move(+0.289 +2.313)
\lcir r:+0.015
\ravec(+0.057 -0.375)
\move(+0.864 +4.285)
\lcir r:+0.015
\ravec(+0.090 -0.005)
\move(+3.125 +3.245)
\lcir r:+0.015
\ravec(-0.188 -0.171)
\move(+3.808 +4.280)
\lcir r:+0.015
\ravec(-0.039 -0.161)
\move(+1.061 +3.837)
\lcir r:+0.015
\rlvec(+0.023 -0.014)
\move(+4.508 +4.865)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.601 +3.241)
\lcir r:+0.015
\rlvec(-0.010 +0.025)
\move(+3.734 +4.687)
\lcir r:+0.015
\rlvec(-0.053 +0.003)
\move(+4.139 +2.389)
\lcir r:+0.015
\ravec(+0.069 -0.034)
\move(+0.598 +4.734)
\lcir r:+0.015
\rlvec(+0.006 +0.011)
\move(+0.832 +2.558)
\lcir r:+0.015
\ravec(-0.033 -0.131)
\move(+3.563 +3.112)
\lcir r:+0.015
\ravec(+0.012 +0.209)
\move(+3.461 +1.959)
\lcir r:+0.015
\ravec(+0.073 +0.110)
\move(+3.608 +0.990)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.594 +0.871)
\lcir r:+0.015
\ravec(-0.078 -0.039)
\move(+2.722 +0.345)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.228 +0.477)
\lcir r:+0.015
\ravec(+0.020 +0.078)
\move(+4.762 +1.538)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.506 +2.549)
\lcir r:+0.015
\rlvec(+0.042 +0.015)
\move(+0.268 +3.060)
\lcir r:+0.015
\ravec(+0.066 -0.106)
\move(+3.951 +1.899)
\lcir r:+0.015
\rlvec(+0.002 -0.041)
\move(+2.062 +1.112)
\lcir r:+0.015
\ravec(-0.173 +0.058)
\move(+1.831 +4.212)
\lcir r:+0.015
\rlvec(-0.013 +0.025)
\move(+2.836 +3.114)
\lcir r:+0.015
\ravec(-0.027 -0.212)
\move(+4.838 +1.882)
\lcir r:+0.015
\ravec(+0.004 +0.126)
\move(+0.678 +4.501)
\lcir r:+0.015
\rlvec(-0.031 +0.003)
\move(+5.098 +0.242)
\lcir r:+0.015
\rlvec(+0.037 +0.056)
\move(+3.895 +3.188)
\lcir r:+0.015
\ravec(+0.084 -0.133)
\move(+1.837 +2.597)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.397 +1.403)
\lcir r:+0.015
\ravec(+0.070 +0.044)
\move(+2.064 +0.534)
\lcir r:+0.015
\ravec(+0.079 +0.054)
\move(+5.104 +2.513)
\lcir r:+0.015
\ravec(+0.108 -0.325)
\move(+0.199 +0.809)
\lcir r:+0.015
\ravec(-0.071 +0.102)
\move(+4.958 +0.936)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+5.240 +1.517)
\lcir r:+0.015
\ravec(-0.098 -0.023)
\move(+3.144 +3.994)
\lcir r:+0.015
\rlvec(+0.007 -0.060)
\move(+2.962 +1.173)
\lcir r:+0.015
\ravec(+0.088 +0.165)
\move(+5.137 +3.113)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.293 +2.736)
\lcir r:+0.015
\ravec(+0.071 +0.088)
\move(+2.848 +4.152)
\lcir r:+0.015
\rlvec(+0.052 -0.033)
\move(+2.780 +2.947)
\lcir r:+0.015
\ravec(+0.110 +0.099)
\move(+4.652 +3.667)
\lcir r:+0.015
\ravec(+0.174 -0.050)
\move(+4.544 +0.342)
\lcir r:+0.015
\ravec(+0.088 -0.106)
\move(+0.346 +1.981)
\lcir r:+0.015
\ravec(-0.107 -0.066)
\move(+1.399 +3.821)
\lcir r:+0.015
\ravec(-0.050 -0.136)
\move(+0.310 +1.321)
\lcir r:+0.015
\ravec(-0.052 +0.073)
\move(+0.221 +1.066)
\lcir r:+0.015
\ravec(+0.223 +0.118)
\move(+2.584 +1.071)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.532 +4.812)
\lcir r:+0.015
\rlvec(+0.012 +0.014)
\move(+3.844 +1.416)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.385 +0.728)
\lcir r:+0.015
\ravec(-0.006 +0.212)
\move(+4.156 +1.493)
\lcir r:+0.015
\rlvec(+0.020 -0.018)
\move(+0.441 +1.811)
\lcir r:+0.015
\ravec(-0.084 -0.196)
\move(+5.067 +5.053)
\lcir r:+0.015
\ravec(+0.056 +0.066)
\move(+1.730 +2.820)
\lcir r:+0.015
\ravec(-0.114 -0.044)
\move(+4.304 +3.588)
\lcir r:+0.015
\ravec(+0.276 -0.078)
\move(+1.638 +3.918)
\lcir r:+0.015
\ravec(+0.034 -0.069)
\move(+4.211 +4.306)
\lcir r:+0.015
\ravec(-0.016 -0.202)
\move(+4.873 +1.263)
\lcir r:+0.015
\ravec(-0.087 -0.021)
\move(+0.529 +1.903)
\lcir r:+0.015
\ravec(+0.045 -0.278)
\move(+2.111 +3.116)
\lcir r:+0.015
\ravec(-0.130 -0.080)
\move(+4.725 +4.232)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.233 +1.746)
\lcir r:+0.015
\ravec(-0.134 -0.110)
\move(+2.482 +2.340)
\lcir r:+0.015
\ravec(+0.130 +0.120)
\move(+1.057 +3.226)
\lcir r:+0.015
\rlvec(+0.001 +0.032)
\move(+2.946 +2.226)
\lcir r:+0.015
\ravec(+0.114 +0.053)
\move(+2.399 +4.502)
\lcir r:+0.015
\ravec(+0.073 -0.092)
\move(+1.394 +1.412)
\lcir r:+0.015
\ravec(-0.109 +0.106)
\move(+4.241 +0.810)
\lcir r:+0.015
\ravec(-0.124 -0.254)
\move(+3.421 +3.504)
\lcir r:+0.015
\ravec(-0.181 -0.300)
\move(+1.826 +4.562)
\lcir r:+0.015
\rlvec(-0.008 +0.023)
\move(+0.313 +4.288)
\lcir r:+0.015
\rlvec(-0.016 +0.017)
\move(+0.839 +2.261)
\lcir r:+0.015
\rlvec(-0.016 -0.055)
\move(+0.675 +0.847)
\lcir r:+0.015
\ravec(-0.021 +0.151)
\move(+2.610 +2.170)
\lcir r:+0.015
\ravec(+0.125 +0.092)
\move(+4.415 +0.489)
\lcir r:+0.015
\ravec(+0.017 -0.199)
\move(+3.777 +2.488)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.134 +4.834)
\lcir r:+0.015
\rlvec(-0.024 -0.019)
\move(+4.165 +5.219)
\lcir r:+0.015
\ravec(-0.079 +0.103)
\move(+3.614 +2.196)
\lcir r:+0.015
\ravec(+0.106 +0.147)
\move(+4.992 +4.767)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.948 +0.578)
\lcir r:+0.015
\rlvec(+0.043 +0.013)
\move(+2.724 +3.302)
\lcir r:+0.015
\ravec(-0.135 -0.211)
\move(+0.562 +1.462)
\lcir r:+0.015
\ravec(-0.031 +0.081)
\move(+4.254 +4.455)
\lcir r:+0.015
\ravec(-0.104 -0.090)
\move(+1.463 +4.346)
\lcir r:+0.015
\rlvec(+0.021 +0.005)
\move(+4.373 +0.876)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.463 +5.019)
\lcir r:+0.015
\rlvec(+0.008 -0.046)
\move(+2.789 +3.453)
\lcir r:+0.015
\ravec(-0.107 -0.159)
\move(+3.512 +0.350)
\lcir r:+0.015
\rlvec(-0.046 -0.040)
\move(+2.242 +1.556)
\lcir r:+0.015
\ravec(-0.029 +0.111)
\move(+2.203 +1.679)
\lcir r:+0.015
\ravec(-0.108 +0.153)
\move(+2.687 +2.836)
\lcir r:+0.015
\ravec(+0.039 +0.113)
\move(+1.765 +5.057)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+5.012 +1.301)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.755 +3.815)
\lcir r:+0.015
\ravec(-0.023 -0.302)
\move(+3.880 +1.811)
\lcir r:+0.015
\rlvec(-0.021 -0.016)
\move(+1.953 +2.793)
\lcir r:+0.015
\ravec(-0.137 -0.198)
\move(+1.985 +4.383)
\lcir r:+0.015
\rlvec(+0.050 +0.030)
\move(+3.709 +3.160)
\lcir r:+0.015
\ravec(+0.107 -0.101)
\move(+0.688 +5.171)
\lcir r:+0.015
\rlvec(-0.018 +0.046)
\move(+2.648 +2.558)
\lcir r:+0.015
\rlvec(+0.022 -0.027)
\move(+5.244 +4.345)
\lcir r:+0.015
\rlvec(+0.042 +0.033)
\move(+2.625 +3.764)
\lcir r:+0.015
\rlvec(+0.018 -0.062)
\move(+5.298 +3.915)
\lcir r:+0.015
\ravec(+0.074 -0.041)
\move(+1.268 +2.756)
\lcir r:+0.015
\rlvec(-0.023 -0.008)
\move(+2.320 +0.352)
\lcir r:+0.015
\ravec(+0.034 +0.072)
\move(+3.544 +0.668)
\lcir r:+0.015
\rlvec(-0.062 +0.017)
\move(+4.404 +2.902)
\lcir r:+0.015
\ravec(+0.121 +0.000)
\move(+0.875 +3.579)
\lcir r:+0.015
\rlvec(-0.030 +0.018)
\move(+3.365 +2.357)
\lcir r:+0.015
\ravec(+0.127 +0.181)
\move(+2.617 +1.310)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.376 +0.378)
\lcir r:+0.015
\ravec(-0.134 +0.108)
\move(+4.130 +4.691)
\lcir r:+0.015
\ravec(-0.105 -0.064)
\move(+4.802 +1.078)
\lcir r:+0.015
\ravec(-0.086 -0.051)
\move(+2.703 +2.645)
\lcir r:+0.015
\rlvec(-0.009 +0.025)
\move(+1.295 +0.590)
\lcir r:+0.015
\rlvec(-0.009 +0.040)
\move(+4.667 +4.807)
\lcir r:+0.015
\ravec(-0.039 +0.090)
\move(+2.293 +2.369)
\lcir r:+0.015
\ravec(-0.040 +0.118)
\move(+4.621 +2.760)
\lcir r:+0.015
\ravec(+0.076 -0.060)
\move(+2.831 +0.213)
\lcir r:+0.015
\rlvec(+0.017 -0.024)
\move(+3.866 +3.382)
\lcir r:+0.015
\rlvec(-0.045 -0.024)
\move(+1.165 +3.461)
\lcir r:+0.015
\rlvec(-0.051 +0.014)
\move(+0.461 +4.159)
\lcir r:+0.015
\rlvec(+0.013 -0.011)
\move(+3.964 +2.249)
\lcir r:+0.015
\ravec(+0.052 +0.047)
\move(+0.473 +3.055)
\lcir r:+0.015
\ravec(+0.018 -0.080)
\move(+0.778 +1.740)
\lcir r:+0.015
\rlvec(-0.028 +0.039)
\move(+2.665 +4.090)
\lcir r:+0.015
\ravec(+0.091 -0.026)
\move(+2.579 +2.972)
\lcir r:+0.015
\ravec(-0.144 +0.019)
\move(+2.981 +1.368)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.963 +1.910)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.650 +3.919)
\lcir r:+0.015
\ravec(+0.072 -0.050)
\move(+1.579 +4.221)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+5.194 +2.940)
\lcir r:+0.015
\ravec(+0.064 -0.134)
\move(+3.670 +0.203)
\lcir r:+0.015
\rlvec(-0.014 -0.016)
\move(+2.818 +5.123)
\lcir r:+0.015
\rlvec(-0.034 +0.005)
\move(+2.471 +0.480)
\lcir r:+0.015
\ravec(+0.098 +0.134)
\move(+2.280 +5.198)
\lcir r:+0.015
\ravec(+0.079 +0.057)
\move(+3.100 +2.919)
\lcir r:+0.015
\ravec(+0.066 +0.035)
\move(+3.498 +3.949)
\lcir r:+0.015
\ravec(-0.010 -0.174)
\move(+1.898 +1.724)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.394 +4.975)
\lcir r:+0.015
\ravec(-0.160 +0.031)
\move(+3.053 +0.774)
\lcir r:+0.015
\ravec(+0.050 +0.053)
\move(+4.414 +4.592)
\lcir r:+0.015
\ravec(-0.059 +0.103)
\move(+4.289 +0.413)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.213 +3.728)
\lcir r:+0.015
\ravec(+0.079 -0.024)
\move(+0.281 +3.577)
\lcir r:+0.015
\ravec(+0.017 -0.078)
\move(+3.566 +3.490)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.291 +3.125)
\lcir r:+0.015
\ravec(-0.167 -0.079)
\move(+5.158 +2.134)
\lcir r:+0.015
\ravec(-0.014 +0.151)
\move(+3.043 +3.088)
\lcir r:+0.015
\ravec(-0.136 -0.102)
\move(+2.967 +5.056)
\lcir r:+0.015
\ravec(-0.079 -0.039)
\move(+0.317 +4.841)
\lcir r:+0.015
\rlvec(+0.006 -0.005)
\move(+3.762 +5.140)
\lcir r:+0.015
\rlvec(-0.007 -0.022)
\move(+3.720 +0.623)
\lcir r:+0.015
\ravec(-0.060 +0.096)
\move(+2.763 +0.609)
\lcir r:+0.015
\ravec(+0.095 +0.064)
\move(+0.581 +2.876)
\lcir r:+0.015
\ravec(+0.039 -0.093)
\move(+1.512 +5.247)
\lcir r:+0.015
\ravec(+0.010 +0.146)
\move(+3.725 +0.794)
\lcir r:+0.015
\ravec(-0.082 -0.040)
\move(+4.102 +0.847)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.464 +0.993)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.203 +3.278)
\lcir r:+0.015
\ravec(+0.006 -0.119)
\move(+3.581 +1.887)
\lcir r:+0.015
\ravec(+0.061 +0.091)
\move(+1.997 +5.224)
\lcir r:+0.015
\ravec(+0.060 +0.198)
\move(+4.070 +4.947)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.677 +1.545)
\lcir r:+0.015
\rlvec(-0.033 +0.036)
\move(+1.271 +1.484)
\lcir r:+0.015
\ravec(-0.094 +0.036)
\move(+4.811 +2.738)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.200 +4.445)
\lcir r:+0.015
\rlvec(-0.008 -0.069)
\move(+4.435 +2.475)
\lcir r:+0.015
\ravec(+0.085 -0.118)
\move(+5.143 +4.088)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.580 +2.713)
\lcir r:+0.015
\ravec(+0.025 +0.100)
\move(+2.124 +5.280)
\lcir r:+0.015
\ravec(+0.103 +0.061)
\move(+0.308 +1.830)
\lcir r:+0.015
\ravec(-0.152 -0.071)
\move(+2.575 +4.438)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.378 +1.676)
\lcir r:+0.015
\rlvec(+0.018 -0.019)
\move(+4.837 +4.431)
\lcir r:+0.015
\ravec(-0.078 +0.072)
\move(+0.806 +0.462)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.272 +2.825)
\lcir r:+0.015
\rlvec(-0.057 -0.008)
\move(+2.317 +2.546)
\lcir r:+0.015
\ravec(+0.076 +0.083)
\move(+1.757 +0.493)
\lcir r:+0.015
\ravec(+0.050 +0.063)
\move(+2.647 +3.133)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.191 +3.713)
\lcir r:+0.015
\ravec(+0.117 -0.208)
\move(+5.263 +3.480)
\lcir r:+0.015
\ravec(+0.025 -0.083)
\move(+4.751 +3.552)
\lcir r:+0.015
\ravec(+0.204 -0.016)
\move(+0.973 +0.569)
\lcir r:+0.015
\ravec(-0.071 +0.070)
\move(+3.206 +1.297)
\lcir r:+0.015
\ravec(+0.046 +0.128)
\move(+1.458 +2.050)
\lcir r:+0.015
\ravec(+0.211 -0.235)
\move(+3.358 +2.591)
\lcir r:+0.015
\ravec(+0.218 +0.168)
\move(+2.599 +0.348)
\lcir r:+0.015
\rlvec(+0.047 +0.048)
\move(+4.661 +0.188)
\lcir r:+0.015
\ravec(+0.059 -0.137)
\move(+2.492 +0.913)
\lcir r:+0.015
\ravec(+0.105 +0.150)
\move(+4.350 +5.312)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.603 +1.487)
\lcir r:+0.015
\rlvec(-0.054 +0.021)
\move(+1.739 +4.744)
\lcir r:+0.015
\ravec(+0.039 +0.110)
\move(+4.754 +3.394)
\lcir r:+0.015
\ravec(+0.168 -0.011)
\move(+0.223 +2.483)
\lcir r:+0.015
\ravec(+0.154 -0.278)
\move(+2.340 +1.676)
\lcir r:+0.015
\ravec(+0.012 +0.154)
\move(+5.226 +5.241)
\lcir r:+0.015
\rlvec(+0.036 +0.049)
\move(+2.932 +2.939)
\lcir r:+0.015
\ravec(+0.064 -0.116)
\move(+0.909 +0.428)
\lcir r:+0.015
\ravec(-0.095 +0.118)
\move(+2.938 +4.340)
\lcir r:+0.015
\rlvec(+0.029 -0.017)
\move(+1.027 +2.724)
\lcir r:+0.015
\rlvec(+0.040 -0.006)
\move(+4.441 +3.258)
\lcir r:+0.015
\rlvec(+0.006 +0.041)
\move(+2.532 +2.829)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.125 +1.593)
\lcir r:+0.015
\rlvec(-0.008 +0.032)
\move(+2.080 +3.561)
\lcir r:+0.015
\rlvec(-0.025 -0.013)
\move(+4.691 +2.147)
\lcir r:+0.015
\ravec(-0.088 +0.145)
\move(+4.655 +4.332)
\lcir r:+0.015
\ravec(-0.077 +0.004)
\move(+5.205 +5.088)
\lcir r:+0.015
\rlvec(+0.001 +0.059)
\move(+0.685 +3.653)
\lcir r:+0.015
\ravec(+0.052 +0.133)
\move(+0.799 +4.516)
\lcir r:+0.015
\rlvec(-0.043 -0.027)
\move(+1.564 +1.536)
\lcir r:+0.015
\ravec(-0.044 +0.206)
\move(+2.201 +2.610)
\lcir r:+0.015
\ravec(+0.103 +0.104)
\move(+5.108 +1.640)
\lcir r:+0.015
\ravec(-0.092 -0.001)
\move(+2.383 +3.348)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.479 +3.232)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.407 +1.512)
\lcir r:+0.015
\ravec(-0.047 +0.054)
\move(+0.698 +2.534)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.923 +1.463)
\lcir r:+0.015
\rlvec(-0.055 -0.023)
\move(+4.344 +3.460)
\lcir r:+0.015
\ravec(+0.144 -0.158)
\move(+3.912 +1.086)
\lcir r:+0.015
\ravec(+0.012 -0.125)
\move(+4.276 +0.502)
\lcir r:+0.015
\ravec(+0.039 -0.347)
\move(+0.762 +3.147)
\lcir r:+0.015
\rlvec(-0.013 +0.008)
\move(+3.589 +1.278)
\lcir r:+0.015
\ravec(+0.110 +0.005)
\move(+1.892 +0.654)
\lcir r:+0.015
\ravec(+0.089 +0.058)
\move(+1.374 +4.612)
\lcir r:+0.015
\ravec(+0.047 +0.061)
\move(+1.349 +2.921)
\lcir r:+0.015
\rlvec(-0.035 +0.003)
\move(+4.591 +4.405)
\lcir r:+0.015
\ravec(-0.051 +0.053)
\move(+3.045 +5.222)
\lcir r:+0.015
\ravec(-0.024 -0.075)
\move(+2.142 +4.490)
\lcir r:+0.015
\ravec(+0.075 +0.101)
\move(+3.899 +2.982)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+5.280 +4.815)
\lcir r:+0.015
\rlvec(+0.034 +0.016)
\move(+0.688 +4.636)
\lcir r:+0.015
\rlvec(-0.015 +0.017)
\move(+5.136 +4.221)
\lcir r:+0.015
\ravec(-0.002 +0.118)
\move(+2.795 +2.499)
\lcir r:+0.015
\rlvec(+0.040 +0.022)
\move(+3.450 +3.759)
\lcir r:+0.015
\ravec(-0.054 -0.198)
\move(+3.935 +2.450)
\lcir r:+0.015
\ravec(+0.157 +0.118)
\move(+4.377 +0.647)
\lcir r:+0.015
\ravec(-0.002 -0.143)
\move(+4.966 +0.742)
\lcir r:+0.015
\ravec(-0.102 +0.330)
\move(+4.295 +4.103)
\lcir r:+0.015
\rlvec(-0.038 -0.047)
\move(+4.305 +3.921)
\lcir r:+0.015
\ravec(+0.019 -0.135)
\move(+2.752 +4.517)
\lcir r:+0.015
\rlvec(+0.025 +0.012)
\move(+3.837 +2.876)
\lcir r:+0.015
\ravec(+0.075 +0.287)
\move(+3.170 +2.521)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.235 +1.619)
\lcir r:+0.015
\ravec(+0.060 -0.071)
\move(+2.514 +3.259)
\lcir r:+0.015
\ravec(-0.144 -0.157)
\move(+3.612 +4.602)
\lcir r:+0.015
\ravec(+0.014 -0.072)
\move(+3.816 +4.557)
\lcir r:+0.015
\ravec(-0.063 -0.064)
\move(+3.614 +3.790)
\lcir r:+0.015
\ravec(-0.048 -0.230)
\move(+3.289 +1.708)
\lcir r:+0.015
\rlvec(+0.027 +0.048)
\move(+1.700 +1.225)
\lcir r:+0.015
\ravec(-0.117 +0.112)
\move(+0.430 +5.035)
\lcir r:+0.015
\rlvec(+0.028 +0.029)
\move(+3.705 +1.957)
\lcir r:+0.015
\ravec(+0.046 +0.071)
\move(+1.607 +3.525)
\lcir r:+0.015
\ravec(+0.036 +0.081)
\move(+3.628 +3.267)
\lcir r:+0.015
\ravec(-0.010 -0.163)
\move(+1.073 +2.887)
\lcir r:+0.015
\rlvec(-0.025 +0.012)
\move(+1.063 +0.442)
\lcir r:+0.015
\ravec(+0.078 +0.095)
\move(+4.218 +0.627)
\lcir r:+0.015
\ravec(-0.046 -0.336)
\move(+1.122 +0.923)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.446 +4.143)
\lcir r:+0.015
\ravec(+0.039 -0.115)
\move(+1.183 +5.255)
\lcir r:+0.015
\ravec(-0.094 +0.088)
\move(+1.444 +1.536)
\lcir r:+0.015
\ravec(-0.035 +0.142)
\move(+3.406 +1.098)
\lcir r:+0.015
\rlvec(+0.023 +0.051)
\move(+4.079 +3.877)
\lcir r:+0.015
\ravec(+0.039 -0.213)
\move(+0.627 +3.857)
\lcir r:+0.015
\rlvec(+0.036 +0.057)
\move(+3.802 +2.339)
\lcir r:+0.015
\ravec(+0.107 +0.175)
\move(+2.678 +1.975)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.568 +4.598)
\lcir r:+0.015
\rlvec(+0.039 -0.040)
\move(+0.292 +3.849)
\lcir r:+0.015
\ravec(+0.076 -0.048)
\move(+1.594 +1.925)
\lcir r:+0.015
\ravec(-0.128 +0.088)
\move(+5.121 +0.805)
\lcir r:+0.015
\ravec(+0.006 +0.111)
\move(+5.131 +3.691)
\lcir r:+0.015
\ravec(+0.081 +0.023)
\move(+4.581 +4.053)
\lcir r:+0.015
\rlvec(-0.056 -0.003)
\move(+4.974 +4.917)
\lcir r:+0.015
\ravec(+0.136 -0.036)
\move(+5.301 +4.183)
\lcir r:+0.015
\rlvec(-0.007 -0.029)
\move(+3.879 +1.659)
\lcir r:+0.015
\ravec(-0.046 -0.061)
\move(+1.684 +4.445)
\lcir r:+0.015
\rlvec(-0.049 +0.008)
\move(+1.846 +1.401)
\lcir r:+0.015
\ravec(-0.085 +0.119)
\move(+4.904 +2.511)
\lcir r:+0.015
\ravec(+0.064 -0.213)
\move(+1.221 +4.549)
\lcir r:+0.015
\rlvec(+0.040 +0.041)
\move(+3.579 +0.495)
\lcir r:+0.015
\ravec(-0.092 -0.018)
\move(+2.502 +1.980)
\lcir r:+0.015
\ravec(+0.063 +0.152)
\move(+5.107 +1.358)
\lcir r:+0.015
\ravec(-0.109 -0.067)
\move(+3.592 +2.056)
\lcir r:+0.015
\ravec(+0.081 +0.116)
\move(+0.573 +1.024)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.330 +0.361)
\lcir r:+0.015
\rlvec(-0.016 -0.048)
\move(+1.348 +4.023)
\lcir r:+0.015
\rlvec(+0.004 -0.070)
\move(+2.109 +5.129)
\lcir r:+0.015
\ravec(+0.136 +0.078)
\move(+4.487 +0.782)
\lcir r:+0.015
\ravec(-0.132 +0.024)
\move(+2.201 +3.710)
\lcir r:+0.015
\rlvec(-0.012 +0.021)
\move(+1.660 +3.114)
\lcir r:+0.015
\rlvec(-0.023 -0.055)
\move(+1.215 +3.265)
\lcir r:+0.015
\rlvec(+0.012 +0.023)
\move(+1.928 +0.381)
\lcir r:+0.015
\rlvec(+0.010 -0.001)
\move(+1.820 +1.839)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.456 +2.314)
\lcir r:+0.015
\ravec(+0.041 -0.121)
\move(+5.060 +2.098)
\lcir r:+0.015
\ravec(+0.060 +0.075)
\move(+0.666 +1.245)
\lcir r:+0.015
\rlvec(-0.035 +0.016)
\move(+2.943 +3.310)
\lcir r:+0.015
\ravec(-0.164 -0.170)
\move(+2.275 +1.874)
\lcir r:+0.015
\ravec(+0.128 +0.130)
\move(+3.805 +0.313)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.578 +1.712)
\lcir r:+0.015
\ravec(+0.004 +0.104)
\move(+3.756 +0.965)
\lcir r:+0.015
\ravec(+0.015 -0.071)
\move(+1.050 +4.950)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.568 +4.347)
\lcir r:+0.015
\rlvec(-0.017 -0.021)
\move(+3.272 +4.626)
\lcir r:+0.015
\ravec(+0.021 -0.085)
\move(+0.262 +4.705)
\lcir r:+0.015
\rlvec(+0.020 +0.021)
\move(+2.474 +4.709)
\lcir r:+0.015
\rlvec(-0.010 -0.039)
\move(+0.568 +4.914)
\lcir r:+0.015
\rlvec(-0.006 +0.014)
\move(+0.419 +3.978)
\lcir r:+0.015
\rlvec(+0.011 -0.031)
\move(+1.654 +1.417)
\lcir r:+0.015
\ravec(-0.087 +0.162)
\move(+1.167 +4.132)
\lcir r:+0.015
\rlvec(+0.037 +0.037)
\move(+1.287 +1.931)
\lcir r:+0.015
\ravec(+0.085 -0.102)
\move(+3.725 +1.659)
\lcir r:+0.015
\rlvec(-0.013 -0.006)
\move(+2.730 +1.825)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.372 +2.215)
\lcir r:+0.015
\ravec(-0.038 +0.086)
\move(+1.151 +3.113)
\lcir r:+0.015
\rlvec(-0.020 -0.001)
\move(+3.349 +3.114)
\lcir r:+0.015
\ravec(+0.039 +0.174)
\move(+1.843 +4.363)
\lcir r:+0.015
\ravec(-0.108 +0.045)
\move(+3.532 +1.128)
\lcir r:+0.015
\rlvec(+0.050 +0.036)
\move(+5.254 +1.358)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.713 +2.230)
\lcir r:+0.015
\ravec(+0.057 -0.048)
\move(+4.470 +3.816)
\lcir r:+0.015
\ravec(+0.104 -0.142)
\move(+2.267 +4.723)
\lcir r:+0.015
\ravec(-0.009 -0.088)
\move(+5.211 +4.964)
\lcir r:+0.015
\ravec(+0.062 +0.064)
\move(+3.024 +0.308)
\lcir r:+0.015
\rlvec(+0.012 -0.022)
\move(+2.641 +0.921)
\lcir r:+0.015
\ravec(+0.074 +0.142)
\move(+1.954 +1.583)
\lcir r:+0.015
\ravec(-0.026 +0.099)
\move(+3.765 +3.533)
\lcir r:+0.015
\ravec(+0.014 -0.070)
\move(+4.003 +2.840)
\lcir r:+0.015
\ravec(+0.111 -0.035)
\move(+4.048 +4.825)
\lcir r:+0.015
\rlvec(-0.045 -0.026)
\move(+3.859 +2.771)
\lcir r:+0.015
\ravec(+0.022 +0.214)
\move(+4.377 +3.712)
\lcir r:+0.015
\ravec(+0.130 -0.208)
\move(+2.869 +2.732)
\lcir r:+0.015
\rlvec(-0.022 +0.001)
\move(+1.262 +2.161)
\lcir r:+0.015
\ravec(-0.009 -0.122)
\move(+0.396 +3.218)
\lcir r:+0.015
\rlvec(+0.012 -0.052)
\move(+4.075 +2.680)
\lcir r:+0.015
\ravec(+0.118 -0.016)
\move(+3.630 +4.109)
\lcir r:+0.015
\ravec(-0.009 -0.139)
\move(+1.838 +2.689)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.584 +3.458)
\lcir r:+0.015
\ravec(-0.056 -0.131)
\move(+4.344 +5.165)
\lcir r:+0.015
\ravec(-0.090 +0.094)
\move(+0.651 +0.941)
\lcir r:+0.015
\ravec(+0.037 +0.133)
\move(+1.398 +0.532)
\lcir r:+0.015
\ravec(-0.027 +0.092)
\move(+0.188 +2.093)
\lcir r:+0.015
\ravec(-0.028 +0.115)
\move(+1.687 +2.598)
\lcir r:+0.015
\ravec(-0.132 -0.053)
\move(+3.693 +3.942)
\lcir r:+0.015
\ravec(-0.010 -0.213)
\move(+4.737 +1.382)
\lcir r:+0.015
\rlvec(-0.067 +0.009)
\move(+2.469 +1.213)
\lcir r:+0.015
\ravec(-0.263 +0.002)
\move(+3.415 +0.510)
\lcir r:+0.015
\rlvec(-0.035 -0.019)
\move(+1.698 +4.599)
\lcir r:+0.015
\rlvec(+0.016 +0.045)
\move(+1.500 +0.558)
\lcir r:+0.015
\ravec(-0.063 +0.158)
\move(+0.551 +0.510)
\lcir r:+0.015
\ravec(-0.031 +0.127)
\move(+4.366 +0.310)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.943 +2.361)
\lcir r:+0.015
\ravec(+0.069 -0.300)
\move(+2.182 +0.789)
\lcir r:+0.015
\ravec(-0.164 -0.029)
\move(+4.993 +2.927)
\lcir r:+0.015
\ravec(+0.067 -0.156)
\move(+1.592 +5.109)
\lcir r:+0.015
\ravec(-0.012 +0.130)
\move(+1.991 +3.804)
\lcir r:+0.015
\rlvec(+0.001 -0.067)
\move(+2.508 +0.198)
\lcir r:+0.015
\ravec(+0.041 +0.062)
\move(+1.644 +0.815)
\lcir r:+0.015
\ravec(-0.039 -0.101)
\move(+3.191 +1.836)
\lcir r:+0.015
\ravec(-0.016 +0.084)
\move(+0.367 +4.732)
\lcir r:+0.015
\rlvec(+0.034 +0.020)
\move(+4.624 +5.169)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.686 +4.139)
\lcir r:+0.015
\rlvec(+0.004 -0.047)
\move(+3.976 +0.328)
\lcir r:+0.015
\ravec(-0.113 +0.043)
\move(+3.115 +0.611)
\lcir r:+0.015
\rlvec(+0.022 -0.022)
\move(+1.599 +4.803)
\lcir r:+0.015
\ravec(+0.056 +0.133)
\move(+4.742 +0.626)
\lcir r:+0.015
\rlvec(+0.018 -0.062)
\move(+0.897 +0.989)
\lcir r:+0.015
\rlvec(-0.020 +0.061)
\move(+2.018 +1.309)
\lcir r:+0.015
\ravec(-0.069 +0.060)
\move(+4.764 +4.338)
\lcir r:+0.015
\ravec(-0.074 +0.005)
\move(+3.938 +4.916)
\lcir r:+0.015
\rlvec(-0.012 -0.038)
\move(+3.474 +2.184)
\lcir r:+0.015
\ravec(+0.072 +0.129)
\move(+0.780 +0.819)
\lcir r:+0.015
\ravec(-0.018 +0.141)
\move(+1.516 +2.962)
\lcir r:+0.015
\rlvec(-0.056 -0.003)
\move(+5.068 +2.783)
\lcir r:+0.015
\ravec(+0.079 -0.190)
\move(+4.206 +4.846)
\lcir r:+0.015
\rlvec(-0.047 -0.040)
\move(+4.145 +0.262)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.790 +4.121)
\lcir r:+0.015
\ravec(-0.024 -0.082)
\move(+3.657 +2.557)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.824 +3.821)
\lcir r:+0.015
\ravec(+0.011 -0.100)
\move(+3.068 +4.161)
\lcir r:+0.015
\rlvec(-0.012 -0.041)
\move(+2.783 +1.506)
\lcir r:+0.015
\rlvec(-0.026 -0.036)
\move(+0.718 +3.456)
\lcir r:+0.015
\rlvec(-0.015 +0.050)
\move(+0.712 +1.881)
\lcir r:+0.015
\rlvec(+0.006 +0.063)
\move(+1.964 +4.987)
\lcir r:+0.015
\ravec(+0.078 +0.117)
\move(+3.869 +0.892)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.253 +4.437)
\lcir r:+0.015
\ravec(+0.080 +0.034)
\move(+3.580 +4.841)
\lcir r:+0.015
\rlvec(-0.020 -0.019)
\move(+1.291 +4.174)
\lcir r:+0.015
\rlvec(+0.034 -0.016)
\move(+0.541 +0.679)
\lcir r:+0.015
\ravec(-0.006 +0.134)
\move(+4.930 +1.651)
\lcir r:+0.015
\rlvec(-0.061 +0.027)
\move(+3.689 +1.100)
\lcir r:+0.015
\rlvec(+0.042 -0.047)
\move(+0.763 +0.632)
\lcir r:+0.015
\ravec(-0.069 +0.071)
\move(+4.480 +5.295)
\lcir r:+0.015
\rlvec(+0.029 -0.054)
\move(+4.369 +0.761)
\lcir r:+0.015
\ravec(-0.089 -0.112)
\move(+3.720 +2.795)
\lcir r:+0.015
\ravec(+0.087 +0.355)
\move(+4.585 +1.043)
\lcir r:+0.015
\rlvec(-0.040 -0.050)
\move(+1.230 +1.082)
\lcir r:+0.015
\rlvec(-0.037 +0.002)
\move(+2.842 +1.691)
\lcir r:+0.015
\rlvec(+0.022 +0.001)
\move(+1.029 +2.259)
\lcir r:+0.015
\ravec(-0.080 -0.015)
\move(+2.341 +3.649)
\lcir r:+0.015
\rlvec(-0.013 -0.016)
\move(+4.589 +2.536)
\lcir r:+0.015
\ravec(+0.078 -0.121)
\move(+1.240 +4.683)
\lcir r:+0.015
\rlvec(-0.011 -0.016)
\move(+0.667 +3.045)
\lcir r:+0.015
\rlvec(-0.024 -0.036)
\move(+2.765 +4.008)
\lcir r:+0.015
\ravec(+0.061 -0.049)
\move(+0.736 +4.926)
\lcir r:+0.015
\rlvec(-0.022 +0.016)
\move(+0.607 +2.432)
\lcir r:+0.015
\ravec(+0.005 -0.163)
\move(+1.280 +1.742)
\lcir r:+0.015
\ravec(-0.103 +0.088)
\move(+1.787 +4.880)
\lcir r:+0.015
\ravec(+0.019 +0.189)
\move(+1.383 +4.968)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.952 +2.090)
\lcir r:+0.015
\ravec(+0.190 +0.063)
\move(+5.270 +1.894)
\lcir r:+0.015
\ravec(-0.093 +0.007)
\move(+4.126 +0.981)
\lcir r:+0.015
\ravec(+0.022 -0.079)
\move(+2.754 +3.640)
\lcir r:+0.015
\ravec(-0.037 -0.100)
\move(+3.733 +3.694)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.973 +4.805)
\lcir r:+0.015
\rlvec(+0.037 +0.043)
\move(+3.810 +4.981)
\lcir r:+0.015
\rlvec(+0.015 -0.010)
\move(+3.679 +0.523)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.194 +4.246)
\lcir r:+0.015
\ravec(+0.058 +0.071)
\move(+2.282 +1.445)
\lcir r:+0.015
\ravec(-0.059 +0.067)
\move(+0.984 +4.743)
\lcir r:+0.015
\rlvec(-0.036 -0.012)
\move(+4.160 +1.287)
\lcir r:+0.015
\ravec(+0.009 -0.077)
\move(+0.357 +0.929)
\lcir r:+0.015
\ravec(-0.053 -0.065)
\move(+4.740 +1.233)
\lcir r:+0.015
\rlvec(-0.056 -0.037)
\move(+2.041 +0.717)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+4.407 +1.315)
\lcir r:+0.015
\rlvec(-0.032 -0.057)
\move(+4.029 +5.287)
\lcir r:+0.015
\ravec(-0.077 +0.044)
\move(+1.515 +0.738)
\lcir r:+0.015
\ravec(-0.030 -0.072)
\move(+3.893 +3.970)
\lcir r:+0.015
\ravec(-0.034 -0.185)
\move(+4.459 +3.118)
\lcir r:+0.015
\ravec(+0.070 +0.034)
\move(+3.940 +4.534)
\lcir r:+0.015
\ravec(-0.055 -0.056)
\move(+0.859 +4.150)
\lcir r:+0.015
\rlvec(-0.016 +0.021)
\move(+3.555 +5.209)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.813 +3.982)
\lcir r:+0.015
\rlvec(+0.007 +0.060)
\move(+0.751 +1.409)
\lcir r:+0.015
\rlvec(-0.059 -0.001)
\move(+2.651 +1.174)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.358 +3.424)
\lcir r:+0.015
\ravec(-0.063 -0.055)
\move(+4.338 +2.312)
\lcir r:+0.015
\ravec(+0.038 -0.100)
\move(+1.405 +3.298)
\lcir r:+0.015
\rlvec(-0.002 +0.041)
\move(+0.456 +2.084)
\lcir r:+0.015
\ravec(+0.024 -0.176)
\move(+3.419 +4.520)
\lcir r:+0.015
\ravec(+0.065 -0.034)
\move(+0.536 +3.512)
\lcir r:+0.015
\rlvec(+0.000 -0.041)
\move(+5.000 +1.140)
\lcir r:+0.015
\ravec(-0.103 -0.057)
\move(+4.589 +4.635)
\lcir r:+0.015
\ravec(-0.087 +0.091)
\move(+5.229 +4.508)
\lcir r:+0.015
\rlvec(-0.012 +0.031)
\move(+4.948 +4.430)
\lcir r:+0.015
\ravec(-0.086 +0.078)
\move(+0.415 +0.411)
\lcir r:+0.015
\ravec(-0.028 +0.122)
\move(+0.628 +4.097)
\lcir r:+0.015
\rlvec(-0.002 -0.032)
\move(+2.637 +5.193)
\lcir r:+0.015
\rlvec(+0.016 +0.059)
\move(+4.215 +3.491)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.468 +1.771)
\lcir r:+0.015
\ravec(-0.184 +0.175)
\move(+4.937 +3.472)
\lcir r:+0.015
\ravec(+0.149 -0.018)
\move(+3.380 +1.539)
\lcir r:+0.015
\rlvec(+0.047 +0.025)
\move(+2.042 +4.302)
\lcir r:+0.015
\ravec(+0.150 +0.100)
\move(+1.856 +1.976)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+3.295 +1.895)
\lcir r:+0.015
\ravec(+0.055 +0.065)
\move(+1.353 +0.206)
\lcir r:+0.015
\ravec(-0.080 +0.077)
\move(+4.148 +0.444)
\lcir r:+0.015
\ravec(-0.037 -0.125)
\move(+4.371 +4.792)
\lcir r:+0.015
\ravec(-0.079 -0.021)
\move(+2.166 +0.353)
\lcir r:+0.015
\ravec(+0.060 +0.064)
\move(+3.249 +1.523)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+2.619 +3.613)
\lcir r:+0.015
\ravec(-0.037 -0.099)
\move(+1.615 +0.624)
\lcir r:+0.015
\ravec(-0.021 +0.073)
\move(+2.842 +2.148)
\lcir r:+0.015
\ravec(+0.181 -0.014)
\move(+2.249 +4.352)
\lcir r:+0.015
\ravec(+0.117 +0.072)
\move(+2.614 +0.594)
\lcir r:+0.015
\ravec(+0.135 +0.119)
\move(+5.262 +4.657)
\lcir r:+0.015
\ravec(-0.019 +0.068)
\move(+2.033 +0.263)
\lcir r:+0.015
\ravec(+0.095 +0.033)
\move(+3.550 +2.704)
\lcir r:+0.015
\ravec(+0.089 +0.305)
\move(+4.146 +3.186)
\lcir r:+0.015
\ravec(+0.048 -0.068)
\move(+0.799 +4.769)
\lcir r:+0.015
\rlvec(-0.041 -0.008)
\move(+2.858 +4.929)
\lcir r:+0.015
\rlvec(-0.027 -0.032)
\move(+2.116 +1.603)
\lcir r:+0.015
\rlvec(-0.034 +0.059)
\move(+2.501 +3.889)
\lcir r:+0.015
\rlvec(+0.004 +0.000)
\move(+3.917 +3.499)
\lcir r:+0.015
\rlvec(+0.008 +0.040)
\move(+1.603 +0.298)
\lcir r:+0.015
\ravec(-0.038 +0.208)
\move(+0.237 +4.584)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+0.870 +1.180)
\lcir r:+0.015
\rlvec(-0.005 +0.044)
\move(+2.012 +0.890)
\lcir r:+0.015
\ravec(-0.202 -0.076)
\move(+3.291 +3.657)
\lcir r:+0.015
\ravec(-0.077 -0.156)
\move(+1.462 +5.114)
\lcir r:+0.015
\ravec(-0.049 +0.086)
\move(+2.445 +2.110)
\lcir r:+0.015
\ravec(+0.087 +0.177)
\move(+0.365 +4.599)
\lcir r:+0.015
\rlvec(+0.002 +0.028)
\move(+2.866 +1.390)
\lcir r:+0.015
\rlvec(+0.000 +0.000)
\move(+1.472 +4.879)
\lcir r:+0.015
\rlvec(-0.031 +0.035)
\move(+0.745 +4.236)
\lcir r:+0.015
\ravec(+0.063 -0.035)
\move(+1.188 +2.575)
\lcir r:+0.015
\rlvec(-0.003 -0.029)
\move(+0.423 +2.498)
\lcir r:+0.015
\ravec(+0.088 -0.124)
\move(+3.120 +4.790)
\lcir r:+0.015
\rlvec(+0.000 -0.036)
\move(+2.954 +4.531)
\lcir r:+0.015
\rlvec(-0.010 +0.002)
\move(+3.121 +1.997)
\lcir r:+0.015
\ravec(+0.116 +0.085)
\move(+0.287 +0.398)
\lcir r:+0.015
\rlvec(-0.024 +0.056)
\move(+5.145 +1.224)
\lcir r:+0.015
\ravec(-0.100 -0.063)
\move(+3.754 +3.315)
\lcir r:+0.015
\rlvec(-0.060 -0.028)
\move(+3.587 +5.062)
\lcir r:+0.015
\ravec(-0.043 +0.094)
\move(+2.244 +4.036)
\lcir r:+0.015
\ravec(+0.001 +0.104)
\move(+1.120 +1.434)
\lcir r:+0.015
\rlvec(-0.058 +0.037)
\move(+2.797 +0.863)
\lcir r:+0.015
\rlvec(+0.038 +0.007)
\move(+4.661 +2.388)
\lcir r:+0.015
\ravec(+0.035 -0.187)
\move(+5.125 +2.005)
\lcir r:+0.015
\ravec(+0.002 +0.100)
\move(+3.775 +4.841)
\lcir r:+0.015
\rlvec(-0.005 +0.010)
\move(+1.772 +3.610)
\lcir r:+0.015
\rlvec(+0.013 +0.006)
\move(+2.211 +0.638)
\lcir r:+0.015
\ravec(+0.053 +0.046)
\move(+5.065 +1.848)
\lcir r:+0.015
\rlvec(-0.056 +0.033)
\move(+4.305 +1.954)
\lcir r:+0.015
\ravec(-0.071 -0.069)
\move(+2.160 +2.196)
\lcir r:+0.015
\ravec(+0.015 +0.126)
\move(+3.176 +2.370)
\lcir r:+0.015
\ravec(+0.128 +0.215)
\move(+4.702 +4.457)
\lcir r:+0.015
\ravec(-0.050 +0.051)
\move(+4.380 +1.143)
\lcir r:+0.015
\ravec(-0.020 -0.111)
\move(+2.098 +4.845)
\lcir r:+0.015
\rlvec(+0.030 -0.014)
\move(+4.931 +1.772)
\lcir r:+0.015
\ravec(-0.059 +0.043)
\move(+4.197 +2.586)
\lcir r:+0.015
\ravec(+0.144 -0.017)
\move(+1.012 +5.240)
\lcir r:+0.015
\ravec(-0.071 +0.075)
\move(+0.242 +4.958)
\lcir r:+0.015
\ravec(+0.038 +0.070)
\move(+2.161 +4.144)
\lcir r:+0.015
\rlvec(+0.032 -0.048)
\move(+1.505 +4.998)
\lcir r:+0.015
\ravec(+0.041 +0.070)
\move(+0.276 +4.452)
\lcir r:+0.015
\rlvec(-0.022 +0.052)
\move(+2.953 +3.996)
\lcir r:+0.015
\ravec(+0.024 -0.071)
\move(+3.304 +5.138)
\lcir r:+0.015
\ravec(-0.096 -0.020)
\move(+2.996 +2.550)
\lcir r:+0.015
\rlvec(-0.034 +0.041)
\move(+4.267 +4.701)
\lcir r:+0.015
\ravec(-0.113 +0.029)
\move(+4.892 +4.666)
\lcir r:+0.015
\ravec(-0.106 -0.040)
\move(+4.922 +3.938)
\lcir r:+0.015
\ravec(+0.129 +0.068)
\move(+2.574 +0.747)
\lcir r:+0.015
\ravec(-0.009 +0.090)
\move(+0.640 +0.757)
\lcir r:+0.015
\ravec(-0.013 +0.150)
\move(+1.300 -0.270)
\Rtext{$\mathbf{v}^{\mathrm{rel},\mathit{k}} = (\mathbf{v}^{\mathit{k}} - \mathbf{\bar{L}}\mathbf{x}^{\mathit{k}} )$$\,/ D_{50}|\bar{L}_{22}|$}
\move(+0.300 -0.550)
\lcir r:+0.015
\ravec(+0.114 +0.000)
\rmove(+0.080 +0.000)
\Rtext{ 1.0}
\move(+0.300 -0.270)
\lcir r:+0.015
\ravec(+0.227 +0.000)
\rmove(+0.080 +0.000)
\Rtext{ 2.0}
\move(+0.300 +0.010)
\lcir r:+0.015
\ravec(+0.341 +0.000)
\rmove(+0.080 +0.000)
\Rtext{ 3.0}
\end{texdraw}
\normalsize\rmfamily
%\end{center}
%\end{document}


==> Test8a2_cell_def_1a.tex <==
% TeX file based on TeXdraw macros
%\documentstyle [11pt,texdraw_Kuhn]{article}
%\begin{document}
%\noindent
%\begin{center}
\footnotesize\sffamily
\begin{texdraw}
\drawdim in
\linewd 0.004
\setunitscale 0.45
\PSsetlinecap 0
\def\Btext #1{\bsegment
\textref h:C v:T \htext (0 -0.10){#1}
\esegment}
\def\Ttext #1{\bsegment
\textref h:C v:B \htext (0 +0.10){#1}
\esegment}
\def\Tmtext #1{\bsegment
\textref h:C v:B \htext (-0.06 +0.04){#1}
\esegment}
\def\Rtext #1{\bsegment
\textref h:L v:C \htext (-0.04 0){#1}
\esegment}
\move(+3.224 +3.216)
\rlvec(-0.054 +0.183)
\rlvec(-0.087 -0.201)
\rlvec(+0.063 -0.116)
\rlvec(+0.004 -0.110)
\rlvec(+0.105 -0.143)
\rlvec(+0.064 +0.233)
\rlvec(-0.096 +0.155)
\lfill f:+0.337
\move(+3.224 +3.216)
\rlvec(+0.115 +0.060)
\rlvec(+0.148 +0.039)
\rlvec(-0.093 +0.153)
\rlvec(-0.223 -0.069)
\rlvec(+0.054 -0.183)
\lfill f:+0.814
\move(+3.224 +3.216)
\rlvec(+0.096 -0.155)
\rlvec(+0.223 -0.002)
\rlvec(+0.153 +0.050)
\rlvec(-0.085 +0.112)
\rlvec(-0.124 +0.094)
\rlvec(-0.148 -0.039)
\rlvec(-0.115 -0.060)
\lfill f:+1.000
\move(+4.546 +2.290)
\rlvec(-0.088 +0.102)
\rlvec(-0.040 +0.180)
\rlvec(-0.090 -0.182)
\rlvec(+0.029 -0.168)
\rlvec(+0.154 -0.088)
\rlvec(+0.035 +0.156)
\lfill f:+1.000
\move(+4.546 +2.290)
\rlvec(+0.073 +0.167)
\rlvec(-0.201 +0.116)
\rlvec(+0.040 -0.180)
\rlvec(+0.088 -0.102)
\lfill f:+0.952
\move(+4.546 +2.290)
\rlvec(+0.149 +0.012)
\rlvec(-0.076 +0.155)
\rlvec(-0.073 -0.167)
\lfill f:+1.000
\move(+4.546 +2.290)
\rlvec(-0.035 -0.156)
\rlvec(+0.144 +0.036)
\rlvec(+0.040 +0.132)
\rlvec(-0.149 -0.012)
\lfill f:+0.996
\move(+4.456 +4.129)
\rlvec(-0.009 +0.230)
\rlvec(-0.179 +0.104)
\rlvec(-0.166 +0.056)
\rlvec(-0.088 -0.202)
\rlvec(+0.105 -0.230)
\rlvec(+0.203 -0.182)
\rlvec(+0.159 +0.087)
\rlvec(-0.025 +0.137)
\lfill f:+0.241
\move(+4.456 +4.129)
\rlvec(+0.160 +0.083)
\rlvec(+0.073 +0.123)
\rlvec(-0.068 +0.077)
\rlvec(-0.024 +0.113)
\rlvec(-0.162 +0.083)
\rlvec(+0.011 -0.249)
\rlvec(+0.009 -0.230)
\lfill f:+0.791
\move(+4.456 +4.129)
\rlvec(+0.025 -0.137)
\rlvec(+0.071 -0.084)
\rlvec(+0.059 +0.134)
\rlvec(+0.006 +0.169)
\rlvec(-0.160 -0.083)
\lfill f:+1.000
\move(+4.996 +1.331)
\rlvec(-0.018 +0.200)
\rlvec(-0.171 +0.053)
\rlvec(-0.212 -0.008)
\rlvec(+0.057 -0.182)
\rlvec(+0.124 -0.145)
\rlvec(+0.220 +0.082)
\lfill f:+1.000
\move(+4.996 +1.331)
\rlvec(+0.169 +0.188)
\rlvec(-0.187 +0.012)
\rlvec(+0.018 -0.200)
\lfill f:+0.951
\move(+4.996 +1.331)
\rlvec(+0.190 +0.013)
\rlvec(-0.021 +0.175)
\rlvec(-0.169 -0.188)
\lfill f:+0.998
\move(+4.996 +1.331)
\rlvec(+0.167 -0.108)
\rlvec(+0.022 +0.121)
\rlvec(-0.190 -0.013)
\lfill f:+1.000
\move(+4.996 +1.331)
\rlvec(-0.078 -0.207)
\rlvec(+0.133 -0.129)
\rlvec(+0.153 +0.089)
\rlvec(-0.041 +0.139)
\rlvec(-0.167 +0.108)
\lfill f:+0.968
\move(+4.996 +1.331)
\rlvec(-0.220 -0.082)
\rlvec(+0.143 -0.125)
\rlvec(+0.078 +0.207)
\lfill f:+0.999
\move(+2.278 +0.038)
\rlvec(+0.081 +0.099)
\rlvec(-0.119 +0.035)
\rlvec(-0.161 +0.001)
\rlvec(+0.070 -0.137)
\rlvec(+0.130 +0.001)
\lfill f:+1.000
\move(+2.278 +0.038)
\rlvec(+0.159 -0.027)
\rlvec(-0.078 +0.126)
\rlvec(-0.081 -0.099)
\lfill f:+0.995
\move(+2.278 +0.038)
\rlvec(-0.130 -0.001)
\rlvec(+0.050 -0.158)
\rlvec(+0.175 -0.014)
\rlvec(+0.064 +0.146)
\rlvec(-0.159 +0.027)
\lfill f:+0.861
\move(+1.867 +1.972)
\rlvec(-0.177 +0.020)
\rlvec(-0.166 -0.010)
\rlvec(-0.048 -0.164)
\rlvec(+0.076 -0.143)
\rlvec(+0.070 -0.194)
\rlvec(+0.234 -0.021)
\rlvec(+0.114 +0.187)
\rlvec(+0.071 +0.211)
\rlvec(-0.174 +0.114)
\lfill f:+0.366
\move(+1.867 +1.972)
\rlvec(-0.090 +0.162)
\rlvec(-0.173 +0.002)
\rlvec(-0.079 -0.154)
\rlvec(+0.166 +0.010)
\rlvec(+0.177 -0.020)
\lfill f:+1.000
\move(+1.867 +1.972)
\rlvec(+0.174 -0.114)
\rlvec(+0.030 +0.243)
\rlvec(-0.166 +0.142)
\rlvec(-0.129 -0.110)
\rlvec(+0.090 -0.162)
\lfill f:+0.997
\move(+4.503 +1.756)
\rlvec(-0.180 +0.092)
\rlvec(-0.091 -0.183)
\rlvec(+0.168 -0.107)
\rlvec(+0.196 +0.020)
\rlvec(-0.092 +0.180)
\lfill f:+1.000
\move(+4.503 +1.756)
\rlvec(+0.050 +0.198)
\rlvec(-0.042 +0.179)
\rlvec(-0.138 -0.101)
\rlvec(-0.051 -0.185)
\rlvec(+0.180 -0.092)
\lfill f:+0.836
\move(+4.503 +1.756)
\rlvec(+0.092 -0.180)
\rlvec(+0.212 +0.008)
\rlvec(+0.075 +0.189)
\rlvec(-0.142 +0.119)
\rlvec(-0.187 +0.062)
\rlvec(-0.050 -0.198)
\lfill f:+0.621
\move(+3.131 +0.239)
\rlvec(+0.103 +0.113)
\rlvec(+0.058 +0.162)
\rlvec(-0.218 -0.070)
\rlvec(-0.100 -0.153)
\rlvec(+0.003 -0.164)
\rlvec(+0.154 +0.112)
\lfill f:+0.892
\move(+3.131 +0.239)
\rlvec(+0.033 -0.186)
\rlvec(+0.135 +0.128)
\rlvec(+0.089 +0.156)
\rlvec(-0.155 +0.015)
\rlvec(-0.103 -0.113)
\lfill f:+0.125
\move(+3.131 +0.239)
\rlvec(-0.154 -0.112)
\rlvec(+0.023 -0.222)
\rlvec(+0.164 +0.149)
\rlvec(-0.033 +0.186)
\lfill f:+0.618
\move(+1.418 +4.499)
\rlvec(+0.009 +0.169)
\rlvec(-0.179 -0.041)
\rlvec(+0.009 -0.183)
\rlvec(+0.161 +0.054)
\lfill f:+1.000
\move(+1.418 +4.499)
\rlvec(+0.156 -0.046)
\rlvec(+0.014 +0.161)
\rlvec(-0.160 +0.054)
\rlvec(-0.009 -0.169)
\lfill f:+0.958
\move(+1.418 +4.499)
\rlvec(+0.034 -0.149)
\rlvec(+0.135 -0.050)
\rlvec(-0.014 +0.153)
\rlvec(-0.156 +0.046)
\lfill f:+0.974
\move(+1.418 +4.499)
\rlvec(-0.161 -0.054)
\rlvec(+0.085 -0.095)
\rlvec(+0.110 +0.001)
\rlvec(-0.034 +0.149)
\lfill f:+0.909
\move(+4.059 +2.471)
\rlvec(+0.022 +0.136)
\rlvec(-0.165 -0.046)
\rlvec(+0.019 -0.194)
\rlvec(+0.124 +0.104)
\lfill f:+1.000
\move(+4.059 +2.471)
\rlvec(+0.090 -0.169)
\rlvec(+0.061 +0.207)
\rlvec(-0.129 +0.098)
\rlvec(-0.022 -0.136)
\lfill f:+1.000
\move(+4.059 +2.471)
\rlvec(-0.124 -0.104)
\rlvec(+0.214 -0.065)
\rlvec(-0.090 +0.169)
\lfill f:+0.278
\move(+0.189 +0.971)
\rlvec(-0.186 +0.082)
\rlvec(+0.034 -0.134)
\rlvec(+0.151 +0.052)
\lfill f:+1.000
\move(+0.189 +0.971)
\rlvec(+0.112 +0.163)
\rlvec(-0.170 +0.052)
\rlvec(-0.127 -0.132)
\rlvec(+0.186 -0.082)
\lfill f:+0.503
\move(+0.189 +0.971)
\rlvec(-0.009 -0.196)
\rlvec(+0.176 -0.074)
\rlvec(+0.133 +0.087)
\rlvec(-0.082 +0.087)
\rlvec(-0.046 +0.121)
\rlvec(+0.144 +0.110)
\rlvec(-0.203 +0.028)
\rlvec(-0.112 -0.163)
\lfill f:+0.908
\move(+0.189 +0.971)
\rlvec(-0.151 -0.052)
\rlvec(+0.013 -0.100)
\rlvec(+0.130 -0.044)
\rlvec(+0.009 +0.196)
\lfill f:+0.999
\move(+1.029 +3.979)
\rlvec(+0.002 +0.146)
\rlvec(-0.136 +0.138)
\rlvec(-0.034 -0.222)
\rlvec(+0.059 -0.225)
\rlvec(+0.109 +0.163)
\lfill f:+0.868
\move(+1.029 +3.979)
\rlvec(+0.087 -0.117)
\rlvec(+0.105 +0.149)
\rlvec(-0.060 +0.158)
\rlvec(-0.130 -0.044)
\rlvec(-0.002 -0.146)
\lfill f:+0.269
\move(+1.029 +3.979)
\rlvec(-0.109 -0.163)
\rlvec(+0.190 -0.138)
\rlvec(+0.007 +0.184)
\rlvec(-0.087 +0.117)
\lfill f:+0.658
\move(+1.238 +5.110)
\rlvec(+0.101 +0.044)
\rlvec(-0.103 +0.084)
\rlvec(-0.011 +0.143)
\rlvec(-0.178 -0.079)
\rlvec(+0.025 -0.250)
\rlvec(+0.167 +0.058)
\lfill f:+0.528
\move(+1.238 +5.110)
\rlvec(-0.167 -0.058)
\rlvec(+0.119 -0.208)
\rlvec(+0.161 +0.064)
\rlvec(+0.034 +0.125)
\rlvec(-0.046 +0.121)
\rlvec(-0.101 -0.044)
\lfill f:+0.725
\move(+3.867 +5.333)
\rlvec(+0.110 +0.176)
\rlvec(-0.158 +0.164)
\rlvec(-0.157 -0.099)
\rlvec(-0.005 -0.195)
\rlvec(+0.096 -0.198)
\rlvec(+0.114 +0.152)
\lfill f:+1.000
\move(+3.867 +5.333)
\rlvec(+0.116 -0.189)
\rlvec(+0.049 +0.191)
\rlvec(-0.056 +0.174)
\rlvec(-0.110 -0.176)
\lfill f:+0.999
\move(+3.867 +5.333)
\rlvec(-0.114 -0.152)
\rlvec(+0.050 -0.166)
\rlvec(+0.134 -0.068)
\rlvec(+0.046 +0.198)
\rlvec(-0.116 +0.189)
\lfill f:+1.000
\move(+0.860 +4.041)
\rlvec(+0.034 +0.222)
\rlvec(-0.123 +0.160)
\rlvec(-0.059 -0.138)
\rlvec(-0.006 -0.141)
\rlvec(-0.048 -0.176)
\rlvec(+0.028 -0.222)
\rlvec(+0.233 +0.070)
\rlvec(-0.059 +0.225)
\lfill f:+0.717
\move(+0.688 +3.007)
\rlvec(-0.084 +0.090)
\rlvec(-0.100 -0.107)
\rlvec(-0.089 -0.177)
\rlvec(+0.213 -0.114)
\rlvec(+0.157 +0.174)
\rlvec(-0.097 +0.136)
\lfill f:+1.000
\move(+0.688 +3.007)
\rlvec(+0.053 +0.130)
\rlvec(-0.137 -0.040)
\rlvec(+0.084 -0.090)
\lfill f:+0.755
\move(+0.688 +3.007)
\rlvec(+0.097 -0.136)
\rlvec(+0.077 +0.166)
\rlvec(+0.054 +0.142)
\rlvec(-0.125 +0.156)
\rlvec(-0.051 -0.197)
\rlvec(-0.053 -0.130)
\lfill f:+0.261
\move(+3.526 +1.322)
\rlvec(-0.014 +0.239)
\rlvec(-0.160 -0.149)
\rlvec(+0.019 -0.142)
\rlvec(+0.156 +0.052)
\lfill f:+0.987
\move(+3.526 +1.322)
\rlvec(+0.137 +0.096)
\rlvec(+0.052 +0.119)
\rlvec(+0.007 +0.158)
\rlvec(-0.157 +0.080)
\rlvec(-0.052 -0.215)
\rlvec(+0.014 -0.239)
\lfill f:+0.372
\move(+3.526 +1.322)
\rlvec(+0.048 -0.183)
\rlvec(+0.189 -0.018)
\rlvec(-0.064 +0.163)
\rlvec(-0.036 +0.133)
\rlvec(-0.137 -0.096)
\lfill f:+0.797
\move(+3.526 +1.322)
\rlvec(-0.156 -0.052)
\rlvec(-0.022 -0.164)
\rlvec(+0.031 -0.155)
\rlvec(+0.132 +0.032)
\rlvec(+0.061 +0.157)
\rlvec(-0.048 +0.183)
\lfill f:+0.520
\move(+4.926 +0.389)
\rlvec(-0.058 +0.151)
\rlvec(-0.086 -0.083)
\rlvec(-0.135 -0.098)
\rlvec(+0.167 -0.166)
\rlvec(+0.112 +0.196)
\lfill f:+0.914
\move(+4.926 +0.389)
\rlvec(+0.125 -0.171)
\rlvec(+0.084 +0.203)
\rlvec(+0.121 +0.108)
\rlvec(-0.077 +0.116)
\rlvec(+0.057 +0.211)
\rlvec(-0.184 +0.139)
\rlvec(-0.207 -0.065)
\rlvec(-0.037 -0.228)
\rlvec(+0.060 -0.162)
\rlvec(+0.058 -0.151)
\lfill f:+0.571
\move(+4.926 +0.389)
\rlvec(-0.112 -0.196)
\rlvec(+0.237 +0.025)
\rlvec(-0.125 +0.171)
\lfill f:+1.000
\move(+2.502 +4.013)
\rlvec(-0.158 +0.016)
\rlvec(-0.107 -0.159)
\rlvec(+0.119 -0.154)
\rlvec(+0.074 +0.156)
\rlvec(+0.072 +0.141)
\lfill f:+0.989
\move(+2.502 +4.013)
\rlvec(-0.026 +0.119)
\rlvec(-0.082 +0.092)
\rlvec(-0.117 +0.090)
\rlvec(-0.042 -0.153)
\rlvec(+0.109 -0.133)
\rlvec(+0.158 -0.016)
\lfill f:+0.767
\move(+2.502 +4.013)
\rlvec(+0.101 +0.069)
\rlvec(+0.000 +0.186)
\rlvec(-0.127 -0.136)
\rlvec(+0.026 -0.119)
\lfill f:+1.000
\move(+2.502 +4.013)
\rlvec(+0.085 -0.111)
\rlvec(+0.120 +0.094)
\rlvec(-0.104 +0.086)
\rlvec(-0.101 -0.069)
\lfill f:+1.000
\move(+2.502 +4.013)
\rlvec(-0.072 -0.141)
\rlvec(-0.074 -0.156)
\rlvec(+0.013 -0.172)
\rlvec(+0.093 +0.092)
\rlvec(+0.098 +0.105)
\rlvec(+0.026 +0.162)
\rlvec(-0.085 +0.111)
\lfill f:+0.479
\move(+4.856 +4.777)
\rlvec(+0.071 +0.085)
\rlvec(-0.087 +0.151)
\rlvec(-0.139 -0.181)
\rlvec(+0.077 -0.190)
\rlvec(+0.078 +0.135)
\lfill f:+0.316
\move(+4.856 +4.777)
\rlvec(-0.078 -0.135)
\rlvec(-0.039 -0.177)
\rlvec(+0.141 -0.026)
\rlvec(+0.116 +0.000)
\rlvec(+0.100 +0.145)
\rlvec(+0.102 +0.171)
\rlvec(-0.037 +0.143)
\rlvec(-0.136 +0.048)
\rlvec(-0.185 +0.067)
\rlvec(+0.087 -0.151)
\rlvec(-0.071 -0.085)
\lfill f:+0.113
\move(+0.865 +5.133)
\rlvec(-0.170 +0.133)
\rlvec(-0.099 -0.172)
\rlvec(+0.145 -0.133)
\rlvec(+0.125 +0.173)
\lfill f:+0.827
\move(+0.865 +5.133)
\rlvec(+0.002 +0.151)
\rlvec(-0.172 -0.019)
\rlvec(+0.170 -0.133)
\lfill f:+0.998
\move(+0.865 +5.133)
\rlvec(+0.207 -0.082)
\rlvec(-0.025 +0.250)
\rlvec(-0.179 -0.016)
\rlvec(-0.002 -0.151)
\lfill f:+1.000
\move(+0.865 +5.133)
\rlvec(-0.125 -0.173)
\rlvec(+0.099 -0.196)
\rlvec(+0.157 +0.095)
\rlvec(+0.075 +0.192)
\rlvec(-0.207 +0.082)
\lfill f:+1.000
\move(+0.573 +0.905)
\rlvec(-0.069 +0.201)
\rlvec(-0.144 -0.110)
\rlvec(+0.046 -0.121)
\rlvec(+0.082 -0.087)
\rlvec(+0.084 +0.117)
\lfill f:+0.983
\move(+0.573 +0.905)
\rlvec(+0.146 +0.133)
\rlvec(+0.157 +0.116)
\rlvec(-0.101 +0.180)
\rlvec(-0.181 -0.056)
\rlvec(-0.090 -0.171)
\rlvec(+0.069 -0.201)
\lfill f:+0.183
\move(+0.573 +0.905)
\rlvec(+0.174 -0.066)
\rlvec(+0.175 +0.113)
\rlvec(-0.046 +0.202)
\rlvec(-0.157 -0.116)
\rlvec(-0.146 -0.133)
\lfill f:+0.266
\move(+0.573 +0.905)
\rlvec(+0.050 -0.132)
\rlvec(+0.002 -0.112)
\rlvec(+0.194 -0.036)
\rlvec(-0.072 +0.214)
\rlvec(-0.174 +0.066)
\lfill f:+1.000
\move(+0.573 +0.905)
\rlvec(-0.084 -0.117)
\rlvec(+0.025 -0.098)
\rlvec(+0.110 -0.029)
\rlvec(-0.002 +0.112)
\rlvec(-0.050 +0.132)
\lfill f:+0.739
\move(+4.078 +1.046)
\rlvec(-0.115 +0.124)
\rlvec(-0.052 -0.231)
\rlvec(+0.093 -0.180)
\rlvec(+0.132 +0.071)
\rlvec(+0.100 +0.155)
\rlvec(-0.157 +0.062)
\lfill f:+0.293
\move(+4.078 +1.046)
\rlvec(+0.092 +0.103)
\rlvec(-0.075 +0.097)
\rlvec(-0.133 -0.076)
\rlvec(+0.115 -0.124)
\lfill f:+0.260
\move(+4.078 +1.046)
\rlvec(+0.157 -0.062)
\rlvec(-0.065 +0.164)
\rlvec(-0.092 -0.103)
\lfill f:+0.517
\move(+4.292 +0.813)
\rlvec(-0.156 +0.016)
\rlvec(-0.132 -0.071)
\rlvec(+0.106 -0.069)
\rlvec(+0.144 -0.041)
\rlvec(+0.037 +0.165)
\lfill f:+1.000
\move(+4.292 +0.813)
\rlvec(-0.056 +0.171)
\rlvec(-0.100 -0.155)
\rlvec(+0.156 -0.016)
\lfill f:+1.000
\move(+4.292 +0.813)
\rlvec(+0.142 +0.052)
\rlvec(-0.032 +0.134)
\rlvec(-0.166 -0.015)
\rlvec(+0.056 -0.171)
\lfill f:+1.000
\move(+4.292 +0.813)
\rlvec(-0.037 -0.165)
\rlvec(+0.135 -0.050)
\rlvec(+0.124 +0.023)
\rlvec(+0.112 +0.092)
\rlvec(-0.119 +0.043)
\rlvec(-0.073 +0.108)
\rlvec(-0.142 -0.052)
\lfill f:+0.630
\move(+1.427 +4.668)
\rlvec(-0.083 +0.101)
\rlvec(-0.153 +0.075)
\rlvec(+0.057 -0.216)
\rlvec(+0.179 +0.041)
\lfill f:+1.000
\move(+1.427 +4.668)
\rlvec(+0.057 +0.160)
\rlvec(-0.133 +0.079)
\rlvec(-0.161 -0.064)
\rlvec(+0.153 -0.075)
\rlvec(+0.083 -0.101)
\lfill f:+0.926
\move(+1.427 +4.668)
\rlvec(+0.160 -0.054)
\rlvec(+0.043 +0.152)
\rlvec(-0.147 +0.062)
\rlvec(-0.057 -0.160)
\lfill f:+0.759
\move(+2.383 +0.660)
\rlvec(+0.038 +0.099)
\rlvec(-0.068 +0.124)
\rlvec(-0.144 +0.089)
\rlvec(-0.078 -0.156)
\rlvec(-0.037 -0.187)
\rlvec(+0.179 -0.078)
\rlvec(+0.110 +0.108)
\lfill f:+0.593
\move(+2.383 +0.660)
\rlvec(+0.124 -0.074)
\rlvec(+0.071 +0.181)
\rlvec(-0.156 -0.008)
\rlvec(-0.038 -0.099)
\lfill f:+0.940
\move(+2.383 +0.660)
\rlvec(-0.110 -0.108)
\rlvec(-0.040 -0.164)
\rlvec(+0.166 -0.082)
\rlvec(+0.016 +0.170)
\rlvec(+0.093 +0.110)
\rlvec(-0.124 +0.074)
\lfill f:+0.974
\move(+3.092 +3.579)
\rlvec(-0.069 +0.188)
\rlvec(-0.123 -0.247)
\rlvec(+0.192 +0.059)
\lfill f:+0.995
\move(+3.092 +3.579)
\rlvec(+0.166 +0.049)
\rlvec(+0.002 +0.223)
\rlvec(-0.236 -0.084)
\rlvec(+0.069 -0.188)
\lfill f:+0.737
\move(+3.092 +3.579)
\rlvec(+0.079 -0.180)
\rlvec(+0.088 +0.229)
\rlvec(-0.166 -0.049)
\lfill f:+0.997
\move(+3.092 +3.579)
\rlvec(-0.192 -0.059)
\rlvec(-0.007 -0.255)
\rlvec(+0.190 -0.067)
\rlvec(+0.087 +0.201)
\rlvec(-0.079 +0.180)
\lfill f:+1.000
\move(+5.136 +3.236)
\rlvec(-0.151 +0.200)
\rlvec(-0.067 -0.213)
\rlvec(+0.218 +0.014)
\lfill f:+1.000
\move(+5.136 +3.236)
\rlvec(+0.250 -0.004)
\rlvec(-0.059 +0.211)
\rlvec(-0.154 +0.035)
\rlvec(-0.188 -0.043)
\rlvec(+0.151 -0.200)
\lfill f:+1.000
\move(+5.136 +3.236)
\rlvec(-0.098 -0.193)
\rlvec(+0.006 -0.179)
\rlvec(+0.079 -0.151)
\rlvec(+0.131 +0.165)
\rlvec(+0.200 +0.125)
\rlvec(-0.068 +0.228)
\rlvec(-0.250 +0.004)
\lfill f:+0.668
\move(+5.136 +3.236)
\rlvec(-0.218 -0.014)
\rlvec(-0.066 -0.177)
\rlvec(+0.187 -0.002)
\rlvec(+0.098 +0.193)
\lfill f:+1.000
\move(+4.587 +1.261)
\rlvec(+0.064 +0.134)
\rlvec(-0.057 +0.182)
\rlvec(-0.196 -0.020)
\rlvec(-0.048 -0.182)
\rlvec(+0.079 -0.196)
\rlvec(+0.157 +0.083)
\lfill f:+0.874
\move(+4.587 +1.261)
\rlvec(+0.047 -0.143)
\rlvec(+0.142 +0.132)
\rlvec(-0.124 +0.145)
\rlvec(-0.064 -0.134)
\lfill f:+1.000
\move(+4.587 +1.261)
\rlvec(-0.157 -0.083)
\rlvec(+0.087 -0.151)
\rlvec(+0.117 +0.091)
\rlvec(-0.047 +0.143)
\lfill f:+1.000
\move(+3.234 +0.351)
\rlvec(+0.155 -0.015)
\rlvec(-0.096 +0.177)
\rlvec(-0.058 -0.162)
\lfill f:+1.000
\move(+4.235 +0.984)
\rlvec(+0.166 +0.015)
\rlvec(+0.028 +0.180)
\rlvec(-0.167 +0.069)
\rlvec(-0.092 -0.099)
\rlvec(+0.065 -0.164)
\lfill f:+0.998
\move(+2.345 +1.712)
\rlvec(-0.152 +0.053)
\rlvec(-0.152 +0.093)
\rlvec(-0.071 -0.211)
\rlvec(-0.114 -0.187)
\rlvec(+0.169 +0.019)
\rlvec(+0.133 -0.048)
\rlvec(+0.102 +0.125)
\rlvec(+0.085 +0.155)
\lfill f:+1.000
\move(+2.345 +1.712)
\rlvec(+0.086 +0.163)
\rlvec(-0.188 +0.057)
\rlvec(-0.201 -0.075)
\rlvec(+0.152 -0.093)
\rlvec(+0.152 -0.053)
\lfill f:+1.000
\move(+2.345 +1.712)
\rlvec(+0.107 -0.162)
\rlvec(+0.074 +0.174)
\rlvec(-0.095 +0.152)
\rlvec(-0.086 -0.163)
\lfill f:+0.592
\move(+2.345 +1.712)
\rlvec(-0.085 -0.155)
\rlvec(+0.070 -0.172)
\rlvec(-0.035 -0.154)
\rlvec(+0.121 +0.009)
\rlvec(+0.120 +0.119)
\rlvec(-0.085 +0.190)
\rlvec(-0.107 +0.162)
\lfill f:+0.808
\move(+3.983 +5.144)
\rlvec(+0.222 -0.075)
\rlvec(+0.158 +0.138)
\rlvec(-0.188 +0.056)
\rlvec(-0.142 +0.072)
\rlvec(-0.049 -0.191)
\lfill f:+0.986
\move(+3.983 +5.144)
\rlvec(-0.046 -0.198)
\rlvec(+0.115 -0.096)
\rlvec(+0.087 -0.141)
\rlvec(+0.079 +0.163)
\rlvec(-0.013 +0.196)
\rlvec(-0.222 +0.075)
\lfill f:+1.000
\move(+2.413 +0.476)
\rlvec(-0.016 -0.170)
\rlvec(+0.150 +0.120)
\rlvec(-0.042 +0.160)
\rlvec(-0.093 -0.110)
\lfill f:+1.000
\move(+3.366 +5.357)
\rlvec(-0.067 +0.186)
\rlvec(-0.135 -0.128)
\rlvec(-0.164 -0.149)
\rlvec(+0.104 -0.222)
\rlvec(+0.168 +0.133)
\rlvec(+0.094 +0.179)
\lfill f:+0.501
\move(+3.366 +5.357)
\rlvec(+0.124 +0.174)
\rlvec(-0.191 +0.012)
\rlvec(+0.067 -0.186)
\lfill f:+1.000
\move(+3.366 +5.357)
\rlvec(+0.068 -0.159)
\rlvec(+0.102 +0.054)
\rlvec(+0.121 +0.127)
\rlvec(-0.166 +0.153)
\rlvec(-0.124 -0.174)
\lfill f:+0.933
\move(+3.366 +5.357)
\rlvec(-0.094 -0.179)
\rlvec(-0.168 -0.133)
\rlvec(-0.026 -0.230)
\rlvec(+0.226 +0.072)
\rlvec(+0.091 +0.180)
\rlvec(+0.039 +0.131)
\rlvec(-0.068 +0.159)
\lfill f:+0.433
\move(+4.644 +3.793)
\rlvec(-0.092 +0.116)
\rlvec(-0.056 -0.114)
\rlvec(-0.098 -0.108)
\rlvec(+0.064 -0.146)
\rlvec(+0.158 -0.049)
\rlvec(+0.067 +0.149)
\rlvec(-0.042 +0.153)
\lfill f:+0.787
\move(+4.644 +3.793)
\rlvec(+0.053 +0.135)
\rlvec(-0.086 +0.115)
\rlvec(-0.059 -0.134)
\rlvec(+0.092 -0.116)
\lfill f:+0.573
\move(+4.644 +3.793)
\rlvec(+0.169 -0.047)
\rlvec(-0.022 +0.134)
\rlvec(-0.094 +0.049)
\rlvec(-0.053 -0.135)
\lfill f:+1.000
\move(+4.644 +3.793)
\rlvec(+0.042 -0.153)
\rlvec(+0.126 +0.106)
\rlvec(-0.169 +0.047)
\lfill f:+0.979
\move(+1.967 +4.720)
\rlvec(-0.092 +0.109)
\rlvec(-0.098 -0.125)
\rlvec(+0.115 -0.098)
\rlvec(+0.074 +0.113)
\lfill f:+0.763
\move(+1.967 +4.720)
\rlvec(+0.040 +0.151)
\rlvec(-0.132 -0.042)
\rlvec(+0.092 -0.109)
\lfill f:+0.996
\move(+1.967 +4.720)
\rlvec(+0.217 +0.024)
\rlvec(-0.026 +0.265)
\rlvec(-0.152 -0.138)
\rlvec(-0.040 -0.151)
\lfill f:+1.000
\move(+1.967 +4.720)
\rlvec(-0.074 -0.113)
\rlvec(+0.161 -0.106)
\rlvec(+0.131 +0.243)
\rlvec(-0.217 -0.024)
\lfill f:+0.961
\move(+2.525 +1.723)
\rlvec(-0.074 -0.174)
\rlvec(+0.156 +0.050)
\rlvec(+0.180 -0.027)
\rlvec(+0.039 +0.241)
\rlvec(-0.119 +0.143)
\rlvec(-0.162 +0.116)
\rlvec(-0.115 -0.199)
\rlvec(+0.095 -0.152)
\lfill f:+0.400
\move(+5.051 +0.218)
\rlvec(+0.196 +0.008)
\rlvec(+0.144 +0.167)
\rlvec(-0.135 +0.136)
\rlvec(-0.121 -0.108)
\rlvec(-0.084 -0.203)
\lfill f:+0.542
\move(+5.051 +0.218)
\rlvec(+0.104 -0.161)
\rlvec(+0.134 -0.133)
\rlvec(+0.184 +0.127)
\rlvec(+0.001 +0.170)
\rlvec(-0.085 +0.174)
\rlvec(-0.144 -0.167)
\rlvec(-0.196 -0.008)
\lfill f:+0.815
\move(+5.051 +0.218)
\rlvec(-0.022 -0.158)
\rlvec(+0.126 -0.003)
\rlvec(-0.104 +0.161)
\lfill f:+1.000
\move(+5.051 +0.218)
\rlvec(-0.237 -0.025)
\rlvec(+0.090 -0.202)
\rlvec(+0.125 +0.069)
\rlvec(+0.022 +0.158)
\lfill f:+0.967
\move(+4.169 +2.061)
\rlvec(-0.204 +0.095)
\rlvec(-0.029 -0.203)
\rlvec(+0.174 -0.111)
\rlvec(+0.059 +0.219)
\lfill f:+0.998
\move(+4.169 +2.061)
\rlvec(-0.020 +0.241)
\rlvec(-0.184 -0.146)
\rlvec(+0.204 -0.095)
\lfill f:+0.889
\move(+4.169 +2.061)
\rlvec(+0.204 -0.028)
\rlvec(+0.138 +0.101)
\rlvec(-0.154 +0.088)
\rlvec(-0.208 +0.080)
\rlvec(+0.020 -0.241)
\lfill f:+0.715
\move(+4.169 +2.061)
\rlvec(-0.059 -0.219)
\rlvec(+0.212 +0.006)
\rlvec(+0.051 +0.185)
\rlvec(-0.204 +0.028)
\lfill f:+0.958
\move(+2.236 +3.869)
\rlvec(-0.076 +0.156)
\rlvec(-0.088 +0.113)
\rlvec(-0.091 -0.149)
\rlvec(-0.087 -0.208)
\rlvec(+0.221 -0.098)
\rlvec(+0.121 +0.185)
\lfill f:+0.661
\move(+2.236 +3.869)
\rlvec(+0.107 +0.159)
\rlvec(-0.109 +0.133)
\rlvec(-0.162 -0.023)
\rlvec(+0.088 -0.113)
\rlvec(+0.076 -0.156)
\lfill f:+0.599
\move(+2.236 +3.869)
\rlvec(-0.121 -0.185)
\rlvec(+0.061 -0.235)
\rlvec(+0.192 +0.094)
\rlvec(-0.013 +0.172)
\rlvec(-0.119 +0.154)
\lfill f:+0.783
\move(+2.603 +4.268)
\rlvec(+0.090 +0.261)
\rlvec(-0.193 +0.084)
\rlvec(-0.177 -0.100)
\rlvec(-0.046 -0.198)
\rlvec(+0.117 -0.090)
\rlvec(+0.082 -0.092)
\rlvec(+0.127 +0.136)
\lfill f:+0.826
\move(+2.603 +4.268)
\rlvec(+0.190 -0.121)
\rlvec(+0.094 +0.197)
\rlvec(-0.195 +0.185)
\rlvec(-0.090 -0.261)
\lfill f:+0.354
\move(+2.603 +4.268)
\rlvec(+0.000 -0.186)
\rlvec(+0.104 -0.086)
\rlvec(+0.087 +0.151)
\rlvec(-0.190 +0.121)
\lfill f:+1.000
\move(+4.998 +3.768)
\rlvec(-0.027 +0.155)
\rlvec(+0.048 +0.181)
\rlvec(-0.074 +0.200)
\rlvec(-0.142 +0.036)
\rlvec(-0.114 -0.006)
\rlvec(-0.073 -0.123)
\rlvec(-0.006 -0.169)
\rlvec(+0.086 -0.115)
\rlvec(+0.094 -0.049)
\rlvec(+0.022 -0.134)
\rlvec(+0.185 +0.023)
\lfill f:+0.262
\move(+4.998 +3.768)
\rlvec(+0.020 -0.151)
\rlvec(+0.171 +0.048)
\rlvec(-0.022 +0.242)
\rlvec(-0.147 +0.198)
\rlvec(-0.048 -0.181)
\rlvec(+0.027 -0.155)
\lfill f:+0.651
\move(+4.998 +3.768)
\rlvec(-0.185 -0.023)
\rlvec(+0.086 -0.126)
\rlvec(+0.119 -0.002)
\rlvec(-0.020 +0.151)
\lfill f:+0.918
\move(+2.234 +4.161)
\rlvec(+0.042 +0.153)
\rlvec(-0.110 +0.042)
\rlvec(-0.099 -0.067)
\rlvec(+0.006 -0.150)
\rlvec(+0.162 +0.023)
\lfill f:+1.000
\move(+0.695 +5.266)
\rlvec(-0.068 +0.222)
\rlvec(-0.169 -0.134)
\rlvec(+0.070 -0.142)
\rlvec(+0.167 +0.054)
\lfill f:+0.763
\move(+0.695 +5.266)
\rlvec(+0.172 +0.019)
\rlvec(-0.013 +0.170)
\rlvec(-0.228 +0.033)
\rlvec(+0.068 -0.222)
\lfill f:+0.999
\move(+0.695 +5.266)
\rlvec(-0.167 -0.054)
\rlvec(+0.067 -0.119)
\rlvec(+0.099 +0.172)
\lfill f:+0.842
\move(+4.813 +3.746)
\rlvec(-0.126 -0.106)
\rlvec(+0.104 -0.120)
\rlvec(+0.108 +0.099)
\rlvec(-0.086 +0.126)
\lfill f:+0.254
\move(+2.608 +1.599)
\rlvec(-0.156 -0.050)
\rlvec(+0.085 -0.190)
\rlvec(+0.189 +0.019)
\rlvec(+0.062 +0.194)
\rlvec(-0.180 +0.027)
\lfill f:+1.000
\move(+3.587 +2.279)
\rlvec(-0.080 +0.176)
\rlvec(-0.178 +0.059)
\rlvec(+0.007 -0.244)
\rlvec(+0.250 +0.010)
\lfill f:+0.985
\move(+3.587 +2.279)
\rlvec(+0.208 -0.029)
\rlvec(+0.140 +0.116)
\rlvec(-0.019 +0.194)
\rlvec(-0.062 +0.142)
\rlvec(-0.146 +0.025)
\rlvec(-0.178 -0.095)
\rlvec(-0.023 -0.177)
\rlvec(+0.080 -0.176)
\lfill f:+0.663
\move(+3.587 +2.279)
\rlvec(+0.012 -0.179)
\rlvec(+0.112 +0.030)
\rlvec(+0.084 +0.120)
\rlvec(-0.208 +0.029)
\lfill f:+1.000
\move(+3.587 +2.279)
\rlvec(-0.250 -0.010)
\rlvec(+0.114 -0.181)
\rlvec(+0.125 -0.134)
\rlvec(+0.023 +0.147)
\rlvec(-0.012 +0.179)
\lfill f:+0.849
\move(+2.368 +3.543)
\rlvec(+0.148 -0.123)
\rlvec(+0.037 +0.163)
\rlvec(-0.091 +0.052)
\rlvec(-0.093 -0.092)
\lfill f:+0.852
\move(+2.368 +3.543)
\rlvec(-0.192 -0.094)
\rlvec(+0.002 -0.228)
\rlvec(+0.122 -0.093)
\rlvec(+0.143 +0.084)
\rlvec(+0.073 +0.207)
\rlvec(-0.148 +0.123)
\lfill f:+0.814
\move(+2.082 +2.693)
\rlvec(-0.048 +0.131)
\rlvec(-0.145 +0.087)
\rlvec(-0.168 +0.039)
\rlvec(-0.100 -0.197)
\rlvec(+0.234 -0.028)
\rlvec(+0.144 -0.132)
\rlvec(+0.083 +0.100)
\lfill f:+0.436
\move(+2.082 +2.693)
\rlvec(+0.081 -0.067)
\rlvec(+0.026 +0.132)
\rlvec(-0.155 +0.066)
\rlvec(+0.048 -0.131)
\lfill f:+1.000
\move(+2.082 +2.693)
\rlvec(-0.083 -0.100)
\rlvec(-0.144 +0.132)
\rlvec(-0.234 +0.028)
\rlvec(-0.046 -0.232)
\rlvec(+0.160 -0.168)
\rlvec(+0.171 -0.109)
\rlvec(+0.129 +0.150)
\rlvec(+0.080 +0.139)
\rlvec(+0.048 +0.093)
\rlvec(-0.081 +0.067)
\lfill f:+0.920
\move(+3.819 +0.311)
\rlvec(-0.111 +0.145)
\rlvec(-0.185 +0.047)
\rlvec(+0.037 -0.182)
\rlvec(-0.070 -0.152)
\rlvec(+0.172 +0.042)
\rlvec(+0.157 +0.099)
\lfill f:+1.000
\move(+3.819 +0.311)
\rlvec(+0.032 +0.192)
\rlvec(-0.138 +0.132)
\rlvec(-0.190 -0.132)
\rlvec(+0.185 -0.047)
\rlvec(+0.111 -0.145)
\lfill f:+0.913
\move(+3.819 +0.311)
\rlvec(+0.158 -0.164)
\rlvec(+0.181 +0.120)
\rlvec(-0.143 +0.148)
\rlvec(-0.029 +0.188)
\rlvec(-0.136 -0.100)
\rlvec(-0.032 -0.192)
\lfill f:+0.496
\move(+1.305 +2.107)
\rlvec(+0.070 +0.096)
\rlvec(+0.136 +0.106)
\rlvec(-0.213 +0.113)
\rlvec(-0.211 -0.117)
\rlvec(-0.201 -0.138)
\rlvec(+0.047 -0.257)
\rlvec(+0.198 +0.154)
\rlvec(+0.175 +0.043)
\lfill f:+0.988
\move(+1.305 +2.107)
\rlvec(+0.030 -0.159)
\rlvec(+0.088 +0.142)
\rlvec(-0.048 +0.114)
\rlvec(-0.070 -0.096)
\lfill f:+0.964
\move(+1.305 +2.107)
\rlvec(-0.175 -0.043)
\rlvec(-0.198 -0.154)
\rlvec(+0.061 -0.215)
\rlvec(+0.164 +0.129)
\rlvec(+0.179 +0.124)
\rlvec(-0.030 +0.159)
\lfill f:+0.215
\move(+2.797 +0.267)
\rlvec(-0.186 +0.026)
\rlvec(-0.079 -0.125)
\rlvec(+0.056 -0.128)
\rlvec(+0.187 -0.013)
\rlvec(+0.022 +0.240)
\lfill f:+0.899
\move(+2.797 +0.267)
\rlvec(-0.092 +0.175)
\rlvec(-0.156 -0.016)
\rlvec(+0.063 -0.133)
\rlvec(+0.186 -0.026)
\lfill f:+1.000
\move(+2.797 +0.267)
\rlvec(+0.102 +0.142)
\rlvec(-0.053 +0.157)
\rlvec(-0.142 -0.124)
\rlvec(+0.092 -0.175)
\lfill f:+0.280
\move(+2.797 +0.267)
\rlvec(+0.178 +0.023)
\rlvec(+0.100 +0.153)
\rlvec(-0.175 -0.035)
\rlvec(-0.102 -0.142)
\lfill f:+0.977
\move(+2.797 +0.267)
\rlvec(-0.022 -0.240)
\rlvec(+0.202 +0.099)
\rlvec(-0.003 +0.164)
\rlvec(-0.178 -0.023)
\lfill f:+0.997
\move(+3.458 +2.887)
\rlvec(+0.085 +0.172)
\rlvec(-0.223 +0.002)
\rlvec(-0.064 -0.233)
\rlvec(+0.202 +0.059)
\lfill f:+1.000
\move(+3.458 +2.887)
\rlvec(+0.118 -0.094)
\rlvec(+0.132 -0.065)
\rlvec(+0.003 +0.205)
\rlvec(-0.168 +0.127)
\rlvec(-0.085 -0.172)
\lfill f:+0.340
\move(+3.458 +2.887)
\rlvec(-0.202 -0.059)
\rlvec(+0.112 -0.138)
\rlvec(-0.038 -0.177)
\rlvec(+0.178 -0.059)
\rlvec(+0.023 +0.177)
\rlvec(+0.046 +0.161)
\rlvec(-0.118 +0.094)
\lfill f:+0.602
\move(+1.793 +1.078)
\rlvec(-0.204 +0.007)
\rlvec(+0.145 -0.201)
\rlvec(+0.059 +0.194)
\lfill f:+0.998
\move(+1.793 +1.078)
\rlvec(+0.130 +0.094)
\rlvec(-0.014 +0.135)
\rlvec(-0.053 +0.153)
\rlvec(-0.114 -0.191)
\rlvec(-0.154 -0.184)
\rlvec(+0.204 -0.007)
\lfill f:+0.724
\move(+1.793 +1.078)
\rlvec(-0.059 -0.194)
\rlvec(+0.182 -0.149)
\rlvec(+0.053 +0.232)
\rlvec(+0.159 +0.193)
\rlvec(-0.205 +0.012)
\rlvec(-0.130 -0.094)
\lfill f:+0.225
\move(+1.777 +2.133)
\rlvec(+0.129 +0.110)
\rlvec(-0.171 +0.109)
\rlvec(-0.225 -0.045)
\rlvec(+0.093 -0.173)
\rlvec(+0.173 -0.002)
\lfill f:+0.867
\move(+0.441 +0.171)
\rlvec(-0.056 +0.166)
\rlvec(-0.143 -0.104)
\rlvec(+0.066 -0.142)
\rlvec(+0.134 +0.080)
\lfill f:+1.000
\move(+0.441 +0.171)
\rlvec(+0.186 -0.044)
\rlvec(-0.090 +0.154)
\rlvec(-0.153 +0.057)
\rlvec(+0.056 -0.166)
\lfill f:+1.000
\move(+0.441 +0.171)
\rlvec(+0.017 -0.179)
\rlvec(+0.169 +0.134)
\rlvec(-0.186 +0.044)
\lfill f:+1.000
\move(+0.441 +0.171)
\rlvec(-0.134 -0.080)
\rlvec(-0.040 -0.160)
\rlvec(+0.118 -0.078)
\rlvec(+0.073 +0.139)
\rlvec(-0.017 +0.179)
\lfill f:+1.000
\move(+1.116 +3.862)
\rlvec(-0.007 -0.184)
\rlvec(+0.203 -0.085)
\rlvec(+0.180 -0.103)
\rlvec(+0.172 +0.089)
\rlvec(+0.004 +0.195)
\rlvec(-0.145 +0.127)
\rlvec(-0.107 +0.156)
\rlvec(-0.197 -0.045)
\rlvec(-0.105 -0.149)
\lfill f:+0.532
\move(+1.339 +0.062)
\rlvec(-0.090 +0.137)
\rlvec(-0.024 -0.180)
\rlvec(+0.011 -0.143)
\rlvec(+0.103 -0.084)
\rlvec(+0.046 -0.121)
\rlvec(+0.091 +0.116)
\rlvec(-0.084 +0.145)
\rlvec(-0.054 +0.131)
\lfill f:+0.768
\move(+1.339 +0.062)
\rlvec(+0.149 +0.053)
\rlvec(-0.028 +0.173)
\rlvec(-0.081 +0.098)
\rlvec(-0.107 -0.027)
\rlvec(-0.023 -0.161)
\rlvec(+0.090 -0.137)
\lfill f:+0.344
\move(+1.339 +0.062)
\rlvec(+0.054 -0.131)
\rlvec(+0.084 -0.145)
\rlvec(+0.119 +0.142)
\rlvec(-0.107 +0.187)
\rlvec(-0.149 -0.053)
\lfill f:+0.969
\move(+4.898 +3.619)
\rlvec(-0.108 -0.099)
\rlvec(+0.195 -0.084)
\rlvec(+0.032 +0.181)
\rlvec(-0.119 +0.002)
\lfill f:+1.000
\move(+4.263 +1.248)
\rlvec(-0.096 +0.117)
\rlvec(-0.070 -0.120)
\rlvec(+0.075 -0.097)
\rlvec(+0.092 +0.099)
\lfill f:+1.000
\move(+4.263 +1.248)
\rlvec(+0.088 +0.127)
\rlvec(-0.102 +0.121)
\rlvec(-0.083 -0.131)
\rlvec(+0.096 -0.117)
\lfill f:+0.997
\move(+4.263 +1.248)
\rlvec(+0.167 -0.069)
\rlvec(-0.079 +0.196)
\rlvec(-0.088 -0.127)
\lfill f:+1.000
\move(+3.256 +2.828)
\rlvec(-0.198 +0.028)
\rlvec(+0.029 -0.209)
\rlvec(-0.138 -0.177)
\rlvec(+0.078 -0.129)
\rlvec(+0.111 -0.058)
\rlvec(+0.198 -0.014)
\rlvec(-0.007 +0.244)
\rlvec(-0.069 +0.152)
\rlvec(-0.005 +0.163)
\lfill f:+0.687
\move(+3.256 +2.828)
\rlvec(-0.105 +0.143)
\rlvec(-0.004 +0.110)
\rlvec(-0.063 +0.116)
\rlvec(-0.086 -0.165)
\rlvec(+0.061 -0.176)
\rlvec(+0.198 -0.028)
\lfill f:+1.000
\move(+3.256 +2.828)
\rlvec(+0.005 -0.163)
\rlvec(+0.069 -0.152)
\rlvec(+0.038 +0.177)
\rlvec(-0.112 +0.138)
\lfill f:+1.000
\move(+4.096 +1.245)
\rlvec(+0.070 +0.120)
\rlvec(-0.189 +0.007)
\rlvec(-0.014 -0.202)
\rlvec(+0.133 +0.076)
\lfill f:+0.997
\move(+3.871 +4.434)
\rlvec(-0.145 +0.016)
\rlvec(-0.068 -0.111)
\rlvec(+0.143 -0.058)
\rlvec(+0.070 +0.154)
\lfill f:+0.964
\move(+3.871 +4.434)
\rlvec(+0.069 +0.112)
\rlvec(-0.038 +0.111)
\rlvec(-0.091 -0.087)
\rlvec(-0.084 -0.120)
\rlvec(+0.145 -0.016)
\lfill f:+0.994
\move(+3.871 +4.434)
\rlvec(+0.144 -0.117)
\rlvec(+0.088 +0.202)
\rlvec(-0.164 +0.027)
\rlvec(-0.069 -0.112)
\lfill f:+0.610
\move(+3.871 +4.434)
\rlvec(-0.070 -0.154)
\rlvec(-0.020 -0.166)
\rlvec(+0.108 -0.158)
\rlvec(+0.030 +0.196)
\rlvec(+0.096 +0.165)
\rlvec(-0.144 +0.117)
\lfill f:+0.223
\move(+3.384 +0.681)
\rlvec(+0.067 +0.150)
\rlvec(-0.144 +0.027)
\rlvec(-0.136 -0.139)
\rlvec(+0.122 -0.206)
\rlvec(+0.091 +0.167)
\lfill f:+0.943
\move(+3.384 +0.681)
\rlvec(-0.091 -0.167)
\rlvec(+0.096 -0.177)
\rlvec(+0.135 +0.166)
\rlvec(+0.017 +0.197)
\rlvec(-0.089 +0.131)
\rlvec(-0.067 -0.150)
\lfill f:+1.000
\move(+1.890 +2.911)
\rlvec(+0.131 +0.152)
\rlvec(-0.227 +0.091)
\rlvec(-0.072 -0.204)
\rlvec(+0.168 -0.039)
\lfill f:+1.000
\move(+1.890 +2.911)
\rlvec(+0.145 -0.087)
\rlvec(+0.155 -0.066)
\rlvec(+0.000 +0.168)
\rlvec(-0.169 +0.136)
\rlvec(-0.131 -0.152)
\lfill f:+0.925
\move(+5.029 +0.060)
\rlvec(-0.125 -0.069)
\rlvec(+0.059 -0.172)
\rlvec(+0.160 -0.092)
\rlvec(+0.151 -0.093)
\rlvec(-0.007 +0.130)
\rlvec(+0.023 +0.159)
\rlvec(-0.134 +0.133)
\rlvec(-0.126 +0.003)
\lfill f:+0.903
\move(+2.128 +1.160)
\rlvec(-0.092 +0.178)
\rlvec(-0.127 -0.031)
\rlvec(+0.014 -0.135)
\rlvec(+0.205 -0.012)
\lfill f:+1.000
\move(+2.128 +1.160)
\rlvec(+0.073 +0.155)
\rlvec(-0.043 +0.116)
\rlvec(-0.122 -0.093)
\rlvec(+0.092 -0.178)
\lfill f:+0.399
\move(+2.128 +1.160)
\rlvec(+0.168 +0.071)
\rlvec(+0.035 +0.154)
\rlvec(-0.130 -0.070)
\rlvec(-0.073 -0.155)
\lfill f:+1.000
\move(+2.128 +1.160)
\rlvec(+0.081 -0.187)
\rlvec(+0.144 -0.089)
\rlvec(+0.042 +0.190)
\rlvec(+0.021 +0.167)
\rlvec(-0.121 -0.009)
\rlvec(-0.168 -0.071)
\lfill f:+0.954
\move(+2.128 +1.160)
\rlvec(-0.159 -0.193)
\rlvec(-0.053 -0.232)
\rlvec(+0.178 -0.105)
\rlvec(+0.037 +0.187)
\rlvec(+0.078 +0.156)
\rlvec(-0.081 +0.187)
\lfill f:+0.231
\move(+0.106 +0.050)
\rlvec(+0.161 -0.119)
\rlvec(+0.040 +0.160)
\rlvec(-0.066 +0.142)
\rlvec(-0.134 -0.014)
\rlvec(-0.001 -0.170)
\lfill f:+1.000
\move(+0.106 +0.050)
\rlvec(-0.006 -0.193)
\rlvec(+0.158 -0.149)
\rlvec(+0.009 +0.224)
\rlvec(-0.161 +0.119)
\lfill f:+0.999
\move(+0.106 +0.050)
\rlvec(-0.184 -0.127)
\rlvec(+0.178 -0.067)
\rlvec(+0.006 +0.193)
\lfill f:+0.979
\move(+4.666 +3.192)
\rlvec(-0.153 +0.155)
\rlvec(-0.049 -0.134)
\rlvec(+0.019 -0.146)
\rlvec(+0.183 +0.126)
\lfill f:+0.862
\move(+4.666 +3.192)
\rlvec(+0.127 +0.163)
\rlvec(-0.003 +0.165)
\rlvec(-0.171 -0.029)
\rlvec(-0.107 -0.145)
\rlvec(+0.153 -0.155)
\lfill f:+0.936
\move(+4.666 +3.192)
\rlvec(-0.003 -0.247)
\rlvec(+0.189 +0.101)
\rlvec(+0.066 +0.177)
\rlvec(+0.067 +0.213)
\rlvec(-0.192 -0.081)
\rlvec(-0.127 -0.163)
\lfill f:+0.970
\move(+4.666 +3.192)
\rlvec(-0.183 -0.126)
\rlvec(+0.179 -0.121)
\rlvec(+0.003 +0.247)
\lfill f:+0.922
\move(+4.868 +0.540)
\rlvec(-0.060 +0.162)
\rlvec(-0.141 -0.144)
\rlvec(-0.020 -0.199)
\rlvec(+0.135 +0.098)
\rlvec(+0.086 +0.083)
\lfill f:+0.989
\move(+3.434 +5.197)
\rlvec(-0.039 -0.131)
\rlvec(+0.174 +0.034)
\rlvec(-0.008 -0.232)
\rlvec(-0.110 -0.191)
\rlvec(-0.060 -0.145)
\rlvec(+0.153 -0.075)
\rlvec(+0.051 +0.160)
\rlvec(+0.128 +0.089)
\rlvec(+0.044 +0.161)
\rlvec(+0.037 +0.147)
\rlvec(-0.050 +0.166)
\rlvec(-0.096 +0.198)
\rlvec(-0.121 -0.127)
\rlvec(-0.102 -0.054)
\lfill f:+0.943
\move(+4.255 +4.602)
\rlvec(-0.116 +0.108)
\rlvec(-0.036 -0.191)
\rlvec(+0.152 +0.083)
\lfill f:+0.975
\move(+4.255 +4.602)
\rlvec(+0.027 +0.119)
\rlvec(+0.110 +0.095)
\rlvec(-0.174 +0.057)
\rlvec(-0.079 -0.163)
\rlvec(+0.116 -0.108)
\lfill f:+1.000
\move(+4.255 +4.602)
\rlvec(+0.181 +0.006)
\rlvec(+0.106 +0.149)
\rlvec(-0.150 +0.060)
\rlvec(-0.110 -0.095)
\rlvec(-0.027 -0.119)
\lfill f:+0.847
\move(+4.255 +4.602)
\rlvec(+0.013 -0.139)
\rlvec(+0.179 -0.104)
\rlvec(-0.011 +0.249)
\rlvec(-0.181 -0.006)
\lfill f:+0.968
\move(+4.255 +4.602)
\rlvec(-0.152 -0.083)
\rlvec(+0.166 -0.056)
\rlvec(-0.013 +0.139)
\lfill f:+1.000
\move(+5.096 +4.584)
\rlvec(-0.100 -0.145)
\rlvec(-0.050 -0.134)
\rlvec(+0.074 -0.200)
\rlvec(+0.177 +0.114)
\rlvec(+0.113 +0.129)
\rlvec(-0.017 +0.171)
\rlvec(+0.035 +0.155)
\rlvec(-0.129 +0.081)
\rlvec(-0.102 -0.171)
\lfill f:+0.734
\move(+1.735 +2.353)
\rlvec(-0.160 +0.168)
\rlvec(-0.065 -0.212)
\rlvec(+0.225 +0.045)
\lfill f:+1.000
\move(+2.655 +3.486)
\rlvec(+0.041 +0.124)
\rlvec(+0.073 +0.190)
\rlvec(-0.209 -0.060)
\rlvec(-0.007 -0.158)
\rlvec(-0.037 -0.163)
\rlvec(+0.138 +0.066)
\lfill f:+0.659
\move(+2.655 +3.486)
\rlvec(-0.138 -0.066)
\rlvec(+0.147 -0.163)
\rlvec(+0.117 -0.197)
\rlvec(+0.112 +0.205)
\rlvec(+0.007 +0.255)
\rlvec(-0.204 +0.090)
\rlvec(-0.041 -0.124)
\lfill f:+0.324
\move(+0.391 +3.601)
\rlvec(-0.137 +0.109)
\rlvec(-0.011 -0.184)
\rlvec(+0.126 -0.049)
\rlvec(+0.023 +0.124)
\lfill f:+0.720
\move(+0.391 +3.601)
\rlvec(+0.134 +0.024)
\rlvec(+0.162 +0.122)
\rlvec(-0.223 +0.091)
\rlvec(-0.218 +0.126)
\rlvec(+0.007 -0.254)
\rlvec(+0.137 -0.109)
\lfill f:+0.617
\move(+0.391 +3.601)
\rlvec(-0.023 -0.124)
\rlvec(+0.190 -0.058)
\rlvec(-0.034 +0.206)
\rlvec(-0.134 -0.024)
\lfill f:+0.997
\move(+1.906 +2.243)
\rlvec(+0.166 -0.142)
\rlvec(+0.141 +0.180)
\rlvec(+0.025 +0.185)
\rlvec(-0.122 +0.066)
\rlvec(-0.080 -0.139)
\rlvec(-0.129 -0.150)
\lfill f:+0.331
\move(+0.242 +3.526)
\rlvec(-0.141 +0.018)
\rlvec(-0.072 +0.158)
\rlvec(-0.064 -0.122)
\rlvec(-0.006 -0.138)
\rlvec(+0.059 -0.211)
\rlvec(+0.161 +0.153)
\rlvec(+0.063 +0.141)
\lfill f:+0.976
\move(+0.242 +3.526)
\rlvec(+0.011 +0.184)
\rlvec(-0.140 +0.119)
\rlvec(-0.084 -0.126)
\rlvec(+0.072 -0.158)
\rlvec(+0.141 -0.018)
\lfill f:+0.775
\move(+0.242 +3.526)
\rlvec(-0.063 -0.141)
\rlvec(+0.101 -0.099)
\rlvec(+0.155 -0.091)
\rlvec(+0.123 +0.225)
\rlvec(-0.190 +0.058)
\rlvec(-0.126 +0.049)
\lfill f:+0.447
\move(+0.170 +2.069)
\rlvec(+0.114 +0.155)
\rlvec(-0.175 -0.001)
\rlvec(-0.179 -0.024)
\rlvec(-0.147 -0.066)
\rlvec(+0.066 -0.096)
\rlvec(+0.154 -0.043)
\rlvec(+0.167 +0.075)
\lfill f:+0.683
\move(+0.170 +2.069)
\rlvec(-0.002 -0.193)
\rlvec(-0.040 -0.158)
\rlvec(+0.065 -0.137)
\rlvec(+0.098 -0.100)
\rlvec(+0.120 +0.115)
\rlvec(+0.141 +0.176)
\rlvec(-0.008 +0.171)
\rlvec(-0.048 +0.187)
\rlvec(-0.212 +0.095)
\rlvec(-0.114 -0.155)
\lfill f:+0.137
\move(+0.170 +2.069)
\rlvec(-0.167 -0.075)
\rlvec(-0.038 -0.209)
\rlvec(+0.202 +0.091)
\rlvec(+0.002 +0.193)
\lfill f:+0.999
\move(+3.978 +1.372)
\rlvec(-0.102 +0.166)
\rlvec(-0.161 +0.000)
\rlvec(-0.052 -0.119)
\rlvec(+0.036 -0.133)
\rlvec(+0.064 -0.163)
\rlvec(+0.201 +0.047)
\rlvec(+0.014 +0.202)
\lfill f:+0.552
\move(+3.978 +1.372)
\rlvec(+0.189 -0.007)
\rlvec(+0.083 +0.131)
\rlvec(-0.018 +0.168)
\rlvec(-0.121 +0.177)
\rlvec(-0.079 -0.192)
\rlvec(-0.156 -0.112)
\rlvec(+0.102 -0.166)
\lfill f:+0.673
\move(+1.058 +2.891)
\rlvec(-0.044 +0.169)
\rlvec(-0.098 +0.119)
\rlvec(-0.054 -0.142)
\rlvec(-0.077 -0.166)
\rlvec(+0.099 -0.217)
\rlvec(+0.048 +0.170)
\rlvec(+0.126 +0.066)
\lfill f:+0.276
\move(+1.058 +2.891)
\rlvec(+0.078 -0.205)
\rlvec(+0.086 +0.172)
\rlvec(-0.016 +0.185)
\rlvec(-0.193 +0.016)
\rlvec(+0.044 -0.169)
\lfill f:+0.996
\move(+1.058 +2.891)
\rlvec(-0.126 -0.066)
\rlvec(-0.048 -0.170)
\rlvec(-0.009 -0.242)
\rlvec(+0.177 +0.085)
\rlvec(+0.084 +0.190)
\rlvec(-0.078 +0.205)
\lfill f:+0.817
\move(+2.178 +3.221)
\rlvec(-0.201 +0.082)
\rlvec(-0.183 -0.151)
\rlvec(+0.227 -0.091)
\rlvec(+0.158 +0.159)
\lfill f:+1.000
\move(+2.178 +3.221)
\rlvec(-0.002 +0.228)
\rlvec(-0.199 -0.145)
\rlvec(+0.201 -0.082)
\lfill f:+1.000
\move(+2.178 +3.221)
\rlvec(+0.031 -0.150)
\rlvec(+0.091 +0.057)
\rlvec(-0.122 +0.093)
\lfill f:+0.683
\move(+2.178 +3.221)
\rlvec(-0.158 -0.159)
\rlvec(+0.169 -0.136)
\rlvec(+0.020 +0.145)
\rlvec(-0.031 +0.150)
\lfill f:+1.000
\move(+0.267 +5.293)
\rlvec(-0.009 -0.224)
\rlvec(+0.126 +0.145)
\rlvec(-0.118 +0.078)
\lfill f:+0.958
\move(+1.686 +4.486)
\rlvec(+0.035 +0.089)
\rlvec(-0.135 +0.039)
\rlvec(-0.014 -0.161)
\rlvec(+0.014 -0.153)
\rlvec(+0.152 +0.067)
\rlvec(-0.053 +0.119)
\lfill f:+1.000
\move(+1.686 +4.486)
\rlvec(+0.053 -0.119)
\rlvec(+0.078 +0.134)
\rlvec(-0.095 +0.074)
\rlvec(-0.035 -0.089)
\lfill f:+1.000
\move(+1.210 +0.940)
\rlvec(+0.154 +0.065)
\rlvec(-0.057 +0.154)
\rlvec(-0.039 +0.121)
\rlvec(-0.145 -0.153)
\rlvec(-0.027 -0.192)
\rlvec(+0.114 +0.005)
\lfill f:+0.366
\move(+1.210 +0.940)
\rlvec(-0.046 -0.151)
\rlvec(+0.211 -0.003)
\rlvec(-0.011 +0.220)
\rlvec(-0.154 -0.065)
\lfill f:+1.000
\move(+1.210 +0.940)
\rlvec(-0.114 -0.005)
\rlvec(+0.069 -0.147)
\rlvec(+0.046 +0.151)
\lfill f:+1.000
\move(+4.236 +2.676)
\rlvec(-0.039 +0.168)
\rlvec(-0.138 +0.133)
\rlvec(-0.053 -0.203)
\rlvec(+0.075 -0.167)
\rlvec(+0.129 -0.098)
\rlvec(+0.026 +0.168)
\lfill f:+1.000
\move(+4.236 +2.676)
\rlvec(+0.183 -0.104)
\rlvec(+0.008 +0.267)
\rlvec(-0.230 +0.005)
\rlvec(+0.039 -0.168)
\lfill f:+0.994
\move(+4.236 +2.676)
\rlvec(-0.026 -0.168)
\rlvec(+0.209 +0.064)
\rlvec(-0.183 +0.104)
\lfill f:+1.000
\move(+0.595 +1.463)
\rlvec(+0.028 +0.160)
\rlvec(-0.070 +0.147)
\rlvec(-0.141 -0.176)
\rlvec(-0.120 -0.115)
\rlvec(+0.104 -0.146)
\rlvec(+0.200 +0.130)
\lfill f:+0.138
\move(+0.595 +1.463)
\rlvec(+0.180 -0.129)
\rlvec(+0.027 +0.242)
\rlvec(-0.179 +0.047)
\rlvec(-0.028 -0.160)
\lfill f:+0.881
\move(+0.595 +1.463)
\rlvec(-0.200 -0.130)
\rlvec(+0.109 -0.227)
\rlvec(+0.090 +0.171)
\rlvec(+0.181 +0.056)
\rlvec(-0.180 +0.129)
\lfill f:+0.601
\move(+5.007 +2.094)
\rlvec(-0.180 +0.093)
\rlvec(-0.100 -0.137)
\rlvec(+0.013 -0.158)
\rlvec(+0.142 -0.119)
\rlvec(+0.133 +0.130)
\rlvec(-0.008 +0.191)
\lfill f:+0.463
\move(+5.007 +2.094)
\rlvec(+0.144 +0.038)
\rlvec(-0.020 +0.111)
\rlvec(+0.029 +0.188)
\rlvec(+0.162 +0.202)
\rlvec(-0.199 +0.081)
\rlvec(-0.142 -0.110)
\rlvec(-0.031 -0.173)
\rlvec(-0.100 -0.089)
\rlvec(-0.024 -0.155)
\rlvec(+0.180 -0.093)
\lfill f:+1.000
\move(+5.007 +2.094)
\rlvec(+0.008 -0.191)
\rlvec(+0.100 +0.096)
\rlvec(+0.104 +0.037)
\rlvec(-0.066 +0.096)
\rlvec(-0.144 -0.038)
\lfill f:+0.518
\move(+3.092 +4.317)
\rlvec(+0.070 +0.136)
\rlvec(-0.139 +0.029)
\rlvec(-0.119 +0.062)
\rlvec(-0.017 -0.200)
\rlvec(+0.137 -0.187)
\rlvec(+0.068 +0.161)
\lfill f:+0.995
\move(+3.092 +4.317)
\rlvec(-0.068 -0.161)
\rlvec(+0.080 -0.174)
\rlvec(+0.162 +0.067)
\rlvec(+0.154 +0.089)
\rlvec(-0.081 +0.207)
\rlvec(-0.177 +0.109)
\rlvec(-0.070 -0.136)
\lfill f:+0.236
\move(+5.235 +0.857)
\rlvec(+0.183 -0.037)
\rlvec(-0.013 +0.100)
\rlvec(-0.034 +0.134)
\rlvec(-0.168 +0.030)
\rlvec(-0.153 -0.089)
\rlvec(+0.184 -0.139)
\lfill f:+0.854
\move(+5.235 +0.857)
\rlvec(-0.057 -0.211)
\rlvec(+0.205 +0.004)
\rlvec(+0.035 +0.170)
\rlvec(-0.183 +0.037)
\lfill f:+0.999
\move(+3.304 +4.886)
\rlvec(-0.067 -0.243)
\rlvec(+0.154 -0.111)
\rlvec(+0.060 +0.145)
\rlvec(+0.110 +0.191)
\rlvec(+0.008 +0.232)
\rlvec(-0.174 -0.034)
\rlvec(-0.091 -0.180)
\lfill f:+0.380
\move(+3.304 +4.886)
\rlvec(-0.226 -0.072)
\rlvec(+0.159 -0.171)
\rlvec(+0.067 +0.243)
\lfill f:+0.994
\move(+3.658 +4.339)
\rlvec(+0.068 +0.111)
\rlvec(+0.084 +0.120)
\rlvec(-0.087 +0.136)
\rlvec(-0.128 -0.089)
\rlvec(-0.051 -0.160)
\rlvec(-0.005 -0.188)
\rlvec(+0.119 +0.070)
\lfill f:+0.413
\move(+3.658 +4.339)
\rlvec(-0.119 -0.070)
\rlvec(+0.075 -0.168)
\rlvec(+0.167 +0.013)
\rlvec(+0.020 +0.166)
\rlvec(-0.143 +0.058)
\lfill f:+1.000
\move(+4.634 +1.117)
\rlvec(+0.145 -0.025)
\rlvec(-0.003 +0.157)
\rlvec(-0.142 -0.132)
\lfill f:+0.992
\move(+4.634 +1.117)
\rlvec(-0.117 -0.091)
\rlvec(+0.100 -0.133)
\rlvec(+0.227 +0.036)
\rlvec(-0.065 +0.162)
\rlvec(-0.145 +0.025)
\lfill f:+0.993
\move(+1.423 +2.089)
\rlvec(+0.101 -0.108)
\rlvec(+0.079 +0.154)
\rlvec(-0.093 +0.173)
\rlvec(-0.136 -0.106)
\rlvec(+0.048 -0.114)
\lfill f:+0.408
\move(+1.423 +2.089)
\rlvec(-0.088 -0.142)
\rlvec(+0.189 +0.034)
\rlvec(-0.101 +0.108)
\lfill f:+1.000
\move(+1.794 +3.153)
\rlvec(-0.161 +0.035)
\rlvec(-0.085 -0.128)
\rlvec(+0.173 -0.110)
\rlvec(+0.072 +0.204)
\lfill f:+1.000
\move(+1.794 +3.153)
\rlvec(-0.082 +0.220)
\rlvec(-0.047 +0.207)
\rlvec(-0.172 -0.089)
\rlvec(+0.009 -0.212)
\rlvec(+0.132 -0.091)
\rlvec(+0.161 -0.035)
\lfill f:+0.678
\move(+1.794 +3.153)
\rlvec(+0.183 +0.151)
\rlvec(-0.107 +0.141)
\rlvec(-0.158 -0.072)
\rlvec(+0.082 -0.220)
\lfill f:+0.894
\move(+3.266 +4.049)
\rlvec(-0.006 -0.197)
\rlvec(+0.215 +0.082)
\rlvec(-0.055 +0.204)
\rlvec(-0.154 -0.089)
\lfill f:+0.826
\move(+3.266 +4.049)
\rlvec(-0.162 -0.067)
\rlvec(-0.080 -0.214)
\rlvec(+0.236 +0.084)
\rlvec(+0.006 +0.197)
\lfill f:+0.894
\move(+0.385 +5.215)
\rlvec(+0.069 -0.097)
\rlvec(+0.074 +0.094)
\rlvec(-0.070 +0.142)
\rlvec(-0.073 -0.139)
\lfill f:+1.000
\move(+0.385 +5.215)
\rlvec(-0.126 -0.145)
\rlvec(+0.145 -0.127)
\rlvec(+0.090 +0.063)
\rlvec(-0.039 +0.112)
\rlvec(-0.069 +0.097)
\lfill f:+0.096
\move(+1.510 +2.308)
\rlvec(+0.065 +0.212)
\rlvec(-0.191 +0.145)
\rlvec(-0.087 -0.244)
\rlvec(+0.213 -0.113)
\lfill f:+0.877
\move(+3.711 +2.130)
\rlvec(+0.045 -0.142)
\rlvec(+0.180 -0.035)
\rlvec(+0.029 +0.203)
\rlvec(-0.169 +0.095)
\rlvec(-0.084 -0.120)
\lfill f:+1.000
\move(+3.711 +2.130)
\rlvec(-0.112 -0.030)
\rlvec(-0.023 -0.147)
\rlvec(+0.118 -0.104)
\rlvec(+0.061 +0.138)
\rlvec(-0.045 +0.142)
\lfill f:+0.764
\move(+2.462 +3.635)
\rlvec(+0.091 -0.052)
\rlvec(+0.007 +0.158)
\rlvec(-0.098 -0.105)
\lfill f:+0.991
\move(+1.981 +3.990)
\rlvec(-0.082 +0.178)
\rlvec(-0.173 +0.041)
\rlvec(+0.014 -0.214)
\rlvec(+0.153 -0.214)
\rlvec(+0.087 +0.208)
\lfill f:+1.000
\move(+1.981 +3.990)
\rlvec(+0.091 +0.149)
\rlvec(-0.006 +0.150)
\rlvec(-0.118 +0.014)
\rlvec(-0.049 -0.135)
\rlvec(+0.082 -0.178)
\lfill f:+1.000
\move(+4.552 +3.909)
\rlvec(-0.071 +0.084)
\rlvec(-0.159 -0.087)
\rlvec(-0.119 -0.218)
\rlvec(+0.195 -0.002)
\rlvec(+0.098 +0.108)
\rlvec(+0.056 +0.114)
\lfill f:+0.992
\move(+3.577 +2.793)
\rlvec(-0.046 -0.161)
\rlvec(+0.178 +0.095)
\rlvec(-0.132 +0.065)
\lfill f:+1.000
\move(+2.041 +1.858)
\rlvec(+0.201 +0.075)
\rlvec(-0.171 +0.169)
\rlvec(-0.030 -0.243)
\lfill f:+1.000
\move(+0.740 +4.961)
\rlvec(-0.145 +0.133)
\rlvec(-0.103 -0.087)
\rlvec(+0.086 -0.050)
\rlvec(+0.161 +0.005)
\lfill f:+1.000
\move(+0.740 +4.961)
\rlvec(-0.096 -0.169)
\rlvec(+0.034 -0.132)
\rlvec(+0.117 -0.074)
\rlvec(+0.044 +0.178)
\rlvec(-0.099 +0.196)
\lfill f:+0.842
\move(+0.740 +4.961)
\rlvec(-0.161 -0.005)
\rlvec(-0.074 -0.097)
\rlvec(+0.140 -0.067)
\rlvec(+0.096 +0.169)
\lfill f:+0.766
\move(+1.451 +1.519)
\rlvec(-0.105 +0.136)
\rlvec(-0.196 -0.029)
\rlvec(+0.056 -0.137)
\rlvec(-0.067 -0.133)
\rlvec(+0.130 -0.075)
\rlvec(+0.127 +0.027)
\rlvec(+0.052 +0.103)
\rlvec(+0.004 +0.108)
\lfill f:+0.061
\move(+1.451 +1.519)
\rlvec(-0.004 -0.108)
\rlvec(+0.175 +0.070)
\rlvec(-0.070 +0.194)
\rlvec(-0.076 +0.143)
\rlvec(-0.131 -0.162)
\rlvec(+0.105 -0.136)
\lfill f:+0.966
\move(+2.707 +1.957)
\rlvec(+0.081 +0.094)
\rlvec(-0.047 +0.151)
\rlvec(-0.196 -0.129)
\rlvec(+0.162 -0.116)
\lfill f:+0.842
\move(+2.707 +1.957)
\rlvec(+0.119 -0.143)
\rlvec(+0.077 +0.177)
\rlvec(-0.116 +0.060)
\rlvec(-0.081 -0.094)
\lfill f:+0.747
\move(+0.192 +1.409)
\rlvec(+0.099 +0.071)
\rlvec(-0.098 +0.100)
\rlvec(-0.143 +0.050)
\rlvec(-0.111 -0.014)
\rlvec(-0.143 -0.097)
\rlvec(+0.138 -0.129)
\rlvec(+0.130 -0.054)
\rlvec(+0.128 +0.072)
\lfill f:+0.527
\move(+0.192 +1.409)
\rlvec(+0.030 -0.118)
\rlvec(+0.174 +0.042)
\rlvec(-0.104 +0.146)
\rlvec(-0.099 -0.071)
\lfill f:+0.670
\move(+0.192 +1.409)
\rlvec(-0.128 -0.072)
\rlvec(+0.067 -0.150)
\rlvec(+0.091 +0.105)
\rlvec(-0.030 +0.118)
\lfill f:+0.448
\move(+1.384 +2.665)
\rlvec(-0.249 +0.021)
\rlvec(-0.084 -0.190)
\rlvec(+0.034 -0.192)
\rlvec(+0.211 +0.117)
\rlvec(+0.087 +0.244)
\lfill f:+0.939
\move(+1.384 +2.665)
\rlvec(+0.013 +0.237)
\rlvec(-0.175 -0.043)
\rlvec(-0.086 -0.172)
\rlvec(+0.249 -0.021)
\lfill f:+1.000
\move(+1.384 +2.665)
\rlvec(+0.191 -0.145)
\rlvec(+0.046 +0.232)
\rlvec(+0.100 +0.197)
\rlvec(-0.173 +0.110)
\rlvec(-0.151 -0.158)
\rlvec(-0.013 -0.237)
\lfill f:+0.759
\move(+2.176 +3.449)
\rlvec(-0.188 +0.078)
\rlvec(-0.146 +0.054)
\rlvec(+0.028 -0.136)
\rlvec(+0.107 -0.141)
\rlvec(+0.199 +0.145)
\lfill f:+0.944
\move(+2.176 +3.449)
\rlvec(-0.061 +0.235)
\rlvec(-0.221 +0.098)
\rlvec(-0.052 -0.201)
\rlvec(+0.146 -0.054)
\rlvec(+0.188 -0.078)
\lfill f:+0.925
\move(+1.263 +0.635)
\rlvec(-0.099 +0.154)
\rlvec(-0.095 -0.201)
\rlvec(+0.095 -0.167)
\rlvec(+0.128 +0.066)
\rlvec(-0.030 +0.149)
\lfill f:+0.498
\move(+1.263 +0.635)
\rlvec(+0.112 +0.150)
\rlvec(-0.211 +0.003)
\rlvec(+0.099 -0.154)
\lfill f:+1.000
\move(+1.263 +0.635)
\rlvec(+0.030 -0.149)
\rlvec(+0.086 -0.099)
\rlvec(+0.120 +0.070)
\rlvec(+0.131 +0.071)
\rlvec(-0.100 +0.128)
\rlvec(-0.155 +0.129)
\rlvec(-0.112 -0.150)
\lfill f:+0.817
\move(+2.332 +2.359)
\rlvec(-0.094 +0.107)
\rlvec(-0.025 -0.185)
\rlvec(+0.119 +0.078)
\lfill f:+0.959
\move(+2.332 +2.359)
\rlvec(+0.104 +0.110)
\rlvec(-0.111 +0.172)
\rlvec(-0.087 -0.175)
\rlvec(+0.094 -0.107)
\lfill f:+0.989
\move(+2.332 +2.359)
\rlvec(+0.079 -0.109)
\rlvec(+0.165 +0.044)
\rlvec(+0.163 +0.124)
\rlvec(-0.154 +0.061)
\rlvec(-0.149 -0.010)
\rlvec(-0.104 -0.110)
\lfill f:+0.956
\move(+2.332 +2.359)
\rlvec(-0.119 -0.078)
\rlvec(-0.141 -0.180)
\rlvec(+0.171 -0.169)
\rlvec(+0.188 -0.057)
\rlvec(+0.115 +0.199)
\rlvec(-0.135 +0.177)
\rlvec(-0.079 +0.109)
\lfill f:+0.444
\move(+1.309 +4.208)
\rlvec(+0.032 +0.141)
\rlvec(-0.085 +0.095)
\rlvec(-0.087 -0.131)
\rlvec(-0.009 -0.144)
\rlvec(+0.148 +0.039)
\lfill f:+0.662
\move(+1.309 +4.208)
\rlvec(+0.109 -0.151)
\rlvec(+0.157 +0.076)
\rlvec(+0.012 +0.167)
\rlvec(-0.135 +0.050)
\rlvec(-0.110 -0.001)
\rlvec(-0.032 -0.141)
\lfill f:+0.622
\move(+1.309 +4.208)
\rlvec(-0.148 -0.039)
\rlvec(+0.060 -0.158)
\rlvec(+0.197 +0.045)
\rlvec(-0.109 +0.151)
\lfill f:+0.817
\move(+4.103 +4.519)
\rlvec(-0.093 +0.128)
\rlvec(-0.109 +0.010)
\rlvec(+0.038 -0.111)
\rlvec(+0.164 -0.027)
\lfill f:+1.000
\move(+4.103 +4.519)
\rlvec(+0.036 +0.191)
\rlvec(-0.129 -0.063)
\rlvec(+0.093 -0.128)
\lfill f:+0.987
\move(+3.917 +2.561)
\rlvec(+0.165 +0.046)
\rlvec(-0.075 +0.167)
\rlvec(-0.151 -0.072)
\rlvec(+0.062 -0.142)
\lfill f:+0.743
\move(+1.622 +1.481)
\rlvec(+0.120 -0.212)
\rlvec(+0.114 +0.191)
\rlvec(-0.234 +0.021)
\lfill f:+0.999
\move(+1.622 +1.481)
\rlvec(-0.081 -0.194)
\rlvec(+0.047 -0.202)
\rlvec(+0.154 +0.184)
\rlvec(-0.120 +0.212)
\lfill f:+1.000
\move(+1.622 +1.481)
\rlvec(-0.175 -0.070)
\rlvec(-0.052 -0.103)
\rlvec(+0.029 -0.119)
\rlvec(+0.163 -0.104)
\rlvec(-0.047 +0.202)
\rlvec(+0.081 +0.194)
\lfill f:+0.792
\move(+1.460 +0.289)
\rlvec(+0.189 +0.030)
\rlvec(+0.141 +0.169)
\rlvec(-0.161 +0.040)
\rlvec(-0.131 -0.071)
\rlvec(-0.120 -0.070)
\rlvec(+0.081 -0.098)
\lfill f:+1.000
\move(+1.460 +0.289)
\rlvec(+0.028 -0.173)
\rlvec(+0.107 -0.187)
\rlvec(+0.184 +0.091)
\rlvec(-0.119 +0.111)
\rlvec(-0.011 +0.188)
\rlvec(-0.189 -0.030)
\lfill f:+0.993
\move(+1.870 +3.445)
\rlvec(-0.028 +0.136)
\rlvec(-0.177 -0.002)
\rlvec(+0.047 -0.207)
\rlvec(+0.158 +0.072)
\lfill f:+0.945
\move(+4.433 +0.865)
\rlvec(+0.073 -0.108)
\rlvec(+0.119 -0.043)
\rlvec(-0.009 +0.181)
\rlvec(-0.100 +0.133)
\rlvec(-0.115 -0.028)
\rlvec(+0.032 -0.134)
\lfill f:+0.909
\move(+4.807 +1.584)
\rlvec(+0.171 -0.053)
\rlvec(+0.001 +0.126)
\rlvec(-0.097 +0.115)
\rlvec(-0.075 -0.189)
\lfill f:+0.997
\move(+4.811 +2.530)
\rlvec(-0.157 +0.160)
\rlvec(-0.034 -0.234)
\rlvec(+0.076 -0.155)
\rlvec(+0.070 +0.097)
\rlvec(+0.045 +0.132)
\lfill f:+0.986
\move(+4.811 +2.530)
\rlvec(+0.139 -0.100)
\rlvec(+0.031 +0.173)
\rlvec(+0.142 +0.110)
\rlvec(-0.079 +0.151)
\rlvec(-0.188 -0.043)
\rlvec(-0.202 -0.131)
\rlvec(+0.157 -0.160)
\lfill f:+0.426
\move(+4.811 +2.530)
\rlvec(-0.045 -0.132)
\rlvec(-0.070 -0.097)
\rlvec(+0.131 -0.115)
\rlvec(+0.024 +0.155)
\rlvec(+0.100 +0.089)
\rlvec(-0.139 +0.100)
\lfill f:+0.769
\move(+1.308 +1.159)
\rlvec(+0.117 +0.029)
\rlvec(-0.029 +0.119)
\rlvec(-0.127 -0.027)
\rlvec(+0.039 -0.121)
\lfill f:+0.892
\move(+1.308 +1.159)
\rlvec(+0.057 -0.154)
\rlvec(+0.224 +0.080)
\rlvec(-0.163 +0.104)
\rlvec(-0.117 -0.029)
\lfill f:+1.000
\move(+4.065 +3.318)
\rlvec(-0.005 +0.215)
\rlvec(-0.145 -0.069)
\rlvec(-0.053 -0.123)
\rlvec(-0.118 -0.070)
\rlvec(+0.147 -0.133)
\rlvec(+0.173 +0.180)
\lfill f:+0.994
\move(+4.065 +3.318)
\rlvec(+0.191 -0.001)
\rlvec(+0.108 +0.106)
\rlvec(-0.042 +0.134)
\rlvec(-0.119 +0.131)
\rlvec(-0.143 -0.155)
\rlvec(+0.005 -0.215)
\lfill f:+0.380
\move(+4.065 +3.318)
\rlvec(+0.090 -0.182)
\rlvec(+0.174 +0.034)
\rlvec(-0.073 +0.147)
\rlvec(-0.191 +0.001)
\lfill f:+1.000
\move(+4.065 +3.318)
\rlvec(-0.173 -0.180)
\rlvec(+0.167 -0.161)
\rlvec(+0.097 +0.159)
\rlvec(-0.090 +0.182)
\lfill f:+0.050
\move(+5.298 +2.198)
\rlvec(+0.110 +0.202)
\rlvec(-0.086 +0.234)
\rlvec(-0.162 -0.202)
\rlvec(-0.029 -0.188)
\rlvec(+0.020 -0.111)
\rlvec(+0.147 +0.066)
\lfill f:+0.557
\move(+5.298 +2.198)
\rlvec(+0.179 +0.024)
\rlvec(+0.175 +0.001)
\rlvec(-0.033 +0.192)
\rlvec(-0.210 -0.017)
\rlvec(-0.110 -0.202)
\lfill f:+1.000
\move(+2.858 +4.734)
\rlvec(-0.054 +0.225)
\rlvec(-0.202 +0.070)
\rlvec(+0.004 -0.240)
\rlvec(-0.105 -0.176)
\rlvec(+0.193 -0.084)
\rlvec(+0.165 +0.205)
\lfill f:+0.697
\move(+2.858 +4.734)
\rlvec(+0.221 +0.080)
\rlvec(+0.026 +0.230)
\rlvec(-0.186 +0.048)
\rlvec(-0.115 -0.133)
\rlvec(+0.054 -0.225)
\lfill f:+0.834
\move(+2.858 +4.734)
\rlvec(+0.047 -0.190)
\rlvec(+0.119 -0.062)
\rlvec(+0.139 -0.029)
\rlvec(+0.075 +0.190)
\rlvec(-0.159 +0.171)
\rlvec(-0.221 -0.080)
\lfill f:+0.386
\move(+2.858 +4.734)
\rlvec(-0.165 -0.205)
\rlvec(+0.195 -0.185)
\rlvec(+0.017 +0.200)
\rlvec(-0.047 +0.190)
\lfill f:+0.111
\move(+3.311 +1.959)
\rlvec(-0.137 +0.152)
\rlvec(-0.092 -0.218)
\rlvec(+0.072 -0.169)
\rlvec(+0.102 -0.134)
\rlvec(+0.008 +0.196)
\rlvec(+0.047 +0.173)
\lfill f:+1.000
\move(+3.311 +1.959)
\rlvec(+0.140 +0.130)
\rlvec(-0.114 +0.181)
\rlvec(-0.164 -0.159)
\rlvec(+0.137 -0.152)
\lfill f:+0.979
\move(+3.311 +1.959)
\rlvec(+0.127 -0.106)
\rlvec(+0.126 -0.076)
\rlvec(+0.012 +0.178)
\rlvec(-0.125 +0.134)
\rlvec(-0.140 -0.130)
\lfill f:+0.917
\move(+3.311 +1.959)
\rlvec(-0.047 -0.173)
\rlvec(+0.132 -0.056)
\rlvec(+0.042 +0.123)
\rlvec(-0.127 +0.106)
\lfill f:+0.604
\move(+5.333 +3.581)
\rlvec(-0.145 +0.084)
\rlvec(-0.015 -0.186)
\rlvec(+0.154 -0.035)
\rlvec(+0.006 +0.138)
\lfill f:+1.000
\move(+5.333 +3.581)
\rlvec(+0.064 +0.122)
\rlvec(-0.209 -0.038)
\rlvec(+0.145 -0.084)
\lfill f:+0.953
\move(+1.257 +4.444)
\rlvec(-0.009 +0.183)
\rlvec(-0.160 -0.066)
\rlvec(+0.034 -0.117)
\rlvec(+0.049 -0.132)
\rlvec(+0.087 +0.131)
\lfill f:+1.000
\move(+4.110 +1.841)
\rlvec(-0.174 +0.111)
\rlvec(-0.108 -0.129)
\rlvec(+0.124 -0.034)
\rlvec(+0.158 +0.052)
\lfill f:+0.995
\move(+4.110 +1.841)
\rlvec(+0.121 -0.177)
\rlvec(+0.091 +0.183)
\rlvec(-0.212 -0.006)
\lfill f:+0.999
\move(+4.110 +1.841)
\rlvec(-0.158 -0.052)
\rlvec(-0.074 -0.093)
\rlvec(-0.002 -0.159)
\rlvec(+0.156 +0.112)
\rlvec(+0.079 +0.192)
\lfill f:+0.870
\move(+4.462 +3.540)
\rlvec(-0.064 +0.146)
\rlvec(-0.195 +0.002)
\rlvec(+0.119 -0.131)
\rlvec(+0.042 -0.134)
\rlvec(+0.098 +0.117)
\lfill f:+0.857
\move(+4.462 +3.540)
\rlvec(-0.098 -0.117)
\rlvec(+0.149 -0.077)
\rlvec(+0.107 +0.145)
\rlvec(-0.158 +0.049)
\lfill f:+0.484
\move(+3.450 +3.603)
\rlvec(-0.025 +0.132)
\rlvec(-0.166 -0.107)
\rlvec(+0.136 -0.160)
\rlvec(+0.056 +0.135)
\lfill f:+1.000
\move(+3.450 +3.603)
\rlvec(-0.056 -0.135)
\rlvec(+0.093 -0.153)
\rlvec(+0.124 -0.094)
\rlvec(+0.027 +0.148)
\rlvec(-0.093 +0.085)
\rlvec(+0.040 +0.135)
\rlvec(+0.011 +0.178)
\rlvec(-0.122 +0.166)
\rlvec(-0.051 -0.198)
\rlvec(+0.025 -0.132)
\lfill f:+0.355
\move(+3.586 +3.589)
\rlvec(-0.040 -0.135)
\rlvec(+0.093 -0.085)
\rlvec(+0.117 +0.131)
\rlvec(+0.159 -0.036)
\rlvec(+0.145 +0.069)
\rlvec(-0.147 +0.173)
\rlvec(-0.168 +0.088)
\rlvec(-0.148 -0.026)
\rlvec(-0.011 -0.178)
\lfill f:+0.510
\move(+1.595 +5.291)
\rlvec(+0.169 -0.087)
\rlvec(+0.015 +0.178)
\rlvec(-0.184 -0.091)
\lfill f:+1.000
\move(+1.595 +5.291)
\rlvec(-0.119 -0.142)
\rlvec(+0.060 -0.149)
\rlvec(+0.145 -0.091)
\rlvec(+0.185 +0.112)
\rlvec(-0.103 +0.184)
\rlvec(-0.169 +0.087)
\lfill f:+0.084
\move(+3.987 +0.603)
\rlvec(+0.017 +0.155)
\rlvec(-0.093 +0.180)
\rlvec(-0.164 -0.125)
\rlvec(-0.033 -0.179)
\rlvec(+0.138 -0.132)
\rlvec(+0.136 +0.100)
\lfill f:+0.409
\move(+3.987 +0.603)
\rlvec(+0.140 -0.030)
\rlvec(+0.128 +0.076)
\rlvec(-0.144 +0.041)
\rlvec(-0.106 +0.069)
\rlvec(-0.017 -0.155)
\lfill f:+1.000
\move(+3.987 +0.603)
\rlvec(+0.029 -0.188)
\rlvec(+0.143 -0.148)
\rlvec(+0.134 +0.060)
\rlvec(-0.062 +0.131)
\rlvec(-0.105 +0.115)
\rlvec(-0.140 +0.030)
\lfill f:+0.913
\move(+0.023 +0.393)
\rlvec(-0.008 +0.257)
\rlvec(-0.205 -0.004)
\rlvec(+0.077 -0.116)
\rlvec(+0.135 -0.136)
\lfill f:+1.000
\move(+0.023 +0.393)
\rlvec(+0.085 -0.174)
\rlvec(+0.134 +0.014)
\rlvec(+0.143 +0.104)
\rlvec(-0.011 +0.178)
\rlvec(-0.164 +0.051)
\rlvec(-0.194 +0.085)
\rlvec(+0.008 -0.257)
\lfill f:+0.986
\move(+3.755 +1.988)
\rlvec(-0.061 -0.138)
\rlvec(+0.134 -0.027)
\rlvec(+0.108 +0.129)
\rlvec(-0.180 +0.035)
\lfill f:+0.753
\move(+2.659 +1.258)
\rlvec(-0.123 +0.102)
\rlvec(-0.120 -0.119)
\rlvec(-0.021 -0.167)
\rlvec(-0.042 -0.190)
\rlvec(+0.068 -0.124)
\rlvec(+0.156 +0.008)
\rlvec(+0.148 +0.151)
\rlvec(-0.001 +0.203)
\rlvec(-0.065 +0.136)
\lfill f:+0.654
\move(+2.659 +1.258)
\rlvec(+0.067 +0.121)
\rlvec(-0.189 -0.019)
\rlvec(+0.123 -0.102)
\lfill f:+1.000
\move(+2.659 +1.258)
\rlvec(+0.065 -0.136)
\rlvec(+0.191 -0.090)
\rlvec(+0.140 +0.108)
\rlvec(+0.020 +0.151)
\rlvec(-0.163 +0.099)
\rlvec(-0.123 +0.183)
\rlvec(-0.062 -0.194)
\rlvec(-0.067 -0.121)
\lfill f:+0.528
\move(+2.588 +0.040)
\rlvec(-0.056 +0.128)
\rlvec(-0.134 +0.138)
\rlvec(-0.039 -0.169)
\rlvec(+0.078 -0.126)
\rlvec(+0.151 +0.029)
\lfill f:+0.975
\move(+2.588 +0.040)
\rlvec(-0.151 -0.029)
\rlvec(+0.135 -0.137)
\rlvec(+0.190 -0.073)
\rlvec(+0.013 +0.226)
\rlvec(-0.187 +0.013)
\lfill f:+0.865
\move(+1.086 +2.305)
\rlvec(-0.034 +0.192)
\rlvec(-0.177 -0.085)
\rlvec(+0.010 -0.245)
\rlvec(+0.201 +0.138)
\lfill f:+1.000
\move(+1.072 +5.051)
\rlvec(-0.075 -0.192)
\rlvec(-0.157 -0.095)
\rlvec(+0.148 -0.104)
\rlvec(+0.101 -0.099)
\rlvec(+0.160 +0.066)
\rlvec(-0.057 +0.216)
\rlvec(-0.119 +0.208)
\lfill f:+0.141
\move(+1.734 +0.884)
\rlvec(-0.202 +0.005)
\rlvec(-0.156 -0.104)
\rlvec(+0.155 -0.129)
\rlvec(+0.189 +0.010)
\rlvec(+0.015 +0.218)
\lfill f:+1.000
\move(+1.734 +0.884)
\rlvec(-0.145 +0.201)
\rlvec(-0.057 -0.196)
\rlvec(+0.202 -0.005)
\lfill f:+1.000
\move(+1.734 +0.884)
\rlvec(-0.015 -0.218)
\rlvec(+0.071 -0.179)
\rlvec(+0.180 -0.125)
\rlvec(+0.155 +0.109)
\rlvec(-0.032 +0.158)
\rlvec(-0.178 +0.105)
\rlvec(-0.182 +0.149)
\lfill f:+0.500
\move(+1.741 +3.996)
\rlvec(-0.167 +0.137)
\rlvec(-0.157 -0.076)
\rlvec(+0.107 -0.156)
\rlvec(+0.145 -0.127)
\rlvec(+0.072 +0.222)
\lfill f:+1.000
\move(+1.741 +3.996)
\rlvec(-0.014 +0.214)
\rlvec(-0.140 +0.090)
\rlvec(-0.012 -0.167)
\rlvec(+0.167 -0.137)
\lfill f:+0.662
\move(+1.741 +3.996)
\rlvec(-0.072 -0.222)
\rlvec(+0.225 +0.008)
\rlvec(-0.153 +0.214)
\lfill f:+0.921
\move(+4.329 +2.390)
\rlvec(+0.090 +0.182)
\rlvec(-0.209 -0.064)
\rlvec(-0.061 -0.207)
\rlvec(+0.180 +0.088)
\lfill f:+1.000
\move(+4.329 +2.390)
\rlvec(-0.180 -0.088)
\rlvec(+0.208 -0.080)
\rlvec(-0.029 +0.168)
\lfill f:+1.000
\move(+3.260 +3.852)
\rlvec(-0.002 -0.223)
\rlvec(+0.166 +0.107)
\rlvec(+0.051 +0.198)
\rlvec(-0.215 -0.082)
\lfill f:+0.877
\move(+3.174 +2.111)
\rlvec(-0.034 +0.172)
\rlvec(-0.111 +0.058)
\rlvec(-0.128 -0.050)
\rlvec(-0.002 -0.159)
\rlvec(+0.007 -0.142)
\rlvec(+0.178 -0.098)
\rlvec(+0.092 +0.218)
\lfill f:+0.229
\move(+3.174 +2.111)
\rlvec(+0.164 +0.159)
\rlvec(-0.198 +0.014)
\rlvec(+0.034 -0.172)
\lfill f:+1.000
\move(+3.901 +4.657)
\rlvec(+0.004 +0.137)
\rlvec(-0.139 +0.073)
\rlvec(-0.044 -0.161)
\rlvec(+0.087 -0.136)
\rlvec(+0.091 +0.087)
\lfill f:+0.883
\move(+3.901 +4.657)
\rlvec(+0.109 -0.010)
\rlvec(+0.129 +0.063)
\rlvec(-0.087 +0.141)
\rlvec(-0.115 +0.096)
\rlvec(-0.032 -0.152)
\rlvec(-0.004 -0.137)
\lfill f:+0.541
\move(+4.419 +2.573)
\rlvec(+0.235 +0.118)
\rlvec(-0.227 +0.149)
\rlvec(-0.008 -0.267)
\lfill f:+1.000
\move(+4.419 +2.573)
\rlvec(+0.201 -0.116)
\rlvec(+0.034 +0.234)
\rlvec(-0.235 -0.118)
\lfill f:+0.906
\move(+2.036 +1.339)
\rlvec(+0.122 +0.093)
\rlvec(-0.133 +0.048)
\rlvec(-0.169 -0.019)
\rlvec(+0.053 -0.153)
\rlvec(+0.127 +0.031)
\lfill f:+0.637
\move(+4.120 +4.087)
\rlvec(-0.201 +0.065)
\rlvec(-0.030 -0.196)
\rlvec(+0.025 -0.251)
\rlvec(+0.147 -0.173)
\rlvec(+0.143 +0.155)
\rlvec(-0.118 +0.170)
\rlvec(+0.035 +0.229)
\lfill f:+0.464
\move(+4.120 +4.087)
\rlvec(-0.105 +0.230)
\rlvec(-0.096 -0.165)
\rlvec(+0.201 -0.065)
\lfill f:+1.000
\move(+4.120 +4.087)
\rlvec(-0.035 -0.229)
\rlvec(+0.118 -0.170)
\rlvec(+0.119 +0.218)
\rlvec(-0.203 +0.182)
\lfill f:+1.000
\move(+1.069 +0.587)
\rlvec(+0.095 +0.201)
\rlvec(-0.069 +0.147)
\rlvec(-0.174 +0.017)
\rlvec(-0.175 -0.113)
\rlvec(+0.072 -0.214)
\rlvec(+0.117 -0.138)
\rlvec(+0.134 +0.100)
\lfill f:+0.267
\move(+1.069 +0.587)
\rlvec(-0.134 -0.100)
\rlvec(+0.053 -0.102)
\rlvec(+0.105 -0.082)
\rlvec(+0.071 +0.117)
\rlvec(-0.095 +0.167)
\lfill f:+0.609
\move(+5.198 +4.755)
\rlvec(+0.149 +0.085)
\rlvec(-0.073 +0.156)
\rlvec(-0.113 -0.097)
\rlvec(+0.037 -0.143)
\lfill f:+0.695
\move(+5.198 +4.755)
\rlvec(+0.129 -0.081)
\rlvec(+0.019 +0.165)
\rlvec(-0.149 -0.085)
\lfill f:+1.000
\move(+3.340 +4.344)
\rlvec(+0.052 +0.187)
\rlvec(-0.154 +0.111)
\rlvec(-0.075 -0.190)
\rlvec(+0.177 -0.109)
\lfill f:+0.973
\move(+3.340 +4.344)
\rlvec(+0.081 -0.207)
\rlvec(+0.119 +0.132)
\rlvec(+0.005 +0.188)
\rlvec(-0.153 +0.075)
\rlvec(-0.052 -0.187)
\lfill f:+0.939
\move(+0.801 +1.576)
\rlvec(-0.052 +0.213)
\rlvec(-0.197 -0.018)
\rlvec(+0.070 -0.147)
\rlvec(+0.179 -0.047)
\lfill f:+0.996
\move(+0.801 +1.576)
\rlvec(+0.191 +0.118)
\rlvec(-0.061 +0.215)
\rlvec(-0.182 -0.120)
\rlvec(+0.052 -0.213)
\lfill f:+0.879
\move(+0.801 +1.576)
\rlvec(-0.027 -0.242)
\rlvec(+0.206 -0.030)
\rlvec(+0.045 +0.192)
\rlvec(-0.034 +0.198)
\rlvec(-0.191 -0.118)
\lfill f:+0.993
\move(+0.838 +3.645)
\rlvec(-0.152 +0.102)
\rlvec(+0.038 -0.200)
\rlvec(+0.114 +0.098)
\lfill f:+1.000
\move(+0.838 +3.645)
\rlvec(+0.081 +0.172)
\rlvec(-0.233 -0.070)
\rlvec(+0.152 -0.102)
\lfill f:+1.000
\move(+0.838 +3.645)
\rlvec(+0.119 -0.052)
\rlvec(+0.152 +0.086)
\rlvec(-0.190 +0.138)
\rlvec(-0.081 -0.172)
\lfill f:+0.249
\move(+0.838 +3.645)
\rlvec(-0.114 -0.098)
\rlvec(+0.141 -0.042)
\rlvec(+0.092 +0.088)
\rlvec(-0.119 +0.052)
\lfill f:+0.552
\move(+0.058 +4.028)
\rlvec(-0.059 +0.150)
\rlvec(-0.060 +0.169)
\rlvec(-0.113 -0.129)
\rlvec(+0.007 -0.139)
\rlvec(-0.036 -0.173)
\rlvec(+0.198 -0.009)
\rlvec(+0.063 +0.130)
\lfill f:+0.947
\move(+0.058 +4.028)
\rlvec(-0.063 -0.130)
\rlvec(+0.117 -0.069)
\rlvec(+0.133 +0.135)
\rlvec(-0.089 +0.177)
\rlvec(-0.023 +0.147)
\rlvec(-0.134 -0.110)
\rlvec(+0.059 -0.150)
\lfill f:+0.961
\move(+3.306 +0.858)
\rlvec(-0.152 +0.119)
\rlvec(+0.015 -0.258)
\rlvec(+0.136 +0.139)
\lfill f:+1.000
\move(+3.306 +0.858)
\rlvec(+0.073 +0.093)
\rlvec(-0.031 +0.155)
\rlvec(-0.194 -0.128)
\rlvec(+0.152 -0.119)
\lfill f:+0.344
\move(+3.306 +0.858)
\rlvec(+0.144 -0.027)
\rlvec(+0.061 +0.153)
\rlvec(-0.132 -0.032)
\rlvec(-0.073 -0.093)
\lfill f:+0.967
\move(+4.827 +2.187)
\rlvec(-0.131 +0.115)
\rlvec(-0.040 -0.132)
\rlvec(+0.172 +0.017)
\lfill f:+0.986
\move(+4.827 +2.187)
\rlvec(-0.172 -0.017)
\rlvec(-0.144 -0.036)
\rlvec(+0.042 -0.179)
\rlvec(+0.187 -0.062)
\rlvec(-0.013 +0.158)
\rlvec(+0.100 +0.137)
\lfill f:+0.967
\move(+3.540 +0.699)
\rlvec(+0.173 -0.065)
\rlvec(+0.033 +0.179)
\rlvec(-0.070 +0.142)
\rlvec(-0.164 +0.028)
\rlvec(-0.061 -0.153)
\rlvec(+0.089 -0.131)
\lfill f:+0.944
\move(+3.540 +0.699)
\rlvec(-0.017 -0.197)
\rlvec(+0.190 +0.132)
\rlvec(-0.173 +0.065)
\lfill f:+0.986
\move(+0.678 +4.660)
\rlvec(-0.034 +0.132)
\rlvec(-0.140 +0.067)
\rlvec(-0.071 -0.104)
\rlvec(+0.095 -0.102)
\rlvec(+0.150 +0.008)
\lfill f:+0.844
\move(+0.678 +4.660)
\rlvec(-0.034 -0.133)
\rlvec(+0.127 -0.104)
\rlvec(+0.024 +0.163)
\rlvec(-0.117 +0.074)
\lfill f:+0.993
\move(+0.678 +4.660)
\rlvec(-0.150 -0.008)
\rlvec(+0.116 -0.126)
\rlvec(+0.034 +0.133)
\lfill f:+1.000
\move(+3.028 +2.342)
\rlvec(-0.078 +0.129)
\rlvec(-0.211 -0.053)
\rlvec(+0.161 -0.126)
\rlvec(+0.128 +0.050)
\lfill f:+0.531
\move(+0.473 +4.257)
\rlvec(-0.146 +0.072)
\rlvec(-0.037 -0.176)
\rlvec(-0.044 -0.190)
\rlvec(+0.219 +0.124)
\rlvec(+0.008 +0.169)
\lfill f:+0.971
\move(+0.473 +4.257)
\rlvec(+0.115 -0.023)
\rlvec(-0.051 +0.146)
\rlvec(-0.019 +0.132)
\rlvec(-0.147 +0.030)
\rlvec(-0.044 -0.212)
\rlvec(+0.146 -0.072)
\lfill f:+1.000
\move(+0.473 +4.257)
\rlvec(-0.008 -0.169)
\rlvec(+0.123 +0.146)
\rlvec(-0.115 +0.023)
\lfill f:+0.996
\move(+0.356 +0.701)
\rlvec(-0.176 +0.074)
\rlvec(-0.130 +0.044)
\rlvec(-0.035 -0.170)
\rlvec(+0.194 -0.085)
\rlvec(+0.164 -0.051)
\rlvec(-0.017 +0.186)
\lfill f:+1.000
\move(+0.356 +0.701)
\rlvec(+0.017 -0.186)
\rlvec(+0.103 +0.081)
\rlvec(+0.037 +0.095)
\rlvec(-0.025 +0.098)
\rlvec(-0.133 -0.087)
\lfill f:+0.719
\move(+3.913 +3.706)
\rlvec(-0.025 +0.251)
\rlvec(-0.209 -0.029)
\rlvec(+0.065 -0.133)
\rlvec(+0.168 -0.088)
\lfill f:+1.000
\move(+0.866 +3.504)
\rlvec(-0.141 +0.042)
\rlvec(-0.166 -0.127)
\rlvec(-0.123 -0.225)
\rlvec(+0.168 -0.098)
\rlvec(+0.137 +0.040)
\rlvec(+0.051 +0.197)
\rlvec(+0.075 +0.170)
\lfill f:+0.505
\move(+0.866 +3.504)
\rlvec(-0.075 -0.170)
\rlvec(+0.125 -0.156)
\rlvec(+0.098 -0.119)
\rlvec(+0.068 +0.158)
\rlvec(-0.053 +0.206)
\rlvec(-0.071 +0.169)
\rlvec(-0.092 -0.088)
\lfill f:+0.381
\move(+0.749 +1.789)
\rlvec(+0.182 +0.120)
\rlvec(-0.221 +0.086)
\rlvec(-0.166 -0.053)
\rlvec(+0.008 -0.171)
\rlvec(+0.197 +0.018)
\lfill f:+1.000
\move(+2.605 +4.789)
\rlvec(-0.004 +0.240)
\rlvec(-0.212 +0.024)
\rlvec(-0.230 -0.045)
\rlvec(+0.026 -0.265)
\rlvec(+0.138 -0.231)
\rlvec(+0.177 +0.100)
\rlvec(+0.105 +0.176)
\lfill f:+0.981
\move(+3.005 +1.657)
\rlvec(-0.179 +0.157)
\rlvec(-0.039 -0.241)
\rlvec(+0.218 +0.084)
\lfill f:+0.594
\move(+3.005 +1.657)
\rlvec(+0.076 +0.236)
\rlvec(-0.178 +0.098)
\rlvec(-0.077 -0.177)
\rlvec(+0.179 -0.157)
\lfill f:+0.995
\move(+3.005 +1.657)
\rlvec(+0.079 -0.187)
\rlvec(+0.172 +0.120)
\rlvec(-0.102 +0.134)
\rlvec(-0.072 +0.169)
\rlvec(-0.076 -0.236)
\lfill f:+1.000
\move(+3.005 +1.657)
\rlvec(-0.218 -0.084)
\rlvec(+0.123 -0.183)
\rlvec(+0.163 -0.099)
\rlvec(+0.011 +0.179)
\rlvec(-0.079 +0.187)
\lfill f:+1.000
\move(+2.342 +2.829)
\rlvec(+0.011 +0.171)
\rlvec(-0.163 -0.073)
\rlvec(+0.000 -0.168)
\rlvec(+0.135 -0.116)
\rlvec(+0.017 +0.187)
\lfill f:+0.666
\move(+2.342 +2.829)
\rlvec(-0.017 -0.187)
\rlvec(+0.188 +0.000)
\rlvec(+0.113 +0.129)
\rlvec(-0.113 +0.142)
\rlvec(-0.159 +0.088)
\rlvec(-0.011 -0.171)
\lfill f:+0.982
\move(+3.512 +1.562)
\rlvec(-0.256 +0.028)
\rlvec(+0.095 -0.177)
\rlvec(+0.160 +0.149)
\lfill f:+1.000
\move(+3.512 +1.562)
\rlvec(-0.116 +0.168)
\rlvec(-0.132 +0.056)
\rlvec(-0.008 -0.196)
\rlvec(+0.256 -0.028)
\lfill f:+1.000
\move(+3.512 +1.562)
\rlvec(+0.052 +0.215)
\rlvec(-0.126 +0.076)
\rlvec(-0.042 -0.123)
\rlvec(+0.116 -0.168)
\lfill f:+0.780
\move(+3.155 +0.977)
\rlvec(-0.101 +0.162)
\rlvec(-0.140 -0.108)
\rlvec(+0.007 -0.243)
\rlvec(+0.249 -0.070)
\rlvec(-0.015 +0.258)
\lfill f:+1.000
\move(+3.155 +0.977)
\rlvec(+0.014 +0.183)
\rlvec(+0.066 +0.109)
\rlvec(-0.161 +0.021)
\rlvec(-0.020 -0.151)
\rlvec(+0.101 -0.162)
\lfill f:+0.694
\move(+3.155 +0.977)
\rlvec(+0.194 +0.128)
\rlvec(+0.022 +0.164)
\rlvec(-0.135 -0.001)
\rlvec(-0.066 -0.109)
\rlvec(-0.014 -0.183)
\lfill f:+1.000
\move(+4.127 +0.573)
\rlvec(+0.105 -0.115)
\rlvec(+0.023 +0.191)
\rlvec(-0.128 -0.076)
\lfill f:+0.987
\move(+4.542 +4.756)
\rlvec(+0.160 +0.076)
\rlvec(+0.139 +0.181)
\rlvec(-0.042 +0.198)
\rlvec(-0.101 +0.151)
\rlvec(-0.123 +0.160)
\rlvec(-0.069 -0.181)
\rlvec(-0.143 -0.134)
\rlvec(+0.052 -0.200)
\rlvec(-0.023 -0.191)
\rlvec(+0.150 -0.060)
\lfill f:+0.231
\move(+4.542 +4.756)
\rlvec(+0.078 -0.104)
\rlvec(+0.158 -0.010)
\rlvec(-0.077 +0.190)
\rlvec(-0.160 -0.076)
\lfill f:+1.000
\move(+4.542 +4.756)
\rlvec(-0.106 -0.149)
\rlvec(+0.162 -0.083)
\rlvec(+0.022 +0.128)
\rlvec(-0.078 +0.104)
\lfill f:+0.696
\move(+0.407 +2.570)
\rlvec(+0.008 +0.243)
\rlvec(-0.113 +0.187)
\rlvec(-0.215 +0.005)
\rlvec(+0.090 -0.218)
\rlvec(-0.013 -0.213)
\rlvec(+0.087 -0.157)
\rlvec(+0.157 +0.153)
\lfill f:+0.565
\move(+0.407 +2.570)
\rlvec(+0.221 +0.128)
\rlvec(-0.213 +0.114)
\rlvec(-0.008 -0.243)
\lfill f:+0.981
\move(+0.407 +2.570)
\rlvec(+0.035 -0.222)
\rlvec(+0.178 -0.042)
\rlvec(+0.057 +0.174)
\rlvec(-0.050 +0.219)
\rlvec(-0.221 -0.128)
\lfill f:+1.000
\move(+0.407 +2.570)
\rlvec(-0.157 -0.153)
\rlvec(+0.033 -0.192)
\rlvec(+0.159 +0.124)
\rlvec(-0.035 +0.222)
\lfill f:+1.000
\move(+0.193 +1.580)
\rlvec(-0.065 +0.137)
\rlvec(-0.078 -0.087)
\rlvec(+0.143 -0.050)
\lfill f:+0.918
\move(+0.317 +4.711)
\rlvec(-0.125 +0.042)
\rlvec(-0.002 -0.140)
\rlvec(-0.095 -0.153)
\rlvec(+0.039 -0.172)
\rlvec(+0.023 -0.147)
\rlvec(+0.089 -0.177)
\rlvec(+0.044 +0.190)
\rlvec(+0.037 +0.176)
\rlvec(+0.044 +0.212)
\rlvec(-0.054 +0.170)
\lfill f:+0.526
\move(+0.317 +4.711)
\rlvec(+0.048 +0.125)
\rlvec(-0.103 +0.042)
\rlvec(-0.123 -0.012)
\rlvec(+0.053 -0.114)
\rlvec(+0.125 -0.042)
\lfill f:+0.824
\move(+0.317 +4.711)
\rlvec(+0.117 +0.044)
\rlvec(-0.069 +0.081)
\rlvec(-0.048 -0.125)
\lfill f:+0.805
\move(+0.317 +4.711)
\rlvec(+0.054 -0.170)
\rlvec(+0.158 +0.111)
\rlvec(-0.095 +0.102)
\rlvec(-0.117 -0.044)
\lfill f:+0.754
\move(+2.190 +2.926)
\rlvec(+0.163 +0.073)
\rlvec(-0.052 +0.129)
\rlvec(-0.091 -0.057)
\rlvec(-0.020 -0.145)
\lfill f:+0.762
\move(+3.905 +4.794)
\rlvec(+0.032 +0.152)
\rlvec(-0.134 +0.068)
\rlvec(-0.037 -0.147)
\rlvec(+0.139 -0.073)
\lfill f:+0.662
\move(+5.174 +3.479)
\rlvec(+0.015 +0.186)
\rlvec(-0.171 -0.048)
\rlvec(-0.032 -0.181)
\rlvec(+0.188 +0.043)
\lfill f:+1.000
\move(+0.595 +5.093)
\rlvec(-0.142 +0.025)
\rlvec(+0.039 -0.112)
\rlvec(+0.103 +0.087)
\lfill f:+1.000
\move(+0.595 +5.093)
\rlvec(-0.067 +0.119)
\rlvec(-0.074 -0.094)
\rlvec(+0.142 -0.025)
\lfill f:+1.000
\move(+0.854 +0.093)
\rlvec(-0.095 +0.158)
\rlvec(-0.132 -0.125)
\rlvec(+0.228 -0.033)
\lfill f:+1.000
\move(+0.854 +0.093)
\rlvec(+0.067 +0.172)
\rlvec(+0.067 +0.120)
\rlvec(-0.053 +0.102)
\rlvec(-0.109 -0.089)
\rlvec(-0.067 -0.147)
\rlvec(+0.095 -0.158)
\lfill f:+0.227
\move(+0.854 +0.093)
\rlvec(+0.197 +0.061)
\rlvec(+0.043 +0.149)
\rlvec(-0.105 +0.082)
\rlvec(-0.067 -0.120)
\rlvec(-0.067 -0.172)
\lfill f:+1.000
\move(+0.854 +0.093)
\rlvec(+0.013 -0.170)
\rlvec(+0.179 +0.016)
\rlvec(+0.005 +0.215)
\rlvec(-0.197 -0.061)
\lfill f:+0.966
\move(+0.620 +2.305)
\rlvec(-0.178 +0.042)
\rlvec(+0.054 -0.218)
\rlvec(+0.189 +0.039)
\rlvec(-0.065 +0.137)
\lfill f:+0.996
\move(+0.620 +2.305)
\rlvec(+0.065 -0.137)
\rlvec(+0.199 -0.001)
\rlvec(-0.010 +0.245)
\rlvec(-0.197 +0.067)
\rlvec(-0.057 -0.174)
\lfill f:+0.928
\move(+1.205 +1.489)
\rlvec(-0.179 +0.007)
\rlvec(+0.113 -0.140)
\rlvec(+0.067 +0.133)
\lfill f:+1.000
\move(+1.205 +1.489)
\rlvec(-0.056 +0.137)
\rlvec(-0.123 -0.131)
\rlvec(+0.179 -0.007)
\lfill f:+1.000
\move(+3.235 +1.269)
\rlvec(+0.135 +0.001)
\rlvec(-0.019 +0.142)
\rlvec(-0.095 +0.177)
\rlvec(-0.172 -0.120)
\rlvec(-0.011 -0.179)
\rlvec(+0.161 -0.021)
\lfill f:+1.000
\move(+0.496 +2.129)
\rlvec(-0.054 +0.218)
\rlvec(-0.159 -0.124)
\rlvec(+0.212 -0.095)
\lfill f:+0.666
\move(+0.496 +2.129)
\rlvec(+0.048 -0.187)
\rlvec(+0.166 +0.053)
\rlvec(-0.025 +0.173)
\rlvec(-0.189 -0.039)
\lfill f:+0.996
\move(+2.576 +2.294)
\rlvec(-0.030 -0.221)
\rlvec(+0.196 +0.129)
\rlvec(-0.003 +0.216)
\rlvec(-0.163 -0.124)
\lfill f:+0.996
\move(+2.576 +2.294)
\rlvec(-0.165 -0.044)
\rlvec(+0.135 -0.177)
\rlvec(+0.030 +0.221)
\lfill f:+0.912
\move(+0.943 +4.487)
\rlvec(-0.148 +0.100)
\rlvec(-0.024 -0.163)
\rlvec(+0.123 -0.160)
\rlvec(+0.144 +0.100)
\rlvec(-0.095 +0.123)
\lfill f:+1.000
\move(+0.943 +4.487)
\rlvec(+0.095 -0.123)
\rlvec(+0.132 -0.050)
\rlvec(-0.049 +0.132)
\rlvec(-0.034 +0.117)
\rlvec(-0.101 +0.099)
\rlvec(-0.148 +0.104)
\rlvec(-0.044 -0.178)
\rlvec(+0.148 -0.100)
\lfill f:+0.700
\move(+2.148 +0.037)
\rlvec(-0.070 +0.137)
\rlvec(-0.140 -0.094)
\rlvec(+0.096 -0.115)
\rlvec(+0.114 +0.072)
\lfill f:+1.000
\move(+2.148 +0.037)
\rlvec(-0.114 -0.072)
\rlvec(-0.015 -0.158)
\rlvec(+0.140 -0.160)
\rlvec(+0.039 +0.232)
\rlvec(-0.050 +0.158)
\lfill f:+1.000
\move(+0.281 +3.286)
\rlvec(-0.101 +0.099)
\rlvec(-0.161 -0.153)
\rlvec(+0.202 -0.063)
\rlvec(+0.061 +0.116)
\lfill f:+0.591
\move(+0.281 +3.286)
\rlvec(-0.061 -0.116)
\rlvec(+0.081 -0.170)
\rlvec(+0.134 +0.195)
\rlvec(-0.155 +0.091)
\lfill f:+0.726
\move(+1.660 +0.131)
\rlvec(+0.119 -0.111)
\rlvec(+0.160 +0.060)
\rlvec(-0.110 +0.123)
\rlvec(-0.180 +0.116)
\rlvec(+0.011 -0.188)
\lfill f:+0.754
\move(+0.628 +2.698)
\rlvec(+0.050 -0.219)
\rlvec(+0.197 -0.067)
\rlvec(+0.009 +0.242)
\rlvec(-0.099 +0.217)
\rlvec(-0.157 -0.174)
\lfill f:+0.921
\move(+3.292 +0.513)
\rlvec(-0.122 +0.206)
\rlvec(-0.161 -0.105)
\rlvec(+0.065 -0.171)
\rlvec(+0.218 +0.070)
\lfill f:+0.539
\move(+1.779 +0.020)
\rlvec(+0.122 -0.113)
\rlvec(+0.133 +0.058)
\rlvec(-0.096 +0.115)
\rlvec(-0.160 -0.060)
\lfill f:+1.000
\move(+1.779 +0.020)
\rlvec(-0.015 -0.178)
\rlvec(+0.137 +0.065)
\rlvec(-0.122 +0.113)
\lfill f:+1.000
\move(+1.537 +4.999)
\rlvec(-0.060 +0.149)
\rlvec(-0.091 -0.116)
\rlvec(-0.034 -0.125)
\rlvec(+0.133 -0.079)
\rlvec(+0.053 +0.171)
\lfill f:+0.939
\move(+1.537 +4.999)
\rlvec(-0.053 -0.171)
\rlvec(+0.147 -0.062)
\rlvec(+0.051 +0.142)
\rlvec(-0.145 +0.091)
\lfill f:+0.741
\move(+1.524 +1.981)
\rlvec(-0.189 -0.034)
\rlvec(-0.179 -0.124)
\rlvec(-0.164 -0.129)
\rlvec(+0.157 -0.068)
\rlvec(+0.196 +0.029)
\rlvec(+0.131 +0.162)
\rlvec(+0.048 +0.164)
\lfill f:+1.000
\move(+4.197 +2.845)
\rlvec(+0.230 -0.005)
\rlvec(+0.057 +0.226)
\rlvec(-0.154 +0.104)
\rlvec(-0.174 -0.034)
\rlvec(-0.097 -0.159)
\rlvec(+0.138 -0.133)
\lfill f:+0.803
\move(+5.185 +1.344)
\rlvec(+0.117 +0.047)
\rlvec(-0.138 +0.129)
\rlvec(+0.021 -0.175)
\lfill f:+0.851
\move(+5.185 +1.344)
\rlvec(-0.022 -0.121)
\rlvec(+0.041 -0.139)
\rlvec(+0.168 -0.030)
\rlvec(+0.127 +0.132)
\rlvec(-0.067 +0.150)
\rlvec(-0.130 +0.054)
\rlvec(-0.117 -0.047)
\lfill f:+0.756
\move(+2.372 +5.227)
\rlvec(-0.175 +0.014)
\rlvec(-0.039 -0.232)
\rlvec(+0.230 +0.045)
\rlvec(-0.017 +0.174)
\lfill f:+1.000
\move(+2.372 +5.227)
\rlvec(+0.017 -0.174)
\rlvec(+0.212 -0.024)
\rlvec(-0.029 +0.207)
\rlvec(-0.135 +0.137)
\rlvec(-0.064 -0.146)
\lfill f:+0.998
\move(+2.067 +4.289)
\rlvec(+0.099 +0.067)
\rlvec(-0.113 +0.145)
\rlvec(-0.161 +0.106)
\rlvec(-0.076 -0.106)
\rlvec(+0.072 -0.113)
\rlvec(+0.060 -0.085)
\rlvec(+0.118 -0.014)
\lfill f:+0.408
\move(+1.376 +0.785)
\rlvec(+0.156 +0.104)
\rlvec(+0.057 +0.196)
\rlvec(-0.224 -0.080)
\rlvec(+0.011 -0.220)
\lfill f:+1.000
\move(+1.633 +3.188)
\rlvec(-0.132 +0.091)
\rlvec(+0.047 -0.219)
\rlvec(+0.085 +0.128)
\lfill f:+0.998
\move(+4.647 +0.359)
\rlvec(+0.020 +0.199)
\rlvec(-0.041 +0.155)
\rlvec(-0.112 -0.092)
\rlvec(-0.124 -0.023)
\rlvec(+0.009 -0.119)
\rlvec(+0.041 -0.166)
\rlvec(+0.208 +0.045)
\lfill f:+0.977
\move(+4.647 +0.359)
\rlvec(-0.073 -0.199)
\rlvec(+0.123 -0.160)
\rlvec(+0.117 +0.193)
\rlvec(-0.167 +0.166)
\lfill f:+0.232
\move(+4.647 +0.359)
\rlvec(-0.208 -0.045)
\rlvec(+0.135 -0.154)
\rlvec(+0.073 +0.199)
\lfill f:+0.999
\move(+4.667 +0.558)
\rlvec(+0.141 +0.144)
\rlvec(+0.037 +0.228)
\rlvec(-0.227 -0.036)
\rlvec(+0.009 -0.181)
\rlvec(+0.041 -0.155)
\lfill f:+0.997
\move(+2.300 +3.128)
\rlvec(+0.052 -0.129)
\rlvec(+0.159 -0.088)
\rlvec(+0.133 +0.056)
\rlvec(+0.137 +0.092)
\rlvec(-0.117 +0.197)
\rlvec(-0.220 -0.045)
\rlvec(-0.143 -0.084)
\lfill f:+0.998
\move(+1.817 +4.501)
\rlvec(+0.076 +0.106)
\rlvec(-0.115 +0.098)
\rlvec(-0.056 -0.129)
\rlvec(+0.095 -0.074)
\lfill f:+0.774
\move(+1.817 +4.501)
\rlvec(-0.078 -0.134)
\rlvec(-0.012 -0.157)
\rlvec(+0.173 -0.041)
\rlvec(+0.049 +0.135)
\rlvec(-0.060 +0.085)
\rlvec(-0.072 +0.113)
\lfill f:+0.936
\move(+0.935 +0.488)
\rlvec(-0.117 +0.138)
\rlvec(+0.008 -0.226)
\rlvec(+0.109 +0.089)
\lfill f:+1.000
\move(+4.517 +1.027)
\rlvec(-0.087 +0.151)
\rlvec(-0.028 -0.180)
\rlvec(+0.115 +0.028)
\lfill f:+1.000
\move(+0.253 +3.710)
\rlvec(-0.007 +0.254)
\rlvec(-0.133 -0.135)
\rlvec(+0.140 -0.119)
\lfill f:+0.128
\move(+5.307 +1.616)
\rlvec(+0.027 +0.168)
\rlvec(-0.215 -0.048)
\rlvec(+0.046 -0.218)
\rlvec(+0.143 +0.097)
\lfill f:+0.998
\move(+5.307 +1.616)
\rlvec(+0.111 +0.014)
\rlvec(+0.078 +0.087)
\rlvec(-0.163 +0.067)
\rlvec(-0.027 -0.168)
\lfill f:+1.000
\move(+0.687 +3.747)
\rlvec(-0.028 +0.222)
\rlvec(-0.194 +0.119)
\rlvec(-0.219 -0.124)
\rlvec(+0.218 -0.126)
\rlvec(+0.223 -0.091)
\lfill f:+0.439
\move(+0.687 +3.747)
\rlvec(-0.162 -0.122)
\rlvec(+0.034 -0.206)
\rlvec(+0.166 +0.127)
\rlvec(-0.038 +0.200)
\lfill f:+0.983
\move(+3.170 +0.719)
\rlvec(-0.249 +0.070)
\rlvec(-0.075 -0.224)
\rlvec(+0.163 +0.049)
\rlvec(+0.161 +0.105)
\lfill f:+0.954
\move(+0.221 +1.291)
\rlvec(-0.091 -0.105)
\rlvec(+0.170 -0.052)
\rlvec(+0.203 -0.028)
\rlvec(-0.109 +0.227)
\rlvec(-0.174 -0.042)
\lfill f:+0.835
\move(+2.159 +5.009)
\rlvec(-0.140 +0.160)
\rlvec(-0.152 -0.149)
\rlvec(+0.141 -0.149)
\rlvec(+0.152 +0.138)
\lfill f:+0.038
\move(+0.627 +0.126)
\rlvec(+0.132 +0.125)
\rlvec(+0.067 +0.147)
\rlvec(-0.008 +0.226)
\rlvec(-0.212 -0.160)
\rlvec(-0.070 -0.184)
\rlvec(+0.090 -0.154)
\lfill f:+1.000
\move(+4.778 +4.642)
\rlvec(-0.158 +0.010)
\rlvec(-0.022 -0.128)
\rlvec(+0.024 -0.113)
\rlvec(+0.068 -0.077)
\rlvec(+0.049 +0.130)
\rlvec(+0.039 +0.177)
\lfill f:+0.848
\move(+2.325 +2.641)
\rlvec(-0.135 +0.116)
\rlvec(-0.026 -0.132)
\rlvec(-0.048 -0.093)
\rlvec(+0.122 -0.066)
\rlvec(+0.087 +0.175)
\lfill f:+1.000
\move(+2.325 +2.641)
\rlvec(+0.111 -0.172)
\rlvec(+0.149 +0.010)
\rlvec(+0.057 +0.092)
\rlvec(-0.129 +0.070)
\rlvec(-0.188 +0.000)
\lfill f:+1.000
\move(+2.846 +0.565)
\rlvec(-0.106 +0.141)
\rlvec(-0.163 +0.060)
\rlvec(-0.071 -0.181)
\rlvec(+0.042 -0.160)
\rlvec(+0.156 +0.016)
\rlvec(+0.142 +0.124)
\lfill f:+0.842
\move(+2.846 +0.565)
\rlvec(+0.075 +0.224)
\rlvec(-0.007 +0.243)
\rlvec(-0.190 -0.113)
\rlvec(-0.148 -0.151)
\rlvec(+0.163 -0.060)
\rlvec(+0.106 -0.141)
\lfill f:+0.574
\move(+2.846 +0.565)
\rlvec(+0.053 -0.157)
\rlvec(+0.175 +0.035)
\rlvec(-0.065 +0.171)
\rlvec(-0.163 -0.049)
\lfill f:+0.954
\move(+4.205 +5.069)
\rlvec(+0.013 -0.196)
\rlvec(+0.174 -0.057)
\rlvec(+0.023 +0.191)
\rlvec(-0.052 +0.200)
\rlvec(-0.158 -0.138)
\lfill f:+0.895
\move(+4.231 +1.664)
\rlvec(+0.018 -0.168)
\rlvec(+0.150 +0.061)
\rlvec(-0.168 +0.107)
\lfill f:+0.900
\move(+1.630 +0.527)
\rlvec(+0.161 -0.040)
\rlvec(-0.071 +0.179)
\rlvec(-0.189 -0.010)
\rlvec(+0.100 -0.128)
\lfill f:+0.963
\move(+2.601 +5.029)
\rlvec(+0.161 +0.134)
\rlvec(-0.190 +0.073)
\rlvec(+0.029 -0.207)
\lfill f:+0.993
\move(+2.601 +5.029)
\rlvec(+0.202 -0.070)
\rlvec(-0.041 +0.204)
\rlvec(-0.161 -0.134)
\lfill f:+0.999
\move(+0.163 +2.573)
\rlvec(-0.209 +0.060)
\rlvec(+0.086 -0.234)
\rlvec(+0.210 +0.017)
\rlvec(-0.087 +0.157)
\lfill f:+1.000
\move(+0.163 +2.573)
\rlvec(+0.013 +0.213)
\rlvec(-0.090 +0.218)
\rlvec(-0.200 -0.125)
\rlvec(+0.068 -0.245)
\rlvec(+0.209 -0.060)
\lfill f:+1.000
\move(+2.723 +1.122)
\rlvec(+0.001 -0.203)
\rlvec(+0.190 +0.113)
\rlvec(-0.191 +0.090)
\lfill f:+1.000
\move(+4.814 +0.193)
\rlvec(-0.117 -0.193)
\rlvec(+0.101 -0.151)
\rlvec(+0.106 +0.142)
\rlvec(-0.090 +0.202)
\lfill f:+0.164
\move(+0.100 +5.219)
\rlvec(-0.178 +0.067)
\rlvec(-0.023 -0.159)
\rlvec(+0.007 -0.130)
\rlvec(+0.155 -0.006)
\rlvec(+0.197 +0.080)
\rlvec(-0.158 +0.149)
\lfill f:+1.000
\move(+2.741 +2.202)
\rlvec(+0.156 -0.069)
\rlvec(+0.002 +0.159)
\rlvec(-0.161 +0.126)
\rlvec(+0.003 -0.216)
\lfill f:+0.989
\move(+2.741 +2.202)
\rlvec(+0.047 -0.151)
\rlvec(+0.116 -0.060)
\rlvec(-0.007 +0.142)
\rlvec(-0.156 +0.069)
\lfill f:+0.994
\move(+3.024 +3.768)
\rlvec(-0.255 +0.032)
\rlvec(-0.073 -0.190)
\rlvec(+0.204 -0.090)
\rlvec(+0.123 +0.247)
\lfill f:+1.000
\move(+3.024 +3.768)
\rlvec(-0.120 +0.216)
\rlvec(-0.135 -0.184)
\rlvec(+0.255 -0.032)
\lfill f:+0.987
\move(+3.024 +3.768)
\rlvec(+0.080 +0.214)
\rlvec(-0.080 +0.174)
\rlvec(-0.121 -0.172)
\rlvec(+0.120 -0.216)
\lfill f:+0.591
\move(+5.039 +3.044)
\rlvec(-0.187 +0.002)
\rlvec(-0.189 -0.101)
\rlvec(-0.009 -0.254)
\rlvec(+0.202 +0.131)
\rlvec(+0.188 +0.043)
\rlvec(-0.006 +0.179)
\lfill f:+0.970
\move(+2.644 +2.968)
\rlvec(-0.133 -0.056)
\rlvec(+0.113 -0.142)
\rlvec(+0.099 +0.116)
\rlvec(+0.057 +0.175)
\rlvec(-0.137 -0.092)
\lfill f:+0.461
\move(+3.712 +2.932)
\rlvec(-0.015 +0.177)
\rlvec(-0.153 -0.050)
\rlvec(+0.168 -0.127)
\lfill f:+0.999
\move(+3.712 +2.932)
\rlvec(+0.119 -0.120)
\rlvec(+0.023 -0.110)
\rlvec(+0.151 +0.072)
\rlvec(+0.053 +0.203)
\rlvec(-0.167 +0.161)
\rlvec(-0.195 -0.030)
\rlvec(+0.015 -0.177)
\lfill f:+0.997
\move(+3.712 +2.932)
\rlvec(-0.003 -0.205)
\rlvec(+0.146 -0.025)
\rlvec(-0.023 +0.110)
\rlvec(-0.119 +0.120)
\lfill f:+0.799
\move(+4.663 +2.945)
\rlvec(-0.179 +0.121)
\rlvec(-0.057 -0.226)
\rlvec(+0.236 +0.105)
\lfill f:+1.000
\move(+4.663 +2.945)
\rlvec(-0.236 -0.105)
\rlvec(+0.227 -0.149)
\rlvec(+0.009 +0.254)
\lfill f:+0.479
\move(+1.179 +3.503)
\rlvec(+0.134 +0.091)
\rlvec(-0.203 +0.085)
\rlvec(-0.152 -0.086)
\rlvec(+0.071 -0.169)
\rlvec(+0.150 +0.079)
\lfill f:+0.449
\move(+1.179 +3.503)
\rlvec(-0.150 -0.079)
\rlvec(+0.053 -0.206)
\rlvec(+0.198 +0.035)
\rlvec(+0.221 +0.025)
\rlvec(-0.009 +0.212)
\rlvec(-0.180 +0.103)
\rlvec(-0.134 -0.091)
\lfill f:+0.960
\move(+0.895 +4.263)
\rlvec(+0.164 -0.018)
\rlvec(+0.111 +0.068)
\rlvec(-0.132 +0.050)
\rlvec(-0.144 -0.100)
\lfill f:+1.000
\move(+0.895 +4.263)
\rlvec(+0.136 -0.138)
\rlvec(+0.028 +0.120)
\rlvec(-0.164 +0.018)
\lfill f:+1.000
\move(+1.669 +3.774)
\rlvec(-0.004 -0.195)
\rlvec(+0.177 +0.002)
\rlvec(+0.052 +0.201)
\rlvec(-0.225 -0.008)
\lfill f:+0.986
\move(+3.721 +1.696)
\rlvec(-0.027 +0.154)
\rlvec(-0.118 +0.104)
\rlvec(-0.012 -0.178)
\rlvec(+0.157 -0.080)
\lfill f:+0.999
\move(+3.721 +1.696)
\rlvec(+0.106 +0.127)
\rlvec(-0.134 +0.027)
\rlvec(+0.027 -0.154)
\lfill f:+0.969
\move(+3.721 +1.696)
\rlvec(+0.156 +0.001)
\rlvec(-0.050 +0.126)
\rlvec(-0.106 -0.127)
\lfill f:+1.000
\move(+3.721 +1.696)
\rlvec(-0.007 -0.158)
\rlvec(+0.161 +0.000)
\rlvec(+0.002 +0.159)
\rlvec(-0.156 -0.001)
\lfill f:+1.000
\move(+1.123 +1.128)
\rlvec(-0.143 +0.176)
\rlvec(-0.104 -0.150)
\rlvec(+0.046 -0.202)
\rlvec(+0.174 -0.017)
\rlvec(+0.027 +0.192)
\lfill f:+0.997
\move(+1.123 +1.128)
\rlvec(+0.145 +0.153)
\rlvec(-0.130 +0.075)
\rlvec(-0.158 -0.052)
\rlvec(+0.143 -0.176)
\lfill f:+0.410
\move(+4.963 +5.180)
\rlvec(-0.165 +0.031)
\rlvec(+0.042 -0.198)
\rlvec(+0.123 +0.167)
\lfill f:+1.000
\move(+4.963 +5.180)
\rlvec(-0.059 +0.172)
\rlvec(-0.106 -0.142)
\rlvec(+0.165 -0.031)
\lfill f:+1.000
\move(+4.963 +5.180)
\rlvec(-0.123 -0.167)
\rlvec(+0.185 -0.067)
\rlvec(+0.136 -0.048)
\rlvec(+0.113 +0.097)
\rlvec(-0.151 +0.093)
\rlvec(-0.160 +0.092)
\lfill f:+0.411
\move(+0.492 +5.006)
\rlvec(-0.090 -0.063)
\rlvec(+0.102 -0.084)
\rlvec(+0.074 +0.097)
\rlvec(-0.086 +0.050)
\lfill f:+0.339
\move(+1.778 +4.705)
\rlvec(-0.147 +0.062)
\rlvec(-0.043 -0.152)
\rlvec(+0.135 -0.039)
\rlvec(+0.056 +0.129)
\lfill f:+0.731
\move(+1.778 +4.705)
\rlvec(+0.098 +0.125)
\rlvec(-0.009 +0.191)
\rlvec(-0.185 -0.112)
\rlvec(-0.051 -0.142)
\rlvec(+0.147 -0.062)
\lfill f:+0.214
\move(+4.945 +4.305)
\rlvec(-0.065 +0.134)
\rlvec(-0.141 +0.026)
\rlvec(+0.065 -0.124)
\rlvec(+0.142 -0.036)
\lfill f:+1.000
\move(+4.945 +4.305)
\rlvec(+0.050 +0.134)
\rlvec(-0.116 +0.000)
\rlvec(+0.065 -0.134)
\lfill f:+1.000
\move(+0.710 +1.995)
\rlvec(+0.174 +0.171)
\rlvec(-0.199 +0.001)
\rlvec(+0.025 -0.173)
\lfill f:+0.993
\move(+0.710 +1.995)
\rlvec(+0.221 -0.086)
\rlvec(-0.047 +0.257)
\rlvec(-0.174 -0.171)
\lfill f:+1.000
\move(+3.087 +2.648)
\rlvec(-0.029 +0.209)
\rlvec(-0.176 +0.020)
\rlvec(-0.067 -0.216)
\rlvec(+0.134 -0.190)
\rlvec(+0.138 +0.177)
\lfill f:+0.345
\move(+2.182 +0.277)
\rlvec(+0.050 +0.110)
\rlvec(-0.107 +0.084)
\rlvec(-0.155 -0.109)
\rlvec(+0.108 -0.189)
\rlvec(+0.104 +0.104)
\lfill f:+0.213
\move(+2.182 +0.277)
\rlvec(+0.057 -0.105)
\rlvec(+0.119 -0.035)
\rlvec(+0.039 +0.169)
\rlvec(-0.166 +0.082)
\rlvec(-0.050 -0.110)
\lfill f:+1.000
\move(+2.182 +0.277)
\rlvec(-0.104 -0.104)
\rlvec(+0.161 -0.001)
\rlvec(-0.057 +0.105)
\lfill f:+1.000
\move(+0.371 +4.541)
\rlvec(+0.147 -0.030)
\rlvec(+0.127 +0.016)
\rlvec(-0.116 +0.126)
\rlvec(-0.158 -0.111)
\lfill f:+0.598
\move(+1.501 +3.279)
\rlvec(-0.221 -0.025)
\rlvec(-0.074 -0.210)
\rlvec(+0.016 -0.185)
\rlvec(+0.175 +0.043)
\rlvec(+0.151 +0.158)
\rlvec(-0.047 +0.219)
\lfill f:+0.358
\move(+1.764 +5.204)
\rlvec(+0.103 -0.184)
\rlvec(+0.152 +0.149)
\rlvec(+0.015 +0.158)
\rlvec(-0.133 -0.058)
\rlvec(-0.137 -0.065)
\lfill f:+0.741
\move(+0.876 +1.154)
\rlvec(+0.104 +0.150)
\rlvec(-0.206 +0.030)
\rlvec(+0.101 -0.180)
\lfill f:+1.000
\move(+0.771 +4.423)
\rlvec(-0.127 +0.104)
\rlvec(-0.127 -0.016)
\rlvec(+0.019 -0.132)
\rlvec(+0.051 -0.146)
\rlvec(+0.124 +0.052)
\rlvec(+0.059 +0.138)
\lfill f:+0.922
\move(+1.587 +4.300)
\rlvec(+0.140 -0.090)
\rlvec(+0.012 +0.157)
\rlvec(-0.152 -0.067)
\lfill f:+1.000
\move(+4.256 +3.317)
\rlvec(+0.073 -0.147)
\rlvec(+0.135 +0.042)
\rlvec(+0.049 +0.134)
\rlvec(-0.149 +0.077)
\rlvec(-0.108 -0.106)
\lfill f:+0.104
\move(+3.827 +1.823)
\rlvec(+0.050 -0.126)
\rlvec(+0.074 +0.093)
\rlvec(-0.124 +0.034)
\lfill f:+0.919
\move(+1.026 +1.496)
\rlvec(+0.123 +0.131)
\rlvec(-0.157 +0.068)
\rlvec(+0.034 -0.198)
\lfill f:+0.685
\move(+1.026 +1.496)
\rlvec(-0.045 -0.192)
\rlvec(+0.158 +0.052)
\rlvec(-0.113 +0.140)
\lfill f:+0.971
\move(+3.662 +0.212)
\rlvec(-0.172 -0.042)
\rlvec(+0.166 -0.153)
\rlvec(+0.005 +0.195)
\lfill f:+1.000
\move(+3.963 +1.170)
\rlvec(-0.201 -0.047)
\rlvec(+0.149 -0.184)
\rlvec(+0.052 +0.231)
\lfill f:+0.997
\move(+0.537 +0.280)
\rlvec(+0.070 +0.184)
\rlvec(-0.130 +0.131)
\rlvec(-0.103 -0.081)
\rlvec(+0.011 -0.178)
\rlvec(+0.153 -0.057)
\lfill f:+0.449
\move(+3.104 +5.044)
\rlvec(-0.104 +0.222)
\rlvec(-0.082 -0.174)
\rlvec(+0.186 -0.048)
\lfill f:+1.000
\move(+3.171 +3.399)
\rlvec(+0.223 +0.069)
\rlvec(-0.136 +0.160)
\rlvec(-0.088 -0.229)
\lfill f:+0.999
\move(+5.014 +1.902)
\rlvec(+0.105 -0.166)
\rlvec(+0.063 +0.165)
\rlvec(-0.069 +0.097)
\rlvec(-0.100 -0.096)
\lfill f:+1.000
\move(+5.014 +1.902)
\rlvec(-0.133 -0.130)
\rlvec(+0.097 -0.115)
\rlvec(+0.140 +0.079)
\rlvec(-0.105 +0.166)
\lfill f:+1.000
\move(+5.019 +4.105)
\rlvec(+0.147 -0.198)
\rlvec(+0.036 +0.173)
\rlvec(-0.007 +0.139)
\rlvec(-0.177 -0.114)
\lfill f:+1.000
\move(+2.232 +0.388)
\rlvec(+0.040 +0.164)
\rlvec(-0.147 -0.080)
\rlvec(+0.107 -0.084)
\lfill f:+1.000
\move(+1.170 +4.313)
\rlvec(-0.111 -0.068)
\rlvec(-0.028 -0.120)
\rlvec(+0.130 +0.044)
\rlvec(+0.009 +0.144)
\lfill f:+0.949
\move(+3.762 +1.122)
\rlvec(-0.189 +0.018)
\rlvec(-0.061 -0.157)
\rlvec(+0.164 -0.028)
\rlvec(+0.086 +0.167)
\lfill f:+0.884
\move(+3.762 +1.122)
\rlvec(-0.086 -0.167)
\rlvec(+0.070 -0.142)
\rlvec(+0.164 +0.125)
\rlvec(-0.149 +0.184)
\lfill f:+0.591
\move(+1.206 +3.044)
\rlvec(+0.074 +0.210)
\rlvec(-0.198 -0.035)
\rlvec(-0.068 -0.158)
\rlvec(+0.193 -0.016)
\lfill f:+0.988
\move(+2.611 +0.293)
\rlvec(-0.063 +0.133)
\rlvec(-0.150 -0.120)
\rlvec(+0.134 -0.138)
\rlvec(+0.079 +0.125)
\lfill f:+0.999
\move(+4.351 +1.375)
\rlvec(+0.048 +0.182)
\rlvec(-0.150 -0.061)
\rlvec(+0.102 -0.121)
\lfill f:+0.973
\move(+3.539 +4.269)
\rlvec(-0.119 -0.132)
\rlvec(+0.055 -0.204)
\rlvec(+0.138 +0.168)
\rlvec(-0.075 +0.168)
\lfill f:+1.000
\move(+5.166 +3.907)
\rlvec(+0.022 -0.242)
\rlvec(+0.209 +0.038)
\rlvec(+0.084 +0.126)
\rlvec(-0.117 +0.069)
\rlvec(-0.198 +0.009)
\lfill f:+0.878
\move(+3.639 +3.369)
\rlvec(-0.027 -0.148)
\rlvec(+0.132 +0.050)
\rlvec(+0.118 +0.070)
\rlvec(+0.053 +0.123)
\rlvec(-0.159 +0.036)
\rlvec(-0.117 -0.131)
\lfill f:+1.000
\move(+2.277 +4.314)
\rlvec(+0.046 +0.198)
\rlvec(-0.138 +0.231)
\rlvec(-0.131 -0.243)
\rlvec(+0.113 -0.145)
\rlvec(+0.110 -0.042)
\lfill f:+0.470
\move(+0.262 +4.879)
\rlvec(-0.004 +0.191)
\rlvec(-0.197 -0.080)
\rlvec(+0.078 -0.123)
\rlvec(+0.123 +0.012)
\lfill f:+0.865
\move(+0.262 +4.879)
\rlvec(+0.103 -0.042)
\rlvec(+0.038 +0.106)
\rlvec(-0.145 +0.127)
\rlvec(+0.004 -0.191)
\lfill f:+0.702
\move(+4.329 +3.170)
\rlvec(+0.154 -0.104)
\rlvec(-0.019 +0.146)
\rlvec(-0.135 -0.042)
\lfill f:+1.000
\move(+5.322 +2.633)
\rlvec(-0.068 +0.245)
\rlvec(-0.131 -0.165)
\rlvec(+0.199 -0.081)
\lfill f:+1.000
\move(+0.505 +4.859)
\rlvec(-0.102 +0.084)
\rlvec(-0.038 -0.106)
\rlvec(+0.069 -0.081)
\rlvec(+0.071 +0.104)
\lfill f:+0.222
\move(+4.620 +3.491)
\rlvec(+0.171 +0.029)
\rlvec(-0.104 +0.120)
\rlvec(-0.067 -0.149)
\lfill f:+0.406
\move(+2.272 +0.552)
\rlvec(-0.179 +0.078)
\rlvec(+0.032 -0.158)
\rlvec(+0.147 +0.080)
\lfill f:+1.000
\move(+1.051 +0.154)
\rlvec(-0.005 -0.215)
\rlvec(+0.178 +0.079)
\rlvec(+0.024 +0.180)
\rlvec(+0.023 +0.161)
\rlvec(-0.107 +0.060)
\rlvec(-0.071 -0.117)
\rlvec(-0.043 -0.149)
\lfill f:+0.605
\move(+1.293 +0.486)
\rlvec(-0.128 -0.066)
\rlvec(+0.107 -0.060)
\rlvec(+0.107 +0.027)
\rlvec(-0.086 +0.099)
\lfill f:+0.523
\move(+0.819 +0.625)
\rlvec(-0.194 +0.036)
\rlvec(-0.018 -0.196)
\rlvec(+0.212 +0.160)
\lfill f:+1.000
\move(+0.712 +4.285)
\rlvec(-0.124 -0.052)
\rlvec(-0.123 -0.146)
\rlvec(+0.194 -0.119)
\rlvec(+0.048 +0.176)
\rlvec(+0.006 +0.141)
\lfill f:+1.000
\move(+3.084 +3.198)
\rlvec(-0.190 +0.067)
\rlvec(-0.112 -0.205)
\rlvec(+0.102 -0.183)
\rlvec(+0.115 +0.156)
\rlvec(+0.086 +0.165)
\lfill f:+0.808
\move(+0.436 +3.195)
\rlvec(+0.069 -0.205)
\rlvec(+0.100 +0.107)
\rlvec(-0.168 +0.098)
\lfill f:+0.977
\move(+0.436 +3.195)
\rlvec(-0.134 -0.195)
\rlvec(+0.113 -0.187)
\rlvec(+0.089 +0.177)
\rlvec(-0.069 +0.205)
\lfill f:+1.000
\move(+4.149 +2.302)
\rlvec(-0.214 +0.065)
\rlvec(-0.140 -0.116)
\rlvec(+0.169 -0.095)
\rlvec(+0.184 +0.146)
\lfill f:+0.289
\move(+0.086 +3.004)
\rlvec(+0.215 -0.005)
\rlvec(-0.081 +0.170)
\rlvec(-0.202 +0.063)
\rlvec(+0.068 -0.228)
\lfill f:+0.998
\move(+2.781 +3.060)
\rlvec(-0.057 -0.175)
\rlvec(+0.159 -0.008)
\rlvec(-0.102 +0.183)
\lfill f:+1.000
\move(+3.892 +3.139)
\rlvec(-0.147 +0.133)
\rlvec(-0.132 -0.050)
\rlvec(+0.085 -0.112)
\rlvec(+0.195 +0.030)
\lfill f:+0.999
\move(+1.971 +0.362)
\rlvec(-0.180 +0.125)
\rlvec(-0.141 -0.169)
\rlvec(+0.180 -0.116)
\rlvec(+0.110 -0.123)
\rlvec(+0.140 +0.094)
\rlvec(-0.108 +0.189)
\lfill f:+0.815
\move(+2.793 +4.147)
\rlvec(+0.110 -0.163)
\rlvec(+0.121 +0.172)
\rlvec(-0.137 +0.187)
\rlvec(-0.094 -0.197)
\lfill f:+0.285
\move(+2.793 +4.147)
\rlvec(-0.087 -0.151)
\rlvec(+0.062 -0.196)
\rlvec(+0.135 +0.184)
\rlvec(-0.110 +0.163)
\lfill f:+1.000
\move(+2.724 +2.885)
\rlvec(-0.099 -0.116)
\rlvec(+0.191 -0.109)
\rlvec(+0.067 +0.216)
\rlvec(-0.159 +0.008)
\lfill f:+0.770
\move(+4.574 +0.160)
\rlvec(-0.135 +0.154)
\rlvec(-0.146 +0.013)
\rlvec(-0.134 -0.060)
\rlvec(-0.181 -0.120)
\rlvec(+0.056 -0.174)
\rlvec(+0.142 -0.072)
\rlvec(+0.188 -0.056)
\rlvec(+0.143 +0.134)
\rlvec(+0.069 +0.181)
\lfill f:+0.757
\move(+0.168 +1.876)
\rlvec(-0.202 -0.091)
\rlvec(+0.163 -0.067)
\rlvec(+0.040 +0.158)
\lfill f:+0.997
\move(+4.918 +1.124)
\rlvec(-0.143 +0.125)
\rlvec(+0.003 -0.157)
\rlvec(+0.140 +0.032)
\lfill f:+1.000
\move(+4.918 +1.124)
\rlvec(-0.074 -0.194)
\rlvec(+0.207 +0.065)
\rlvec(-0.133 +0.129)
\lfill f:+0.988
\move(+4.918 +1.124)
\rlvec(-0.140 -0.032)
\rlvec(+0.065 -0.162)
\rlvec(+0.074 +0.194)
\lfill f:+1.000
\move(+4.254 +0.649)
\rlvec(-0.023 -0.191)
\rlvec(+0.062 -0.131)
\rlvec(+0.146 -0.013)
\rlvec(-0.041 +0.166)
\rlvec(-0.009 +0.119)
\rlvec(-0.135 +0.050)
\lfill f:+0.980
\move(+0.134 +4.288)
\rlvec(-0.039 +0.172)
\rlvec(-0.171 +0.059)
\rlvec(+0.017 -0.171)
\rlvec(+0.060 -0.169)
\rlvec(+0.134 +0.110)
\lfill f:+1.000
\move(+0.514 +0.690)
\rlvec(-0.037 -0.095)
\rlvec(+0.130 -0.131)
\rlvec(+0.018 +0.196)
\rlvec(-0.110 +0.029)
\lfill f:+0.796
\move(+2.664 +3.257)
\rlvec(-0.147 +0.163)
\rlvec(-0.073 -0.207)
\rlvec(+0.220 +0.045)
\lfill f:+1.000
\move(+3.490 +0.169)
\rlvec(-0.102 +0.167)
\rlvec(-0.089 -0.156)
\rlvec(+0.191 -0.012)
\lfill f:+0.996
\move(+3.490 +0.169)
\rlvec(+0.070 +0.152)
\rlvec(-0.037 +0.182)
\rlvec(-0.135 -0.166)
\rlvec(+0.102 -0.167)
\lfill f:+1.000
\move(+2.158 +1.431)
\rlvec(+0.043 -0.116)
\rlvec(+0.130 +0.070)
\rlvec(-0.070 +0.172)
\rlvec(-0.102 -0.125)
\lfill f:+0.504
\move(+2.625 +2.770)
\rlvec(-0.113 -0.129)
\rlvec(+0.129 -0.070)
\rlvec(+0.174 +0.090)
\rlvec(-0.191 +0.109)
\lfill f:+0.589
\move(+3.745 +3.793)
\rlvec(-0.065 +0.133)
\rlvec(-0.205 +0.007)
\rlvec(+0.122 -0.166)
\rlvec(+0.148 +0.026)
\lfill f:+0.830
\move(+2.584 +2.479)
\rlvec(+0.154 -0.061)
\rlvec(-0.097 +0.153)
\rlvec(-0.057 -0.092)
\lfill f:+0.998
\move(+2.560 +3.740)
\rlvec(+0.209 +0.060)
\rlvec(-0.062 +0.196)
\rlvec(-0.120 -0.094)
\rlvec(-0.026 -0.162)
\lfill f:+0.996
\move(+2.642 +2.571)
\rlvec(+0.097 -0.153)
\rlvec(+0.211 +0.053)
\rlvec(-0.134 +0.190)
\rlvec(-0.174 -0.090)
\lfill f:+0.558
\move(+2.775 +0.027)
\rlvec(-0.013 -0.226)
\rlvec(+0.041 -0.204)
\rlvec(+0.115 +0.133)
\rlvec(+0.082 +0.174)
\rlvec(-0.023 +0.222)
\rlvec(-0.202 -0.099)
\lfill f:+0.674
\move(+3.059 +2.857)
\rlvec(-0.061 +0.176)
\rlvec(-0.115 -0.156)
\rlvec(+0.176 -0.020)
\lfill f:+1.000
\move(+3.475 +3.934)
\rlvec(+0.205 -0.007)
\rlvec(-0.066 +0.175)
\rlvec(-0.138 -0.168)
\lfill f:+0.973
\move(+5.217 +2.036)
\rlvec(-0.035 -0.135)
\rlvec(+0.151 -0.117)
\rlvec(+0.038 +0.209)
\rlvec(-0.154 +0.043)
\lfill f:+0.983
\move(+5.217 +2.036)
\rlvec(-0.104 -0.037)
\rlvec(+0.069 -0.097)
\rlvec(+0.035 +0.135)
\lfill f:+0.980
\move(+0.139 +4.867)
\rlvec(-0.078 +0.123)
\rlvec(-0.155 +0.006)
\rlvec(+0.073 -0.156)
\rlvec(+0.160 +0.027)
\lfill f:+0.961
\move(+0.139 +4.867)
\rlvec(-0.160 -0.027)
\rlvec(-0.019 -0.165)
\rlvec(+0.096 -0.076)
\rlvec(+0.040 -0.138)
\rlvec(+0.095 +0.153)
\rlvec(+0.002 +0.140)
\rlvec(-0.053 +0.114)
\lfill f:+0.225
\move(+4.791 +3.520)
\rlvec(+0.003 -0.165)
\rlvec(+0.192 +0.081)
\rlvec(-0.195 +0.084)
\lfill f:+1.000
\move(+4.690 +4.335)
\rlvec(+0.114 +0.006)
\rlvec(-0.065 +0.124)
\rlvec(-0.049 -0.130)
\lfill f:+0.916
\move(+5.165 +1.519)
\rlvec(-0.046 +0.218)
\rlvec(-0.140 -0.079)
\rlvec(-0.001 -0.126)
\rlvec(+0.187 -0.012)
\lfill f:+0.979
\move(+3.614 +4.101)
\rlvec(+0.066 -0.175)
\rlvec(+0.209 +0.029)
\rlvec(-0.108 +0.158)
\rlvec(-0.167 -0.013)
\lfill f:+1.000
\move(+1.867 +5.020)
\rlvec(+0.009 -0.191)
\rlvec(+0.132 +0.042)
\rlvec(-0.141 +0.149)
\lfill f:+0.577
\move(+5.334 +1.785)
\rlvec(-0.151 +0.117)
\rlvec(-0.063 -0.165)
\rlvec(+0.215 +0.048)
\lfill f:+0.999
\move(+5.292 +4.519)
\rlvec(+0.171 -0.059)
\rlvec(-0.040 +0.138)
\rlvec(-0.096 +0.076)
\rlvec(-0.035 -0.155)
\lfill f:+1.000
\move(+0.963 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+0.998 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+1.034 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+1.070 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+1.106 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+1.000
\move(+1.141 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.999
\move(+1.177 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.999
\move(+1.213 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.998
\move(+1.249 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.998
\move(+1.284 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.997
\move(+1.320 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.996
\move(+1.356 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.996
\move(+1.391 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.994
\move(+1.427 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.993
\move(+1.463 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.992
\move(+1.499 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.991
\move(+1.535 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.989
\move(+1.570 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.987
\move(+1.606 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.985
\move(+1.642 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.983
\move(+1.678 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.981
\move(+1.713 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.979
\move(+1.749 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.976
\move(+1.785 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.973
\move(+1.821 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.970
\move(+1.856 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.967
\move(+1.892 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.964
\move(+1.928 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.960
\move(+1.964 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.957
\move(+1.999 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.953
\move(+2.035 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.949
\move(+2.071 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.944
\move(+2.107 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.940
\move(+2.142 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.935
\move(+2.178 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.930
\move(+2.214 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.925
\move(+2.250 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.920
\move(+2.285 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.914
\move(+2.321 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.908
\move(+2.357 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.902
\move(+2.392 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.896
\move(+2.428 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.889
\move(+2.464 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.882
\move(+2.500 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.875
\move(+2.536 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.868
\move(+2.571 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.860
\move(+2.607 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.853
\move(+2.643 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.844
\move(+2.678 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.836
\move(+2.714 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.828
\move(+2.750 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.819
\move(+2.786 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.810
\move(+2.821 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.800
\move(+2.857 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.791
\move(+2.893 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.781
\move(+2.929 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.771
\move(+2.964 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.760
\move(+3.000 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.749
\move(+3.036 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.738
\move(+3.072 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.727
\move(+3.108 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.715
\move(+3.143 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.703
\move(+3.179 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.691
\move(+3.215 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.679
\move(+3.250 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.666
\move(+3.286 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.653
\move(+3.322 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.639
\move(+3.358 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.626
\move(+3.393 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.612
\move(+3.429 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.597
\move(+3.465 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.583
\move(+3.501 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.568
\move(+3.536 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.552
\move(+3.572 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.537
\move(+3.608 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.521
\move(+3.644 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.505
\move(+3.679 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.488
\move(+3.715 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.471
\move(+3.751 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.454
\move(+3.787 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.436
\move(+3.822 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.419
\move(+3.858 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.400
\move(+3.894 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.382
\move(+3.930 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.363
\move(+3.965 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.344
\move(+4.001 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.324
\move(+4.037 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.304
\move(+4.073 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.284
\move(+4.109 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.263
\move(+4.144 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.242
\move(+4.180 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.221
\move(+4.216 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.199
\move(+4.252 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.177
\move(+4.287 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.155
\move(+4.323 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.132
\move(+4.359 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.109
\move(+4.394 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.085
\move(+4.430 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.061
\move(+4.466 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.037
\move(+4.502 -1.002)
\rlvec(+0.000 +0.357) \rlvec(+0.036 +0.000) \rlvec(+0.000 -0.357) \rlvec(-0.036 +0.000) 
\ifill f:+0.012
\move(+0.963 -1.002)
\rlvec(+3.575 +0.000)
\move(+0.963 -0.645)
\rlvec(+3.575 +0.000)
\move(+0.963 -1.002)
\rlvec(+0.000 +0.357)
\move(+0.963 -0.645)
\Ttext{$\le\! 0$}
\move(+1.678 -1.002)
\rlvec(+0.000 +0.357)
\move(+1.678 -0.645)
\Ttext{ 0.2}
\move(+2.392 -1.002)
\rlvec(+0.000 +0.357)
\move(+2.392 -0.645)
\Ttext{ 0.4}
\move(+3.108 -1.002)
\rlvec(+0.000 +0.357)
\move(+3.108 -0.645)
\Ttext{ 0.6}
\move(+3.822 -1.002)
\rlvec(+0.000 +0.357)
\move(+3.822 -0.645)
\Ttext{ 0.8}
\move(+4.537 -1.002)
\rlvec(+0.000 +0.357)
\move(+4.537 -0.645)
\Ttext{ 1.0}
\move(+2.750 -1.002)
\Btext{Shading: $\alpha = \mathbf{\bar{L}^{i} \cdot \bar{L}} / |\mathbf{\bar{L}^{i} \, \bar{L}}| $}
\move(+2.750 +6.138)
\rlvec(+0.000 -0.100)
\rmove(+0.000 +0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.050)
\rlvec(+0.992 +0.000)
\rmove(+0.000 +0.050)
\rlvec(+0.000 -0.100)
\move(+2.750 +6.138)
\Ttext{ 0}
\move(+4.584 +6.178)
\htext{$\mathsf{10\,D_{50}}$}
\move(+3.742 +6.088)
\Btext{Length scale}
\end{texdraw}
\normalsize\rmfamily
%\end{center}
%\end{document}

